Optimal Behavior Planning for Autonomous Driving: A Generic Mixed-Integer Formulation

Mixed-Integer Quadratic Programming (MIQP) has been identified as a suitable approach for finding an optimal solution to the behavior planning problem with low runtimes. Logical constraints and continuous equations are optimized alongside. However, it has only been formulated for a straight road, omitting common situations such as taking turns at intersections. This has prevented the model from being used in reality so far. Based on a triple integrator model formulation, we compute the orientation of the vehicle and model it in a disjunctive manner. That allows us to formulate linear constraints to account for the non-holonomy and collision avoidance. These constraints are approximations, for which we introduce the theory. We show the applicability in two benchmark scenarios and prove the feasibility by solving the same models using nonlinear optimization. This new model will allow researchers to leverage the benefits of MIQP, such as logical constraints, or global optimality.

==> figures/collision_shape.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collision_shape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.45617676bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74293366)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{collision_shape.pdf}}%
    \put(0.5800156,0.06118205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xfrontlb$\end{tabular}}}}%
    \put(-0.00336779,0.5387236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\yfrontub$\end{tabular}}}}%
    \put(-0.00336779,0.3730472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\yfrontlb$\end{tabular}}}}%
    \put(0.68150726,0.06124167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xfrontub$\end{tabular}}}}%
    \put(0.92012917,0.08150426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00116154,0.70869089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{collision_shape.pdf}}%
    \put(-0.00336779,0.28246151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\y$\end{tabular}}}}%
    \put(0.28167902,0.0078437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\x$\end{tabular}}}}%
    \put(-0.00336779,0.46196419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\yfront$\end{tabular}}}}%
    \put(0.64861041,0.00885378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\xfront$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{collision_shape.pdf}}%
    \put(0.8655392,0.62621025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{collision_shape.pdf}}%
    \put(0.49922304,0.32369535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\orientation$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{collision_shape.pdf}}%
    \put(0.44347094,0.32085784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{collision_shape.pdf}}%
    \put(0.34752162,0.23200044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/dynamic_obstacles.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.88627,0.24706,0.27451}%
\definecolor{mycolor2}{rgb}{0.23529,0.63529,0.23529}%
\definecolor{mycolor3}{rgb}{0.10588,0.31373,0.75686}%
\definecolor{mycolor4}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.425in,
height=0.651in,
at={(0.91in,1.655in)},
scale only axis,
xmin=-5,
xmax=95,
xlabel style={font=\color{white!15!black}},
xlabel={$x [m]$},
ymin=-2,
ymax=10,
ytick={ 0,  5, 10},
ylabel style={font=\color{white!15!black}},
ylabel={$y [m]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark size=0.7pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	2.5\\
2.08333333333333	2.5\\
4.16666666666667	2.5\\
6.25	2.5\\
8.33333333333333	2.5\\
10.4166666666667	2.5\\
12.5	2.5\\
14.5833333333333	2.5\\
16.6666666666667	2.5\\
18.75	2.5\\
20.8333333333333	2.5\\
22.9166666666667	2.5\\
25	2.5\\
27.0833333333333	2.5\\
29.1666666666667	2.5\\
31.25	2.5\\
33.3333333333333	2.5\\
35.4166666666667	2.5\\
37.5	2.5\\
39.5833333333333	2.5\\
41.6666666666667	2.5\\
43.75	2.5\\
45.8333333333333	2.5\\
47.9166666666667	2.5\\
50	2.5\\
52.0833333333333	2.5\\
54.1666666666667	2.5\\
56.25	2.5\\
58.3333333333333	2.5\\
60.4166666666667	2.5\\
};
\addplot [color=blue, mark size=2.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	2.5\\
2.075192708	2.52939401\\
4.102264171	2.585152083\\
6.041716487	2.693638281\\
7.882940269	2.881216667\\
9.642213288	3.168099536\\
11.35393224	3.547255867\\
13.061728	3.993595091\\
14.809388	4.473939344\\
16.631904976	4.953748\\
18.549409376	5.398480435\\
20.567971236	5.773596024\\
22.683144539	6.046999657\\
24.883368623	6.199689546\\
27.15280399	6.230397142\\
29.473609371	6.148128218\\
31.827687309	5.960681037\\
34.197942251	5.681871406\\
36.569107671	5.331066362\\
38.928206931	4.929939952\\
41.264716686	4.5\\
43.570502065	4.060813156\\
45.839590076	3.62891047\\
48.067842405	3.217382159\\
50.252581404	2.835943637\\
52.392214309	2.491289995\\
54.485890817	2.187628056\\
56.533218674	1.927293419\\
58.534050933	1.711368707\\
60.488347374	1.540229059\\
};
\addplot [color=mycolor1, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
15.5	2.5\\
16.1944444444444	2.5\\
16.8888888888889	2.5\\
17.5833333333333	2.5\\
18.2777777777778	2.5\\
18.9722222222222	2.5\\
19.6666666666667	2.5\\
20.3611111111111	2.5\\
21.0555555555556	2.5\\
21.75	2.5\\
22.4444444444444	2.5\\
23.1388888888889	2.5\\
23.8333333333333	2.5\\
24.5277777777778	2.5\\
25.2222222222222	2.5\\
25.9166666666667	2.5\\
26.6111111111111	2.5\\
27.3055555555556	2.5\\
28	2.5\\
28.6944444444444	2.5\\
29.3888888888889	2.5\\
30.0833333333333	2.5\\
30.7777777777778	2.5\\
31.4722222222222	2.5\\
32.1666666666667	2.5\\
32.8611111111111	2.5\\
33.5555555555556	2.5\\
34.25	2.5\\
34.9444444444444	2.5\\
35.6388888888889	2.5\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
17.8917718229375	1.4672872353375\\
18.5468863054375	1.4562701197375\\
18.6017591354375	1.4582137853375\\
18.6625669254375	1.4629944429375\\
18.7276978354375	1.4709555421375\\
18.78696657075	1.4808004569375\\
18.8644816554375	1.4977928637375\\
18.9329108854375	1.5173559853375\\
18.9992158754375	1.5414733469375\\
19.0617847854375	1.5704883981375\\
19.1190057754375	1.6047445885375\\
19.16342005575	1.6392881241375\\
19.1859916745	1.6610355353375\\
19.2014259629375	1.6783374449375\\
19.2280834004375	1.7155689365375\\
19.245604798875	1.7493575985375\\
19.2606409472375	1.7883728570375\\
19.27764109325	1.8403288244\\
19.294918502625	1.903258133775\\
19.3089853146375	1.9640943876375\\
19.3229302261375	2.0358037561375\\
19.333931875975	2.103563829925\\
19.34439781385	2.1818794058\\
19.358446756925	2.329004350475\\
19.3665968229375	2.4895747353375\\
19.3612306792375	2.6154274735375\\
19.35141180355	2.7398867264125\\
19.3327829013375	2.8904213129375\\
19.3089853146375	3.0222245291375\\
19.294918502625	3.0830610634625\\
19.2794457837375	3.1399357865375\\
19.26259673715	3.1924098768125\\
19.245604798875	3.236966868425\\
19.231943690125	3.264201746275\\
19.215484871375	3.289814986125\\
19.196429822625	3.313849533575\\
19.174980023875	3.336348334225\\
19.151336955125	3.357354333675\\
19.125702096375	3.376910477525\\
19.098276927625	3.395059711375\\
19.0617847854375	3.4158332114375\\
19.023203612	3.43455939525\\
18.974702752625	3.454446458775\\
18.92444034575	3.4716511128\\
18.873096386375	3.486318298725\\
18.8213508695	3.49859295795\\
18.7613807604375	3.5100828728375\\
18.702869442625	3.518743735975\\
18.6468967229375	3.5248057089375\\
18.5874215629375	3.5288466145375\\
18.5342843229375	3.5301372353375\\
17.9070093229375	3.5192497353375\\
17.8654523371375	3.5550205055375\\
17.8236272095375	3.5881802099375\\
17.7830507365375	3.6175270969375\\
17.7489005461375	3.6396068345375\\
17.7148332229375	3.6585031353375\\
17.6862418925125	3.6710174971625\\
17.6598132775375	3.6785225179375\\
17.6396241229375	3.6800585353375\\
17.6277519445375	3.6781747449375\\
17.6198110760125	3.6750760856625\\
17.6067404763625	3.6641343865125\\
17.5990780447375	3.6497349811375\\
17.5925701861375	3.6209114009375\\
17.5902230220875	3.5905461251\\
17.5930440581375	3.5621509769375\\
17.6011054166875	3.53679055565\\
17.6137468229375	3.5153997353375\\
16.8494570883375	3.5089511417375\\
16.141427296375	3.5084335994\\
15.7754475979375	3.5109126353375\\
15.4449853280375	3.5153566994375\\
15.15460742545	3.521600900225\\
14.8808859070751	3.5302307968125\\
14.8471794306679	3.5292686387625\\
14.8184038721535	3.5264636441375\\
14.7833033376165	3.5206800425375\\
14.7537774793459	3.5138348991625\\
14.6946886635671	3.4945819224125\\
14.6366837577634	3.4678506506625\\
14.5865301675135	3.4373376921375\\
14.5393476624476	3.4006539673125\\
14.4961277195625	3.3577457853375\\
14.4741938053594	3.3311985634625\\
14.4578618158549	3.3085594553625\\
14.4288081489379	3.2595243247625\\
14.4105196546196	3.2194421169125\\
14.3978089345365	3.1838628985375\\
14.3823728037188	3.126971441675\\
14.3685587421562	3.0644618908\\
14.3569052618437	2.999581837425\\
14.3463999706875	2.9260173094375\\
14.3381216391563	2.8507372616\\
14.3318673729375	2.7743455353375\\
14.3252382319688	2.641544837975\\
14.3229735729375	2.4967497353375\\
14.3198485729375	2.4967497353375\\
14.3198485729375	2.4895747353375\\
14.3229735729375	2.4895747353375\\
14.3248138161563	2.358715001025\\
14.3300552949375	2.2399092993375\\
14.3368398945937	2.1494053704\\
14.3455584207187	2.06708266965\\
14.3624714566875	1.9540273008375\\
14.3838789106875	1.8532394088375\\
14.3955590775124	1.8098033355375\\
14.4051485197969	1.7808635103375\\
14.4162605580214	1.7531933811375\\
14.4321591513945	1.7203840341375\\
14.4501307895051	1.6895419821375\\
14.4700054660095	1.6606580001375\\
14.4916131745639	1.6337228631375\\
14.5195906582031	1.6039601853375\\
14.5444126149375	1.5812800353375\\
14.5757534979705	1.5565965525375\\
14.6085127869615	1.5346609569375\\
14.6423967109485	1.5154573077375\\
14.6946886635671	1.4917393629375\\
14.7537774793459	1.4724878919375\\
14.8125901543496	1.4606406609375\\
14.8697666378284	1.4561238699375\\
15.15460742545	1.4647193292\\
15.4220012995	1.47055618065\\
16.043140140225	1.477430709675\\
16.7776737036	1.47768586755\\
17.6049843229375	1.4710247353375\\
17.5953537061375	1.4473226289375\\
17.5906352053375	1.4199679405375\\
17.5912098661375	1.3897320589375\\
17.5969218229375	1.3574872353375\\
17.6037835012375	1.3402109712375\\
17.6141043493375	1.3285261425375\\
17.6274595870375	1.3219121946375\\
17.6434244341375	1.3198485729375\\
17.66478164405	1.32249764655\\
17.6884381140375	1.3298050656375\\
17.713719308875	1.340944208775\\
17.743736268975	1.357306176075\\
17.7777351168375	1.3788686700375\\
17.8141155253375	1.4046847905375\\
17.8917718229375	1.4672872353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
19.1944218229375	1.8680997353375\\
19.2002406613375	1.8620598857375\\
19.2041535157125	1.854472004175\\
19.2057330263375	1.8460735132375\\
19.2049214351375	1.8377302360375\\
19.192825258125	1.806502840275\\
19.1722020364375	1.7736271958375\\
19.14752349375	1.7446301409\\
19.1164444755	1.71557327865\\
19.0799109874375	1.6874952788375\\
19.0392259149375	1.6611445113375\\
18.995935358625	1.637032196775\\
18.9495606541375	1.6145150054375\\
18.9056661631125	1.59649022655\\
18.8624868365375	1.5816989881375\\
18.7847708823125	1.56081521815\\
18.6704749573125	1.53785900565\\
18.6438451680375	1.5311219358375\\
18.638816540125	1.53165893065\\
18.6349242510375	1.5350440008375\\
18.6338398628375	1.5397168298375\\
18.636035398325	1.5494176690625\\
18.6465133965375	1.5803411041375\\
18.657833730425	1.6001918908625\\
18.6717588706375	1.6161885069375\\
18.692031801725	1.6326189862625\\
18.7548585229375	1.6743568353375\\
18.79217162945	1.7022060993125\\
18.8148968229375	1.7211122353375\\
18.8540509766375	1.7622962634375\\
18.8953821724	1.800528893975\\
18.9341234229375	1.8313385353375\\
18.970279384475	1.8553915422\\
19.0038547132375	1.8733542692375\\
19.03485406545	1.885893071125\\
19.0632820973375	1.8936743025375\\
19.0926286941375	1.8975963409375\\
19.12164513075	1.896859815025\\
19.1464374072375	1.8920353912375\\
19.1710169995	1.882653171275\\
19.1944218229375	1.8680997353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
18.1066968229375	2.4895747353375\\
18.1021827784375	2.3648107925375\\
18.0930380869375	2.2412413129375\\
18.0792596614375	2.1196903197375\\
18.062313627625	2.0093491790875\\
18.0377892604375	1.8859398853375\\
18.0100911109375	1.7753884905375\\
17.9921777989375	1.7145495497375\\
17.9724913216875	1.654896239025\\
17.9667621216875	1.644220372025\\
17.9578144479375	1.6343585838375\\
17.9474124479375	1.6268575478375\\
17.9350272466875	1.6211986314\\
17.9228274066875	1.6184340524\\
17.9107907666875	1.6185280654\\
17.2594978978625	1.7217894053875\\
17.2487280979375	1.7251446353375\\
17.2398259315125	1.7309062912875\\
17.2306482355375	1.7434119569375\\
17.2278953427375	1.7585349921375\\
17.2430514948125	1.9313022744\\
17.2540940729375	2.1115450478375\\
17.2611944635625	2.298624540025\\
17.2644096979375	2.4967497353375\\
17.2609860497375	2.6952716108375\\
17.2537281066125	2.882133890525\\
17.2425276947375	3.0620406233375\\
17.2278953427375	3.2277784193375\\
17.2298600643375	3.2408992673375\\
17.2363637235375	3.2519655233375\\
17.2466867811375	3.2601529313375\\
17.2594978978625	3.264535065275\\
17.9107907666875	3.3677842728125\\
17.9228274066875	3.3678823100125\\
17.9350272466875	3.3651188944125\\
17.9474124479375	3.3594591103375\\
17.9578144479375	3.3519562479375\\
17.9667621216875	3.3420924981625\\
17.9724913216875	3.3314157353625\\
17.9921777989375	3.2717651873375\\
18.0100911109375	3.2109285713375\\
18.0377892604375	3.1003802978375\\
18.062313627625	2.9769732119\\
18.08039757025	2.858035582775\\
18.093844912375	2.73631370015\\
18.102658741	2.612631793025\\
18.1066968229375	2.4895747353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
18.6449468229375	3.4548997353375\\
18.6704749573125	3.4484577884625\\
18.7917978908625	3.4238710714125\\
18.8741489877125	3.4008864300625\\
18.9136159044625	3.3868106658125\\
18.9535604362125	3.3699949865625\\
18.995935358625	3.3492921030125\\
19.034738190125	3.3278445572125\\
19.0723672109375	3.3040459897375\\
19.1072852334375	3.2782884527375\\
19.138111487	3.2511606759625\\
19.16372494925	3.2234964192625\\
19.184582874625	3.1944899638125\\
19.1994465069375	3.1652174585375\\
19.2057029152625	3.143368424175\\
19.2049984071375	3.1348034282375\\
19.2017379317375	3.1265663409375\\
19.1963200673625	3.119822523125\\
19.1864576842375	3.1124970580375\\
19.158389282425	3.09820331485\\
19.1303780853375	3.0906790449375\\
19.102770801675	3.0884240856\\
19.0709327604375	3.0912012978375\\
19.0390725320375	3.0990392942375\\
19.008440796375	3.1108588869\\
18.9752337493375	3.1280071009375\\
18.9341234229375	3.1549846353375\\
18.8953821724	3.185794997875\\
18.8540509766375	3.2240280776375\\
18.8148968229375	3.2651997353375\\
18.79217162945	3.28410587565\\
18.7548585229375	3.3119552353375\\
18.6903140104375	3.3549262978375\\
18.67037651055	3.37146953315\\
18.6523853322375	3.3945616628375\\
18.6447088558375	3.4101446728375\\
18.638954892675	3.426363823775\\
18.6339876171	3.4489133756625\\
18.6380512229375	3.4542865353375\\
18.6449468229375	3.4548997353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
15.8133846979375	3.3912747353375\\
15.8250663174375	3.4255764801375\\
15.828708256875	3.4323286736625\\
15.83891842225	3.4411707008125\\
15.852198351125	3.4446061753625\\
17.5589834927	3.4617824429875\\
17.57041675115	3.4594788623875\\
17.579086862	3.4537317665875\\
17.585568074675	3.4440252956875\\
17.58797531465	3.4326175643875\\
17.5866683495	3.4227041165875\\
17.58213828635	3.4137343727875\\
17.5750636733375	3.4072058161375\\
17.5661358398375	3.4033533241375\\
17.3981724319204	3.370497227525\\
17.2634376709445	3.3462072478375\\
17.1939116844375	3.3354177561375\\
17.1237251979375	3.3277030353375\\
16.8137971979375	3.3027622353375\\
16.5963557979375	3.3032100978375\\
16.3684214187375	3.3072539417375\\
16.202960052625	3.313444758775\\
16.0698763104375	3.3227429228375\\
15.9437195979375	3.3362772353375\\
15.8336194010625	3.3530787384625\\
15.8227304900625	3.3586947150625\\
15.8152530830625	3.3679160772625\\
15.8119440440625	3.3793970586625\\
15.8133846979375	3.3912747353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
14.9894471979375	1.6689372353375\\
14.9507803287625	1.7499033505125\\
14.9134166424625	1.8419753278125\\
14.8835819147375	1.9293985975375\\
14.8558499591375	2.0276087251375\\
14.8331406083375	2.1283020319375\\
14.8154520479375	2.2309852603375\\
14.8027824635375	2.3351651527375\\
14.7951300407375	2.4403484515375\\
14.7931846979375	2.4931622353375\\
14.7989843336625	2.6074223368125\\
14.8095632135625	2.7120774697125\\
14.8236688427375	2.8068900961375\\
14.8419925682125	2.9002387798625\\
14.8623120079625	2.9835111521125\\
14.8886923435375	3.0730100129375\\
14.9163382895375	3.1521531289375\\
14.9541208979375	3.2439201853375\\
14.9935361534375	3.3242669293125\\
15.0066013419375	3.3395641281375\\
15.0230352589375	3.3523670546625\\
15.0426252844375	3.3625189210125\\
15.0629132059375	3.3684507035625\\
15.0760442869375	3.3696991502625\\
15.0873346979375	3.3687247353375\\
15.5895874035375	3.2731214249375\\
15.6013834542625	3.2663932902875\\
15.6098315729375	3.2567528603375\\
15.6146056141125	3.2447433678875\\
15.6153794323375	3.2309080457375\\
15.5917183219875	3.1346227863875\\
15.5739667291875	3.0518036415875\\
15.5586159763875	2.9667715767875\\
15.5446940729375	2.8725278603375\\
15.5335872869875	2.7764703513875\\
15.5252943003375	2.6790063737375\\
15.5198137947875	2.5805432511875\\
15.5173721979375	2.4895747353375\\
15.5201355507375	2.3981774241375\\
15.5252943003375	2.3073127257375\\
15.5328494835375	2.2173004929375\\
15.5428021371375	2.1284605785375\\
15.5562908597875	2.0339112379375\\
15.5725958153375	1.9415197907375\\
15.5917183219875	1.8516929016375\\
15.6147404197375	1.7600671696375\\
15.6154907733375	1.7479328632375\\
15.6130642235125	1.73626351435\\
15.6083474101375	1.7273187400375\\
15.6019144115375	1.7203608289375\\
15.5929979124125	1.7146491595\\
15.5829251339625	1.711176387925\\
15.0833357739375	1.6169873345375\\
15.0706509219375	1.6168524641375\\
15.0572988459375	1.6190459009375\\
15.0437486979375	1.6233504353375\\
15.0293899834375	1.6301440721875\\
15.0057265174375	1.6475954789875\\
14.9962366564375	1.6582660247875\\
14.9894471979375	1.6689372353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
15.8525721979375	1.5417122353375\\
15.83891842225	1.5451495490875\\
15.8284981024375	1.5542792053375\\
15.824935921	1.5610851740875\\
15.8123289459375	1.5991925681375\\
15.8125371850625	1.6109179238625\\
15.8170370689375	1.6213880419375\\
15.8255876809375	1.6296939691375\\
15.8362471979375	1.6338247353375\\
15.9101719604375	1.6455286728375\\
15.9896579307375	1.6555640113375\\
16.074722417725	1.66399967765\\
16.1632217931375	1.6705825993375\\
16.3626648337125	1.6789029557\\
16.6315703535375	1.6834121730375\\
16.8137971979375	1.6835497353375\\
17.0547568124375	1.6648912449375\\
17.196893766875	1.6504948827375\\
17.3441978512656	1.62586516815\\
17.565109816925	1.583223674275\\
17.5742789828	1.57960329865\\
17.5816119668375	1.5732618268375\\
17.5864154126375	1.5644149798375\\
17.5879869152375	1.5545400808375\\
17.5858771229375	1.5430712353375\\
17.5796813186375	1.5331899898375\\
17.57041675115	1.5268419184\\
17.5589834927	1.52454166015\\
15.8525721979375	1.5417122353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
27.6139940451597	1.4672872353375\\
28.2691085276597	1.4562701197375\\
28.3239813576597	1.4582137853375\\
28.3847891476597	1.4629944429375\\
28.4499200576597	1.4709555421375\\
28.5091887929722	1.4808004569375\\
28.5867038776597	1.4977928637375\\
28.6551331076597	1.5173559853375\\
28.7214380976597	1.5414733469375\\
28.7840070076597	1.5704883981375\\
28.8412279976597	1.6047445885375\\
28.8856422779722	1.6392881241375\\
28.9082138967222	1.6610355353375\\
28.9236481851597	1.6783374449375\\
28.9503056226597	1.7155689365375\\
28.9678270210972	1.7493575985375\\
28.9828631694597	1.7883728570375\\
28.9998633154722	1.8403288244\\
29.0171407248472	1.903258133775\\
29.0312075368597	1.9640943876375\\
29.0451524483597	2.0358037561375\\
29.0561540981972	2.103563829925\\
29.0666200360722	2.1818794058\\
29.0806689791472	2.329004350475\\
29.0888190451597	2.4895747353375\\
29.0834529014597	2.6154274735375\\
29.0736340257722	2.7398867264125\\
29.0550051235597	2.8904213129375\\
29.0312075368597	3.0222245291375\\
29.0171407248472	3.0830610634625\\
29.0016680059597	3.1399357865375\\
28.9848189593722	3.1924098768125\\
28.9678270210972	3.236966868425\\
28.9541659123472	3.264201746275\\
28.9377070935972	3.289814986125\\
28.9186520448472	3.313849533575\\
28.8972022460972	3.336348334225\\
28.8735591773472	3.357354333675\\
28.8479243185972	3.376910477525\\
28.8204991498472	3.395059711375\\
28.7840070076597	3.4158332114375\\
28.7454258342222	3.43455939525\\
28.6969249748472	3.454446458775\\
28.6466625679722	3.4716511128\\
28.5953186085972	3.486318298725\\
28.5435730917222	3.49859295795\\
28.4836029826597	3.5100828728375\\
28.4250916648472	3.518743735975\\
28.3691189451597	3.5248057089375\\
28.3096437851597	3.5288466145375\\
28.2565065451597	3.5301372353375\\
27.6292315451597	3.5192497353375\\
27.5876745593597	3.5550205055375\\
27.5458494317597	3.5881802099375\\
27.5052729587597	3.6175270969375\\
27.4711227683597	3.6396068345375\\
27.4370554451597	3.6585031353375\\
27.4084641147347	3.6710174971625\\
27.3820354997597	3.6785225179375\\
27.3618463451597	3.6800585353375\\
27.3499741667597	3.6781747449375\\
27.3420332982347	3.6750760856625\\
27.3289626985847	3.6641343865125\\
27.3213002669597	3.6497349811375\\
27.3147924083597	3.6209114009375\\
27.3124452443097	3.5905461251\\
27.3152662803597	3.5621509769375\\
27.3233276389097	3.53679055565\\
27.3359690451597	3.5153997353375\\
26.5716793105597	3.5089511417375\\
25.8636495185972	3.5084335994\\
25.4976698201597	3.5109126353375\\
25.1672075502597	3.5153566994375\\
24.8768296476722	3.521600900225\\
24.6031081292973	3.5302307968125\\
24.5694016528901	3.5292686387625\\
24.5406260943757	3.5264636441375\\
24.5055255598387	3.5206800425375\\
24.4759997015681	3.5138348991625\\
24.4169108857893	3.4945819224125\\
24.3589059799856	3.4678506506625\\
24.3087523897357	3.4373376921375\\
24.2615698846698	3.4006539673125\\
24.2183499417847	3.3577457853375\\
24.1964160275816	3.3311985634625\\
24.1800840380771	3.3085594553625\\
24.1510303711601	3.2595243247625\\
24.1327418768418	3.2194421169125\\
24.1200311567587	3.1838628985375\\
24.104595025941	3.126971441675\\
24.0907809643785	3.0644618908\\
24.079127484066	2.999581837425\\
24.0686221929097	2.9260173094375\\
24.0603438613785	2.8507372616\\
24.0540895951597	2.7743455353375\\
24.047460454191	2.641544837975\\
24.0451957951597	2.4967497353375\\
24.0420707951597	2.4967497353375\\
24.0420707951597	2.4895747353375\\
24.0451957951597	2.4895747353375\\
24.0470360383785	2.358715001025\\
24.0522775171597	2.2399092993375\\
24.059062116816	2.1494053704\\
24.067780642941	2.06708266965\\
24.0846936789097	1.9540273008375\\
24.1061011329097	1.8532394088375\\
24.1177812997346	1.8098033355375\\
24.1273707420191	1.7808635103375\\
24.1384827802436	1.7531933811375\\
24.1543813736167	1.7203840341375\\
24.1723530117273	1.6895419821375\\
24.1922276882317	1.6606580001375\\
24.2138353967861	1.6337228631375\\
24.2418128804253	1.6039601853375\\
24.2666348371597	1.5812800353375\\
24.2979757201927	1.5565965525375\\
24.3307350091837	1.5346609569375\\
24.3646189331707	1.5154573077375\\
24.4169108857893	1.4917393629375\\
24.4759997015681	1.4724878919375\\
24.5348123765718	1.4606406609375\\
24.5919888600506	1.4561238699375\\
24.8768296476722	1.4647193292\\
25.1442235217222	1.47055618065\\
25.7653623624472	1.477430709675\\
26.4998959258222	1.47768586755\\
27.3272065451597	1.4710247353375\\
27.3175759283597	1.4473226289375\\
27.3128574275597	1.4199679405375\\
27.3134320883597	1.3897320589375\\
27.3191440451597	1.3574872353375\\
27.3260057234597	1.3402109712375\\
27.3363265715597	1.3285261425375\\
27.3496818092597	1.3219121946375\\
27.3656466563597	1.3198485729375\\
27.3870038662722	1.32249764655\\
27.4106603362597	1.3298050656375\\
27.4359415310972	1.340944208775\\
27.4659584911972	1.357306176075\\
27.4999573390597	1.3788686700375\\
27.5363377475597	1.4046847905375\\
27.6139940451597	1.4672872353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
28.9166440451597	1.8680997353375\\
28.9224628835597	1.8620598857375\\
28.9263757379347	1.854472004175\\
28.9279552485597	1.8460735132375\\
28.9271436573597	1.8377302360375\\
28.9150474803472	1.806502840275\\
28.8944242586597	1.7736271958375\\
28.8697457159722	1.7446301409\\
28.8386666977222	1.71557327865\\
28.8021332096597	1.6874952788375\\
28.7614481371597	1.6611445113375\\
28.7181575808472	1.637032196775\\
28.6717828763597	1.6145150054375\\
28.6278883853347	1.59649022655\\
28.5847090587597	1.5816989881375\\
28.5069931045347	1.56081521815\\
28.3926971795347	1.53785900565\\
28.3660673902597	1.5311219358375\\
28.3610387623472	1.53165893065\\
28.3571464732597	1.5350440008375\\
28.3560620850597	1.5397168298375\\
28.3582576205472	1.5494176690625\\
28.3687356187597	1.5803411041375\\
28.3800559526472	1.6001918908625\\
28.3939810928597	1.6161885069375\\
28.4142540239472	1.6326189862625\\
28.4770807451597	1.6743568353375\\
28.5143938516722	1.7022060993125\\
28.5371190451597	1.7211122353375\\
28.5762731988597	1.7622962634375\\
28.6176043946222	1.800528893975\\
28.6563456451597	1.8313385353375\\
28.6925016066972	1.8553915422\\
28.7260769354597	1.8733542692375\\
28.7570762876722	1.885893071125\\
28.7855043195597	1.8936743025375\\
28.8148509163597	1.8975963409375\\
28.8438673529722	1.896859815025\\
28.8686596294597	1.8920353912375\\
28.8932392217222	1.882653171275\\
28.9166440451597	1.8680997353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
27.8289190451597	2.4895747353375\\
27.8244050006597	2.3648107925375\\
27.8152603091597	2.2412413129375\\
27.8014818836597	2.1196903197375\\
27.7845358498472	2.0093491790875\\
27.7600114826597	1.8859398853375\\
27.7323133331597	1.7753884905375\\
27.7144000211597	1.7145495497375\\
27.6947135439097	1.654896239025\\
27.6889843439097	1.644220372025\\
27.6800366701597	1.6343585838375\\
27.6696346701597	1.6268575478375\\
27.6572494689097	1.6211986314\\
27.6450496289097	1.6184340524\\
27.6330129889097	1.6185280654\\
26.9817201200847	1.7217894053875\\
26.9709503201597	1.7251446353375\\
26.9620481537347	1.7309062912875\\
26.9528704577597	1.7434119569375\\
26.9501175649597	1.7585349921375\\
26.9652737170347	1.9313022744\\
26.9763162951597	2.1115450478375\\
26.9834166857847	2.298624540025\\
26.9866319201597	2.4967497353375\\
26.9832082719597	2.6952716108375\\
26.9759503288347	2.882133890525\\
26.9647499169597	3.0620406233375\\
26.9501175649597	3.2277784193375\\
26.9520822865597	3.2408992673375\\
26.9585859457597	3.2519655233375\\
26.9689090033597	3.2601529313375\\
26.9817201200847	3.264535065275\\
27.6330129889097	3.3677842728125\\
27.6450496289097	3.3678823100125\\
27.6572494689097	3.3651188944125\\
27.6696346701597	3.3594591103375\\
27.6800366701597	3.3519562479375\\
27.6889843439097	3.3420924981625\\
27.6947135439097	3.3314157353625\\
27.7144000211597	3.2717651873375\\
27.7323133331597	3.2109285713375\\
27.7600114826597	3.1003802978375\\
27.7845358498472	2.9769732119\\
27.8026197924722	2.858035582775\\
27.8160671345972	2.73631370015\\
27.8248809632222	2.612631793025\\
27.8289190451597	2.4895747353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
28.3671690451597	3.4548997353375\\
28.3926971795347	3.4484577884625\\
28.5140201130847	3.4238710714125\\
28.5963712099347	3.4008864300625\\
28.6358381266847	3.3868106658125\\
28.6757826584347	3.3699949865625\\
28.7181575808472	3.3492921030125\\
28.7569604123472	3.3278445572125\\
28.7945894331597	3.3040459897375\\
28.8295074556597	3.2782884527375\\
28.8603337092222	3.2511606759625\\
28.8859471714722	3.2234964192625\\
28.9068050968472	3.1944899638125\\
28.9216687291597	3.1652174585375\\
28.9279251374847	3.143368424175\\
28.9272206293597	3.1348034282375\\
28.9239601539597	3.1265663409375\\
28.9185422895847	3.119822523125\\
28.9086799064597	3.1124970580375\\
28.8806115046472	3.09820331485\\
28.8526003075597	3.0906790449375\\
28.8249930238972	3.0884240856\\
28.7931549826597	3.0912012978375\\
28.7612947542597	3.0990392942375\\
28.7306630185972	3.1108588869\\
28.6974559715597	3.1280071009375\\
28.6563456451597	3.1549846353375\\
28.6176043946222	3.185794997875\\
28.5762731988597	3.2240280776375\\
28.5371190451597	3.2651997353375\\
28.5143938516722	3.28410587565\\
28.4770807451597	3.3119552353375\\
28.4125362326597	3.3549262978375\\
28.3925987327722	3.37146953315\\
28.3746075544597	3.3945616628375\\
28.3669310780597	3.4101446728375\\
28.3611771148972	3.426363823775\\
28.3562098393222	3.4489133756625\\
28.3602734451597	3.4542865353375\\
28.3671690451597	3.4548997353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
25.5356069201597	3.3912747353375\\
25.5472885396597	3.4255764801375\\
25.5509304790972	3.4323286736625\\
25.5611406444722	3.4411707008125\\
25.5744205733472	3.4446061753625\\
27.2812057149222	3.4617824429875\\
27.2926389733722	3.4594788623875\\
27.3013090842222	3.4537317665875\\
27.3077902968972	3.4440252956875\\
27.3101975368722	3.4326175643875\\
27.3088905717222	3.4227041165875\\
27.3043605085722	3.4137343727875\\
27.2972858955597	3.4072058161375\\
27.2883580620597	3.4033533241375\\
27.1203946541426	3.370497227525\\
26.9856598931667	3.3462072478375\\
26.9161339066597	3.3354177561375\\
26.8459474201597	3.3277030353375\\
26.5360194201597	3.3027622353375\\
26.3185780201597	3.3032100978375\\
26.0906436409597	3.3072539417375\\
25.9251822748472	3.313444758775\\
25.7920985326597	3.3227429228375\\
25.6659418201597	3.3362772353375\\
25.5558416232847	3.3530787384625\\
25.5449527122847	3.3586947150625\\
25.5374753052847	3.3679160772625\\
25.5341662662847	3.3793970586625\\
25.5356069201597	3.3912747353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
24.7116694201597	1.6689372353375\\
24.6730025509847	1.7499033505125\\
24.6356388646847	1.8419753278125\\
24.6058041369597	1.9293985975375\\
24.5780721813597	2.0276087251375\\
24.5553628305597	2.1283020319375\\
24.5376742701597	2.2309852603375\\
24.5250046857597	2.3351651527375\\
24.5173522629597	2.4403484515375\\
24.5154069201597	2.4931622353375\\
24.5212065558847	2.6074223368125\\
24.5317854357847	2.7120774697125\\
24.5458910649597	2.8068900961375\\
24.5642147904347	2.9002387798625\\
24.5845342301847	2.9835111521125\\
24.6109145657597	3.0730100129375\\
24.6385605117597	3.1521531289375\\
24.6763431201597	3.2439201853375\\
24.7157583756597	3.3242669293125\\
24.7288235641597	3.3395641281375\\
24.7452574811597	3.3523670546625\\
24.7648475066597	3.3625189210125\\
24.7851354281597	3.3684507035625\\
24.7982665091597	3.3696991502625\\
24.8095569201597	3.3687247353375\\
25.3118096257597	3.2731214249375\\
25.3236056764847	3.2663932902875\\
25.3320537951597	3.2567528603375\\
25.3368278363347	3.2447433678875\\
25.3376016545597	3.2309080457375\\
25.3139405442097	3.1346227863875\\
25.2961889514097	3.0518036415875\\
25.2808381986097	2.9667715767875\\
25.2669162951597	2.8725278603375\\
25.2558095092097	2.7764703513875\\
25.2475165225597	2.6790063737375\\
25.2420360170097	2.5805432511875\\
25.2395944201597	2.4895747353375\\
25.2423577729597	2.3981774241375\\
25.2475165225597	2.3073127257375\\
25.2550717057597	2.2173004929375\\
25.2650243593597	2.1284605785375\\
25.2785130820097	2.0339112379375\\
25.2948180375597	1.9415197907375\\
25.3139405442097	1.8516929016375\\
25.3369626419597	1.7600671696375\\
25.3377129955597	1.7479328632375\\
25.3352864457347	1.73626351435\\
25.3305696323597	1.7273187400375\\
25.3241366337597	1.7203608289375\\
25.3152201346347	1.7146491595\\
25.3051473561847	1.711176387925\\
24.8055579961597	1.6169873345375\\
24.7928731441597	1.6168524641375\\
24.7795210681597	1.6190459009375\\
24.7659709201597	1.6233504353375\\
24.7516122056597	1.6301440721875\\
24.7279487396597	1.6475954789875\\
24.7184588786597	1.6582660247875\\
24.7116694201597	1.6689372353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
25.5747944201597	1.5417122353375\\
25.5611406444722	1.5451495490875\\
25.5507203246597	1.5542792053375\\
25.5471581432222	1.5610851740875\\
25.5345511681597	1.5991925681375\\
25.5347594072847	1.6109179238625\\
25.5392592911597	1.6213880419375\\
25.5478099031597	1.6296939691375\\
25.5584694201597	1.6338247353375\\
25.6323941826597	1.6455286728375\\
25.7118801529597	1.6555640113375\\
25.7969446399472	1.66399967765\\
25.8854440153597	1.6705825993375\\
26.0848870559347	1.6789029557\\
26.3537925757597	1.6834121730375\\
26.5360194201597	1.6835497353375\\
26.7769790346597	1.6648912449375\\
26.9191159890972	1.6504948827375\\
27.0664200734878	1.62586516815\\
27.2873320391472	1.583223674275\\
27.2965012050222	1.57960329865\\
27.3038341890597	1.5732618268375\\
27.3086376348597	1.5644149798375\\
27.3102091374597	1.5545400808375\\
27.3080993451597	1.5430712353375\\
27.3019035408597	1.5331899898375\\
27.2926389733722	1.5268419184\\
27.2812057149222	1.52454166015\\
25.5747944201597	1.5417122353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
38.0306607118264	1.4672872353375\\
38.6857751943264	1.4562701197375\\
38.7406480243264	1.4582137853375\\
38.8014558143264	1.4629944429375\\
38.8665867243264	1.4709555421375\\
38.9258554596389	1.4808004569375\\
39.0033705443264	1.4977928637375\\
39.0717997743264	1.5173559853375\\
39.1381047643264	1.5414733469375\\
39.2006736743264	1.5704883981375\\
39.2578946643264	1.6047445885375\\
39.3023089446389	1.6392881241375\\
39.3248805633889	1.6610355353375\\
39.3403148518264	1.6783374449375\\
39.3669722893264	1.7155689365375\\
39.3844936877639	1.7493575985375\\
39.3995298361264	1.7883728570375\\
39.4165299821389	1.8403288244\\
39.4338073915139	1.903258133775\\
39.4478742035264	1.9640943876375\\
39.4618191150264	2.0358037561375\\
39.4728207648639	2.103563829925\\
39.4832867027389	2.1818794058\\
39.4973356458139	2.329004350475\\
39.5054857118264	2.4895747353375\\
39.5001195681264	2.6154274735375\\
39.4903006924389	2.7398867264125\\
39.4716717902264	2.8904213129375\\
39.4478742035264	3.0222245291375\\
39.4338073915139	3.0830610634625\\
39.4183346726264	3.1399357865375\\
39.4014856260389	3.1924098768125\\
39.3844936877639	3.236966868425\\
39.3708325790139	3.264201746275\\
39.3543737602639	3.289814986125\\
39.3353187115139	3.313849533575\\
39.3138689127639	3.336348334225\\
39.2902258440139	3.357354333675\\
39.2645909852639	3.376910477525\\
39.2371658165139	3.395059711375\\
39.2006736743264	3.4158332114375\\
39.1620925008889	3.43455939525\\
39.1135916415139	3.454446458775\\
39.0633292346389	3.4716511128\\
39.0119852752639	3.486318298725\\
38.9602397583889	3.49859295795\\
38.9002696493264	3.5100828728375\\
38.8417583315139	3.518743735975\\
38.7857856118264	3.5248057089375\\
38.7263104518264	3.5288466145375\\
38.6731732118264	3.5301372353375\\
38.0458982118264	3.5192497353375\\
38.0043412260264	3.5550205055375\\
37.9625160984264	3.5881802099375\\
37.9219396254264	3.6175270969375\\
37.8877894350264	3.6396068345375\\
37.8537221118264	3.6585031353375\\
37.8251307814014	3.6710174971625\\
37.7987021664264	3.6785225179375\\
37.7785130118264	3.6800585353375\\
37.7666408334264	3.6781747449375\\
37.7586999649014	3.6750760856625\\
37.7456293652514	3.6641343865125\\
37.7379669336264	3.6497349811375\\
37.7314590750264	3.6209114009375\\
37.7291119109764	3.5905461251\\
37.7319329470264	3.5621509769375\\
37.7399943055764	3.53679055565\\
37.7526357118264	3.5153997353375\\
36.9883459772264	3.5089511417375\\
36.2803161852639	3.5084335994\\
35.9143364868264	3.5109126353375\\
35.5838742169264	3.5153566994375\\
35.2934963143389	3.521600900225\\
35.019774795964	3.5302307968125\\
34.9860683195568	3.5292686387625\\
34.9572927610424	3.5264636441375\\
34.9221922265054	3.5206800425375\\
34.8926663682348	3.5138348991625\\
34.833577552456	3.4945819224125\\
34.7755726466523	3.4678506506625\\
34.7254190564024	3.4373376921375\\
34.6782365513365	3.4006539673125\\
34.6350166084514	3.3577457853375\\
34.6130826942483	3.3311985634625\\
34.5967507047438	3.3085594553625\\
34.5676970378268	3.2595243247625\\
34.5494085435085	3.2194421169125\\
34.5366978234254	3.1838628985375\\
34.5212616926076	3.126971441675\\
34.5074476310451	3.0644618908\\
34.4957941507326	2.999581837425\\
34.4852888595764	2.9260173094375\\
34.4770105280451	2.8507372616\\
34.4707562618264	2.7743455353375\\
34.4641271208576	2.641544837975\\
34.4618624618264	2.4967497353375\\
34.4587374618264	2.4967497353375\\
34.4587374618264	2.4895747353375\\
34.4618624618264	2.4895747353375\\
34.4637027050451	2.358715001025\\
34.4689441838264	2.2399092993375\\
34.4757287834826	2.1494053704\\
34.4844473096076	2.06708266965\\
34.5013603455764	1.9540273008375\\
34.5227677995764	1.8532394088375\\
34.5344479664013	1.8098033355375\\
34.5440374086858	1.7808635103375\\
34.5551494469103	1.7531933811375\\
34.5710480402834	1.7203840341375\\
34.589019678394	1.6895419821375\\
34.6088943548984	1.6606580001375\\
34.6305020634528	1.6337228631375\\
34.658479547092	1.6039601853375\\
34.6833015038264	1.5812800353375\\
34.7146423868594	1.5565965525375\\
34.7474016758504	1.5346609569375\\
34.7812855998374	1.5154573077375\\
34.833577552456	1.4917393629375\\
34.8926663682348	1.4724878919375\\
34.9514790432385	1.4606406609375\\
35.0086555267173	1.4561238699375\\
35.2934963143389	1.4647193292\\
35.5608901883889	1.47055618065\\
36.1820290291139	1.477430709675\\
36.9165625924889	1.47768586755\\
37.7438732118264	1.4710247353375\\
37.7342425950264	1.4473226289375\\
37.7295240942264	1.4199679405375\\
37.7300987550264	1.3897320589375\\
37.7358107118264	1.3574872353375\\
37.7426723901264	1.3402109712375\\
37.7529932382264	1.3285261425375\\
37.7663484759264	1.3219121946375\\
37.7823133230264	1.3198485729375\\
37.8036705329389	1.32249764655\\
37.8273270029264	1.3298050656375\\
37.8526081977639	1.340944208775\\
37.8826251578639	1.357306176075\\
37.9166240057264	1.3788686700375\\
37.9530044142264	1.4046847905375\\
38.0306607118264	1.4672872353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
39.3333107118264	1.8680997353375\\
39.3391295502264	1.8620598857375\\
39.3430424046014	1.854472004175\\
39.3446219152264	1.8460735132375\\
39.3438103240264	1.8377302360375\\
39.3317141470139	1.806502840275\\
39.3110909253264	1.7736271958375\\
39.2864123826389	1.7446301409\\
39.2553333643889	1.71557327865\\
39.2187998763264	1.6874952788375\\
39.1781148038264	1.6611445113375\\
39.1348242475139	1.637032196775\\
39.0884495430264	1.6145150054375\\
39.0445550520014	1.59649022655\\
39.0013757254264	1.5816989881375\\
38.9236597712014	1.56081521815\\
38.8093638462014	1.53785900565\\
38.7827340569264	1.5311219358375\\
38.7777054290139	1.53165893065\\
38.7738131399264	1.5350440008375\\
38.7727287517264	1.5397168298375\\
38.7749242872139	1.5494176690625\\
38.7854022854264	1.5803411041375\\
38.7967226193139	1.6001918908625\\
38.8106477595264	1.6161885069375\\
38.8309206906139	1.6326189862625\\
38.8937474118264	1.6743568353375\\
38.9310605183389	1.7022060993125\\
38.9537857118264	1.7211122353375\\
38.9929398655264	1.7622962634375\\
39.0342710612889	1.800528893975\\
39.0730123118264	1.8313385353375\\
39.1091682733639	1.8553915422\\
39.1427436021264	1.8733542692375\\
39.1737429543389	1.885893071125\\
39.2021709862264	1.8936743025375\\
39.2315175830264	1.8975963409375\\
39.2605340196389	1.896859815025\\
39.2853262961264	1.8920353912375\\
39.3099058883889	1.882653171275\\
39.3333107118264	1.8680997353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
38.2455857118264	2.4895747353375\\
38.2410716673264	2.3648107925375\\
38.2319269758264	2.2412413129375\\
38.2181485503264	2.1196903197375\\
38.2012025165139	2.0093491790875\\
38.1766781493264	1.8859398853375\\
38.1489799998264	1.7753884905375\\
38.1310666878264	1.7145495497375\\
38.1113802105764	1.654896239025\\
38.1056510105764	1.644220372025\\
38.0967033368264	1.6343585838375\\
38.0863013368264	1.6268575478375\\
38.0739161355764	1.6211986314\\
38.0617162955764	1.6184340524\\
38.0496796555764	1.6185280654\\
37.3983867867514	1.7217894053875\\
37.3876169868264	1.7251446353375\\
37.3787148204014	1.7309062912875\\
37.3695371244264	1.7434119569375\\
37.3667842316264	1.7585349921375\\
37.3819403837014	1.9313022744\\
37.3929829618264	2.1115450478375\\
37.4000833524514	2.298624540025\\
37.4032985868264	2.4967497353375\\
37.3998749386264	2.6952716108375\\
37.3926169955014	2.882133890525\\
37.3814165836264	3.0620406233375\\
37.3667842316264	3.2277784193375\\
37.3687489532264	3.2408992673375\\
37.3752526124264	3.2519655233375\\
37.3855756700264	3.2601529313375\\
37.3983867867514	3.264535065275\\
38.0496796555764	3.3677842728125\\
38.0617162955764	3.3678823100125\\
38.0739161355764	3.3651188944125\\
38.0863013368264	3.3594591103375\\
38.0967033368264	3.3519562479375\\
38.1056510105764	3.3420924981625\\
38.1113802105764	3.3314157353625\\
38.1310666878264	3.2717651873375\\
38.1489799998264	3.2109285713375\\
38.1766781493264	3.1003802978375\\
38.2012025165139	2.9769732119\\
38.2192864591389	2.858035582775\\
38.2327338012639	2.73631370015\\
38.2415476298889	2.612631793025\\
38.2455857118264	2.4895747353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
38.7838357118264	3.4548997353375\\
38.8093638462014	3.4484577884625\\
38.9306867797514	3.4238710714125\\
39.0130378766014	3.4008864300625\\
39.0525047933514	3.3868106658125\\
39.0924493251014	3.3699949865625\\
39.1348242475139	3.3492921030125\\
39.1736270790139	3.3278445572125\\
39.2112560998264	3.3040459897375\\
39.2461741223264	3.2782884527375\\
39.2770003758889	3.2511606759625\\
39.3026138381389	3.2234964192625\\
39.3234717635139	3.1944899638125\\
39.3383353958264	3.1652174585375\\
39.3445918041514	3.143368424175\\
39.3438872960264	3.1348034282375\\
39.3406268206264	3.1265663409375\\
39.3352089562514	3.119822523125\\
39.3253465731264	3.1124970580375\\
39.2972781713139	3.09820331485\\
39.2692669742264	3.0906790449375\\
39.2416596905639	3.0884240856\\
39.2098216493264	3.0912012978375\\
39.1779614209264	3.0990392942375\\
39.1473296852639	3.1108588869\\
39.1141226382264	3.1280071009375\\
39.0730123118264	3.1549846353375\\
39.0342710612889	3.185794997875\\
38.9929398655264	3.2240280776375\\
38.9537857118264	3.2651997353375\\
38.9310605183389	3.28410587565\\
38.8937474118264	3.3119552353375\\
38.8292028993264	3.3549262978375\\
38.8092653994389	3.37146953315\\
38.7912742211264	3.3945616628375\\
38.7835977447264	3.4101446728375\\
38.7778437815639	3.426363823775\\
38.7728765059889	3.4489133756625\\
38.7769401118264	3.4542865353375\\
38.7838357118264	3.4548997353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
35.9522735868264	3.3912747353375\\
35.9639552063264	3.4255764801375\\
35.9675971457639	3.4323286736625\\
35.9778073111389	3.4411707008125\\
35.9910872400139	3.4446061753625\\
37.6978723815889	3.4617824429875\\
37.7093056400389	3.4594788623875\\
37.7179757508889	3.4537317665875\\
37.7244569635639	3.4440252956875\\
37.7268642035389	3.4326175643875\\
37.7255572383889	3.4227041165875\\
37.7210271752389	3.4137343727875\\
37.7139525622264	3.4072058161375\\
37.7050247287264	3.4033533241375\\
37.5370613208093	3.370497227525\\
37.4023265598334	3.3462072478375\\
37.3328005733264	3.3354177561375\\
37.2626140868264	3.3277030353375\\
36.9526860868264	3.3027622353375\\
36.7352446868264	3.3032100978375\\
36.5073103076264	3.3072539417375\\
36.3418489415139	3.313444758775\\
36.2087651993264	3.3227429228375\\
36.0826084868264	3.3362772353375\\
35.9725082899514	3.3530787384625\\
35.9616193789514	3.3586947150625\\
35.9541419719514	3.3679160772625\\
35.9508329329514	3.3793970586625\\
35.9522735868264	3.3912747353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
35.1283360868264	1.6689372353375\\
35.0896692176514	1.7499033505125\\
35.0523055313514	1.8419753278125\\
35.0224708036264	1.9293985975375\\
34.9947388480264	2.0276087251375\\
34.9720294972264	2.1283020319375\\
34.9543409368264	2.2309852603375\\
34.9416713524264	2.3351651527375\\
34.9340189296264	2.4403484515375\\
34.9320735868264	2.4931622353375\\
34.9378732225514	2.6074223368125\\
34.9484521024514	2.7120774697125\\
34.9625577316264	2.8068900961375\\
34.9808814571014	2.9002387798625\\
35.0012008968514	2.9835111521125\\
35.0275812324264	3.0730100129375\\
35.0552271784264	3.1521531289375\\
35.0930097868264	3.2439201853375\\
35.1324250423264	3.3242669293125\\
35.1454902308264	3.3395641281375\\
35.1619241478264	3.3523670546625\\
35.1815141733264	3.3625189210125\\
35.2018020948264	3.3684507035625\\
35.2149331758264	3.3696991502625\\
35.2262235868264	3.3687247353375\\
35.7284762924264	3.2731214249375\\
35.7402723431514	3.2663932902875\\
35.7487204618264	3.2567528603375\\
35.7534945030014	3.2447433678875\\
35.7542683212264	3.2309080457375\\
35.7306072108764	3.1346227863875\\
35.7128556180764	3.0518036415875\\
35.6975048652764	2.9667715767875\\
35.6835829618264	2.8725278603375\\
35.6724761758764	2.7764703513875\\
35.6641831892264	2.6790063737375\\
35.6587026836764	2.5805432511875\\
35.6562610868264	2.4895747353375\\
35.6590244396264	2.3981774241375\\
35.6641831892264	2.3073127257375\\
35.6717383724264	2.2173004929375\\
35.6816910260264	2.1284605785375\\
35.6951797486764	2.0339112379375\\
35.7114847042264	1.9415197907375\\
35.7306072108764	1.8516929016375\\
35.7536293086264	1.7600671696375\\
35.7543796622264	1.7479328632375\\
35.7519531124014	1.73626351435\\
35.7472362990264	1.7273187400375\\
35.7408033004264	1.7203608289375\\
35.7318868013014	1.7146491595\\
35.7218140228514	1.711176387925\\
35.2222246628264	1.6169873345375\\
35.2095398108264	1.6168524641375\\
35.1961877348264	1.6190459009375\\
35.1826375868264	1.6233504353375\\
35.1682788723264	1.6301440721875\\
35.1446154063264	1.6475954789875\\
35.1351255453264	1.6582660247875\\
35.1283360868264	1.6689372353375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
35.9914610868264	1.5417122353375\\
35.9778073111389	1.5451495490875\\
35.9673869913264	1.5542792053375\\
35.9638248098889	1.5610851740875\\
35.9512178348264	1.5991925681375\\
35.9514260739514	1.6109179238625\\
35.9559259578264	1.6213880419375\\
35.9644765698264	1.6296939691375\\
35.9751360868264	1.6338247353375\\
36.0490608493264	1.6455286728375\\
36.1285468196264	1.6555640113375\\
36.2136113066139	1.66399967765\\
36.3021106820264	1.6705825993375\\
36.5015537226014	1.6789029557\\
36.7704592424264	1.6834121730375\\
36.9526860868264	1.6835497353375\\
37.1936457013264	1.6648912449375\\
37.3357826557639	1.6504948827375\\
37.4830867401545	1.62586516815\\
37.7039987058139	1.583223674275\\
37.7131678716889	1.57960329865\\
37.7205008557264	1.5732618268375\\
37.7253043015264	1.5644149798375\\
37.7268758041264	1.5545400808375\\
37.7247660118264	1.5430712353375\\
37.7185702075264	1.5331899898375\\
37.7093056400389	1.5268419184\\
37.6978723815889	1.52454166015\\
35.9914610868264	1.5417122353375\\
}--cycle;
\addplot [color=mycolor2, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
91.5	7.5\\
89.4166666666667	7.5\\
87.3333333333333	7.5\\
85.25	7.5\\
83.1666666666667	7.5\\
81.0833333333333	7.5\\
79	7.5\\
76.9166666666667	7.5\\
74.8333333333333	7.5\\
72.75	7.5\\
70.6666666666667	7.5\\
68.5833333333333	7.5\\
66.5	7.5\\
64.4166666666667	7.5\\
62.3333333333333	7.5\\
60.25	7.5\\
58.1666666666667	7.5\\
56.0833333333333	7.5\\
54	7.5\\
51.9166666666667	7.5\\
49.8333333333333	7.5\\
47.75	7.5\\
45.6666666666667	7.5\\
43.5833333333333	7.5\\
41.5	7.5\\
39.4166666666667	7.5\\
37.3333333333333	7.5\\
35.25	7.5\\
33.1666666666667	7.5\\
31.0833333333333	7.5\\
};

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
89.1082281770625	8.5327127646625\\
88.4531136945625	8.5437298802625\\
88.3982408645625	8.5417862146625\\
88.3374330745625	8.5370055570625\\
88.2723021645625	8.5290444578625\\
88.21303342925	8.5191995430625\\
88.1355183445625	8.5022071362625\\
88.0670891145625	8.4826440146625\\
88.0007841245625	8.4585266530625\\
87.9382152145625	8.4295116018625\\
87.8809942245625	8.3952554114625\\
87.83657994425	8.3607118758625\\
87.8140083255	8.3389644646625\\
87.7985740370625	8.3216625550625\\
87.7719165995625	8.2844310634625\\
87.754395201125	8.2506424014625\\
87.7393590527625	8.2116271429625\\
87.72235890675	8.1596711756\\
87.705081497375	8.096741866225\\
87.6910146853625	8.0359056123625\\
87.6770697738625	7.9641962438625\\
87.666068124025	7.896436170075\\
87.65560218615	7.8181205942\\
87.641553243075	7.670995649525\\
87.6334031770625	7.5104252646625\\
87.6387693207625	7.3845725264625\\
87.64858819645	7.2601132735875\\
87.6672170986625	7.1095786870625\\
87.6910146853625	6.9777754708625\\
87.705081497375	6.9169389365375\\
87.7205542162625	6.8600642134625\\
87.73740326285	6.8075901231875\\
87.754395201125	6.763033131575\\
87.768056309875	6.735798253725\\
87.784515128625	6.710185013875\\
87.803570177375	6.686150466425\\
87.825019976125	6.663651665775\\
87.848663044875	6.642645666325\\
87.874297903625	6.623089522475\\
87.901723072375	6.604940288625\\
87.9382152145625	6.5841667885625\\
87.976796388	6.56544060475\\
88.025297247375	6.545553541225\\
88.07555965425	6.5283488872\\
88.126903613625	6.513681701275\\
88.1786491305	6.50140704205\\
88.2386192395625	6.4899171271625\\
88.297130557375	6.481256264025\\
88.3531032770625	6.4751942910625\\
88.4125784370625	6.4711533854625\\
88.4657156770625	6.4698627646625\\
89.0929906770625	6.4807502646625\\
89.1345476628625	6.4449794944625\\
89.1763727904625	6.4118197900625\\
89.2169492634625	6.3824729030625\\
89.2510994538625	6.3603931654625\\
89.2851667770625	6.3414968646625\\
89.3137581074875	6.3289825028375\\
89.3401867224625	6.3214774820625\\
89.3603758770625	6.3199414646625\\
89.3722480554625	6.3218252550625\\
89.3801889239875	6.3249239143375\\
89.3932595236375	6.3358656134875\\
89.4009219552625	6.3502650188625\\
89.4074298138625	6.3790885990625\\
89.4097769779125	6.4094538749\\
89.4069559418625	6.4378490230625\\
89.3988945833125	6.46320944435\\
89.3862531770625	6.4846002646625\\
90.1505429116625	6.4910488582625\\
90.858572703625	6.4915664006\\
91.2245524020625	6.4890873646625\\
91.5550146719625	6.4846433005625\\
91.84539257455	6.478399099775\\
92.1191140929249	6.4697692031875\\
92.1528205693321	6.4707313612375\\
92.1815961278465	6.4735363558625\\
92.2166966623835	6.4793199574625\\
92.2462225206541	6.4861651008375\\
92.3053113364329	6.5054180775875\\
92.3633162422366	6.5321493493375\\
92.4134698324865	6.5626623078625\\
92.4606523375524	6.5993460326875\\
92.5038722804375	6.6422542146625\\
92.5258061946406	6.6688014365375\\
92.5421381841451	6.6914405446375\\
92.5711918510621	6.7404756752375\\
92.5894803453804	6.7805578830875\\
92.6021910654635	6.8161371014625\\
92.6176271962812	6.873028558325\\
92.6314412578437	6.9355381092\\
92.6430947381563	7.000418162575\\
92.6536000293125	7.0739826905625\\
92.6618783608437	7.1492627384\\
92.6681326270625	7.2256544646625\\
92.6747617680312	7.358455162025\\
92.6770264270625	7.5032502646625\\
92.6801514270625	7.5032502646625\\
92.6801514270625	7.5104252646625\\
92.6770264270625	7.5104252646625\\
92.6751861838437	7.641284998975\\
92.6699447050625	7.7600907006625\\
92.6631601054062	7.8505946296\\
92.6544415792813	7.93291733035\\
92.6375285433125	8.0459726991625\\
92.6161210893125	8.1467605911625\\
92.6044409224876	8.1901966644625\\
92.5948514802031	8.2191364896625\\
92.5837394419786	8.2468066188625\\
92.5678408486055	8.2796159658625\\
92.5498692104949	8.3104580178625\\
92.5299945339905	8.3393419998625\\
92.5083868254361	8.3662771368625\\
92.4804093417969	8.3960398146625\\
92.4555873850625	8.4187199646625\\
92.4242465020295	8.4434034474625\\
92.3914872130385	8.4653390430625\\
92.3576032890515	8.4845426922625\\
92.3053113364329	8.5082606370625\\
92.2462225206541	8.5275121080625\\
92.1874098456504	8.5393593390625\\
92.1302333621716	8.5438761300625\\
91.84539257455	8.5352806708\\
91.5779987005	8.52944381935\\
90.956859859775	8.522569290325\\
90.2223262964	8.52231413245\\
89.3950156770625	8.5289752646625\\
89.4046462938625	8.5526773710625\\
89.4093647946625	8.5800320594625\\
89.4087901338625	8.6102679410625\\
89.4030781770625	8.6425127646625\\
89.3962164987625	8.6597890287625\\
89.3858956506625	8.6714738574625\\
89.3725404129625	8.6780878053625\\
89.3565755658625	8.6801514270625\\
89.33521835595	8.67750235345\\
89.3115618859625	8.6701949343625\\
89.286280691125	8.659055791225\\
89.256263731025	8.642693823925\\
89.2222648831625	8.6211313299625\\
89.1858844746625	8.5953152094625\\
89.1082281770625	8.5327127646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
87.8055781770625	8.1319002646625\\
87.7997593386625	8.1379401142625\\
87.7958464842875	8.145527995825\\
87.7942669736625	8.1539264867625\\
87.7950785648625	8.1622697639625\\
87.807174741875	8.193497159725\\
87.8277979635625	8.2263728041625\\
87.85247650625	8.2553698591\\
87.8835555245	8.28442672135\\
87.9200890125625	8.3125047211625\\
87.9607740850625	8.3388554886625\\
88.004064641375	8.362967803225\\
88.0504393458625	8.3854849945625\\
88.0943338368875	8.40350977345\\
88.1375131634625	8.4183010118625\\
88.2152291176875	8.43918478185\\
88.3295250426875	8.46214099435\\
88.3561548319625	8.4688780641625\\
88.361183459875	8.46834106935\\
88.3650757489625	8.4649559991625\\
88.3661601371625	8.4602831701625\\
88.363964601675	8.4505823309375\\
88.3534866034625	8.4196588958625\\
88.342166269575	8.3998081091375\\
88.3282411293625	8.3838114930625\\
88.307968198275	8.3673810137375\\
88.2451414770625	8.3256431646625\\
88.20782837055	8.2977939006875\\
88.1851031770625	8.2788877646625\\
88.1459490233625	8.2377037365625\\
88.1046178276	8.199471106025\\
88.0658765770625	8.1686614646625\\
88.029720615525	8.1446084578\\
87.9961452867625	8.1266457307625\\
87.96514593455	8.114106928875\\
87.9367179026625	8.1063256974625\\
87.9073713058625	8.1024036590625\\
87.87835486925	8.103140184975\\
87.8535625927625	8.1079646087625\\
87.8289830005	8.117346828725\\
87.8055781770625	8.1319002646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
88.8933031770625	7.5104252646625\\
88.8978172215625	7.6351892074625\\
88.9069619130625	7.7587586870625\\
88.9207403385625	7.8803096802625\\
88.937686372375	7.9906508209125\\
88.9622107395625	8.1140601146625\\
88.9899088890625	8.2246115094625\\
89.0078222010625	8.2854504502625\\
89.0275086783125	8.345103760975\\
89.0332378783125	8.355779627975\\
89.0421855520625	8.3656414161625\\
89.0525875520625	8.3731424521625\\
89.0649727533125	8.3788013686\\
89.0771725933125	8.3815659476\\
89.0892092333125	8.3814719346\\
89.7405021021375	8.2782105946125\\
89.7512719020625	8.2748553646625\\
89.7601740684875	8.2690937087125\\
89.7693517644625	8.2565880430625\\
89.7721046572625	8.2414650078625\\
89.7569485051875	8.0686977256\\
89.7459059270625	7.8884549521625\\
89.7388055364375	7.701375459975\\
89.7355903020625	7.5032502646625\\
89.7390139502625	7.3047283891625\\
89.7462718933875	7.117866109475\\
89.7574723052625	6.9379593766625\\
89.7721046572625	6.7722215806625\\
89.7701399356625	6.7591007326625\\
89.7636362764625	6.7480344766625\\
89.7533132188625	6.7398470686625\\
89.7405021021375	6.735464934725\\
89.0892092333125	6.6322157271875\\
89.0771725933125	6.6321176899875\\
89.0649727533125	6.6348811055875\\
89.0525875520625	6.6405408896625\\
89.0421855520625	6.6480437520625\\
89.0332378783125	6.6579075018375\\
89.0275086783125	6.6685842646375\\
89.0078222010625	6.7282348126625\\
88.9899088890625	6.7890714286625\\
88.9622107395625	6.8996197021625\\
88.937686372375	7.0230267881\\
88.91960242975	7.141964417225\\
88.906155087625	7.26368629985\\
88.897341259	7.387368206975\\
88.8933031770625	7.5104252646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
88.3550531770625	6.5451002646625\\
88.3295250426875	6.5515422115375\\
88.2082021091375	6.5761289285875\\
88.1258510122875	6.5991135699375\\
88.0863840955375	6.6131893341875\\
88.0464395637875	6.6300050134375\\
88.004064641375	6.6507078969875\\
87.965261809875	6.6721554427875\\
87.9276327890625	6.6959540102625\\
87.8927147665625	6.7217115472625\\
87.861888513	6.7488393240375\\
87.83627505075	6.7765035807375\\
87.815417125375	6.8055100361875\\
87.8005534930625	6.8347825414625\\
87.7942970847375	6.856631575825\\
87.7950015928625	6.8651965717625\\
87.7982620682625	6.8734336590625\\
87.8036799326375	6.880177476875\\
87.8135423157625	6.8875029419625\\
87.841610717575	6.90179668515\\
87.8696219146625	6.9093209550625\\
87.897229198325	6.9115759144\\
87.9290672395625	6.9087987021625\\
87.9609274679625	6.9009607057625\\
87.991559203625	6.8891411131\\
88.0247662506625	6.8719928990625\\
88.0658765770625	6.8450153646625\\
88.1046178276	6.814205002125\\
88.1459490233625	6.7759719223625\\
88.1851031770625	6.7348002646625\\
88.20782837055	6.71589412435\\
88.2451414770625	6.6880447646625\\
88.3096859895625	6.6450737021625\\
88.32962348945	6.62853046685\\
88.3476146677625	6.6054383371625\\
88.3552911441625	6.5898553271625\\
88.361045107325	6.573636176225\\
88.3660123829	6.5510866243375\\
88.3619487770625	6.5457134646625\\
88.3550531770625	6.5451002646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
91.1866153020625	6.6087252646625\\
91.1749336825625	6.5744235198625\\
91.171291743125	6.5676713263375\\
91.16108157775	6.5588292991875\\
91.147801648875	6.5553938246375\\
89.4410165073	6.5382175570125\\
89.42958324885	6.5405211376125\\
89.420913138	6.5462682334125\\
89.414431925325	6.5559747043125\\
89.41202468535	6.5673824356125\\
89.4133316505	6.5772958834125\\
89.41786171365	6.5862656272125\\
89.4249363266625	6.5927941838625\\
89.4338641601625	6.5966466758625\\
89.6018275680796	6.629502772475\\
89.7365623290555	6.6537927521625\\
89.8060883155625	6.6645822438625\\
89.8762748020625	6.6722969646625\\
90.1862028020625	6.6972377646625\\
90.4036442020625	6.6967899021625\\
90.6315785812625	6.6927460582625\\
90.797039947375	6.686555241225\\
90.9301236895625	6.6772570771625\\
91.0562804020625	6.6637227646625\\
91.1663805989375	6.6469212615375\\
91.1772695099375	6.6413052849375\\
91.1847469169375	6.6320839227375\\
91.1880559559375	6.6206029413375\\
91.1866153020625	6.6087252646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
92.0105528020625	8.3310627646625\\
92.0492196712375	8.2500966494875\\
92.0865833575375	8.1580246721875\\
92.1164180852625	8.0706014024625\\
92.1441500408625	7.9723912748625\\
92.1668593916625	7.8716979680625\\
92.1845479520625	7.7690147396625\\
92.1972175364625	7.6648348472625\\
92.2048699592625	7.5596515484625\\
92.2068153020625	7.5068377646625\\
92.2010156663375	7.3925776631875\\
92.1904367864375	7.2879225302875\\
92.1763311572625	7.1931099038625\\
92.1580074317875	7.0997612201375\\
92.1376879920375	7.0164888478875\\
92.1113076564625	6.9269899870625\\
92.0836617104625	6.8478468710625\\
92.0458791020625	6.7560798146625\\
92.0064638465625	6.6757330706875\\
91.9933986580625	6.6604358718625\\
91.9769647410625	6.6476329453375\\
91.9573747155625	6.6374810789875\\
91.9370867940625	6.6315492964375\\
91.9239557130625	6.6303008497375\\
91.9126653020625	6.6312752646625\\
91.4104125964625	6.7268785750625\\
91.3986165457375	6.7336067097125\\
91.3901684270625	6.7432471396625\\
91.3853943858875	6.7552566321125\\
91.3846205676625	6.7690919542625\\
91.4082816780125	6.8653772136125\\
91.4260332708125	6.9481963584125\\
91.4413840236125	7.0332284232125\\
91.4553059270625	7.1274721396625\\
91.4664127130125	7.2235296486125\\
91.4747056996625	7.3209936262625\\
91.4801862052125	7.4194567488125\\
91.4826278020625	7.5104252646625\\
91.4798644492625	7.6018225758625\\
91.4747056996625	7.6926872742625\\
91.4671505164625	7.7826995070625\\
91.4571978628625	7.8715394214625\\
91.4437091402125	7.9660887620625\\
91.4274041846625	8.0584802092625\\
91.4082816780125	8.1483070983625\\
91.3852595802625	8.2399328303625\\
91.3845092266625	8.2520671367625\\
91.3869357764875	8.26373648565\\
91.3916525898625	8.2726812599625\\
91.3980855884625	8.2796391710625\\
91.4070020875875	8.2853508405\\
91.4170748660375	8.288823612075\\
91.9166642260625	8.3830126654625\\
91.9293490780625	8.3831475358625\\
91.9427011540625	8.3809540990625\\
91.9562513020625	8.3766495646625\\
91.9706100165625	8.3698559278125\\
91.9942734825625	8.3524045210125\\
92.0037633435625	8.3417339752125\\
92.0105528020625	8.3310627646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
91.1474278020625	8.4582877646625\\
91.16108157775	8.4548504509125\\
91.1715018975625	8.4457207946625\\
91.175064079	8.4389148259125\\
91.1876710540625	8.4008074318625\\
91.1874628149375	8.3890820761375\\
91.1829629310625	8.3786119580625\\
91.1744123190625	8.3703060308625\\
91.1637528020625	8.3661752646625\\
91.0898280395625	8.3544713271625\\
91.0103420692625	8.3444359886625\\
90.925277582275	8.33600032235\\
90.8367782068625	8.3294174006625\\
90.6373351662875	8.3210970443\\
90.3684296464625	8.3165878269625\\
90.1862028020625	8.3164502646625\\
89.9452431875625	8.3351087550625\\
89.803106233125	8.3495051172625\\
89.6558021487344	8.37413483185\\
89.434890183075	8.416776325725\\
89.4257210172	8.42039670135\\
89.4183880331625	8.4267381731625\\
89.4135845873625	8.4355850201625\\
89.4120130847625	8.4454599191625\\
89.4141228770625	8.4569287646625\\
89.4203186813625	8.4668100101625\\
89.42958324885	8.4731580816\\
89.4410165073	8.47545833985\\
91.1474278020625	8.4582877646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
59.9415615103958	8.5327127646625\\
59.2864470278958	8.5437298802625\\
59.2315741978958	8.5417862146625\\
59.1707664078958	8.5370055570625\\
59.1056354978958	8.5290444578625\\
59.0463667625833	8.5191995430625\\
58.9688516778958	8.5022071362625\\
58.9004224478958	8.4826440146625\\
58.8341174578958	8.4585266530625\\
58.7715485478958	8.4295116018625\\
58.7143275578958	8.3952554114625\\
58.6699132775833	8.3607118758625\\
58.6473416588333	8.3389644646625\\
58.6319073703958	8.3216625550625\\
58.6052499328958	8.2844310634625\\
58.5877285344583	8.2506424014625\\
58.5726923860958	8.2116271429625\\
58.5556922400833	8.1596711756\\
58.5384148307083	8.096741866225\\
58.5243480186958	8.0359056123625\\
58.5104031071958	7.9641962438625\\
58.4994014573583	7.896436170075\\
58.4889355194833	7.8181205942\\
58.4748865764083	7.670995649525\\
58.4667365103958	7.5104252646625\\
58.4721026540958	7.3845725264625\\
58.4819215297833	7.2601132735875\\
58.5005504319958	7.1095786870625\\
58.5243480186958	6.9777754708625\\
58.5384148307083	6.9169389365375\\
58.5538875495958	6.8600642134625\\
58.5707365961833	6.8075901231875\\
58.5877285344583	6.763033131575\\
58.6013896432083	6.735798253725\\
58.6178484619583	6.710185013875\\
58.6369035107083	6.686150466425\\
58.6583533094583	6.663651665775\\
58.6819963782083	6.642645666325\\
58.7076312369583	6.623089522475\\
58.7350564057083	6.604940288625\\
58.7715485478958	6.5841667885625\\
58.8101297213333	6.56544060475\\
58.8586305807083	6.545553541225\\
58.9088929875833	6.5283488872\\
58.9602369469583	6.513681701275\\
59.0119824638333	6.50140704205\\
59.0719525728958	6.4899171271625\\
59.1304638907083	6.481256264025\\
59.1864366103958	6.4751942910625\\
59.2459117703958	6.4711533854625\\
59.2990490103958	6.4698627646625\\
59.9263240103958	6.4807502646625\\
59.9678809961958	6.4449794944625\\
60.0097061237958	6.4118197900625\\
60.0502825967958	6.3824729030625\\
60.0844327871958	6.3603931654625\\
60.1185001103958	6.3414968646625\\
60.1470914408208	6.3289825028375\\
60.1735200557958	6.3214774820625\\
60.1937092103958	6.3199414646625\\
60.2055813887958	6.3218252550625\\
60.2135222573208	6.3249239143375\\
60.2265928569708	6.3358656134875\\
60.2342552885958	6.3502650188625\\
60.2407631471958	6.3790885990625\\
60.2431103112458	6.4094538749\\
60.2402892751958	6.4378490230625\\
60.2322279166458	6.46320944435\\
60.2195865103958	6.4846002646625\\
60.9838762449958	6.4910488582625\\
61.6919060369583	6.4915664006\\
62.0578857353958	6.4890873646625\\
62.3883480052958	6.4846433005625\\
62.6787259078833	6.478399099775\\
62.9524474262582	6.4697692031875\\
62.9861539026655	6.4707313612375\\
63.0149294611798	6.4735363558625\\
63.0500299957168	6.4793199574625\\
63.0795558539875	6.4861651008375\\
63.1386446697662	6.5054180775875\\
63.1966495755699	6.5321493493375\\
63.2468031658198	6.5626623078625\\
63.2939856708857	6.5993460326875\\
63.3372056137708	6.6422542146625\\
63.359139527974	6.6688014365375\\
63.3754715174785	6.6914405446375\\
63.4045251843955	6.7404756752375\\
63.4228136787137	6.7805578830875\\
63.4355243987968	6.8161371014625\\
63.4509605296146	6.873028558325\\
63.4647745911771	6.9355381092\\
63.4764280714896	7.000418162575\\
63.4869333626458	7.0739826905625\\
63.4952116941771	7.1492627384\\
63.5014659603958	7.2256544646625\\
63.5080951013646	7.358455162025\\
63.5103597603958	7.5032502646625\\
63.5134847603958	7.5032502646625\\
63.5134847603958	7.5104252646625\\
63.5103597603958	7.5104252646625\\
63.5085195171771	7.641284998975\\
63.5032780383958	7.7600907006625\\
63.4964934387396	7.8505946296\\
63.4877749126146	7.93291733035\\
63.4708618766458	8.0459726991625\\
63.4494544226458	8.1467605911625\\
63.437774255821	8.1901966644625\\
63.4281848135365	8.2191364896625\\
63.417072775312	8.2468066188625\\
63.4011741819388	8.2796159658625\\
63.3832025438282	8.3104580178625\\
63.3633278673238	8.3393419998625\\
63.3417201587695	8.3662771368625\\
63.3137426751302	8.3960398146625\\
63.2889207183958	8.4187199646625\\
63.2575798353628	8.4434034474625\\
63.2248205463718	8.4653390430625\\
63.1909366223848	8.4845426922625\\
63.1386446697662	8.5082606370625\\
63.0795558539875	8.5275121080625\\
63.0207431789837	8.5393593390625\\
62.963566695505	8.5438761300625\\
62.6787259078833	8.5352806708\\
62.4113320338333	8.52944381935\\
61.7901931931083	8.522569290325\\
61.0556596297333	8.52231413245\\
60.2283490103958	8.5289752646625\\
60.2379796271958	8.5526773710625\\
60.2426981279958	8.5800320594625\\
60.2421234671958	8.6102679410625\\
60.2364115103958	8.6425127646625\\
60.2295498320958	8.6597890287625\\
60.2192289839958	8.6714738574625\\
60.2058737462958	8.6780878053625\\
60.1899088991958	8.6801514270625\\
60.1685516892833	8.67750235345\\
60.1448952192958	8.6701949343625\\
60.1196140244583	8.659055791225\\
60.0895970643583	8.642693823925\\
60.0555982164958	8.6211313299625\\
60.0192178079958	8.5953152094625\\
59.9415615103958	8.5327127646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
58.6389115103958	8.1319002646625\\
58.6330926719958	8.1379401142625\\
58.6291798176208	8.145527995825\\
58.6276003069958	8.1539264867625\\
58.6284118981958	8.1622697639625\\
58.6405080752083	8.193497159725\\
58.6611312968958	8.2263728041625\\
58.6858098395833	8.2553698591\\
58.7168888578333	8.28442672135\\
58.7534223458958	8.3125047211625\\
58.7941074183958	8.3388554886625\\
58.8373979747083	8.362967803225\\
58.8837726791958	8.3854849945625\\
58.9276671702208	8.40350977345\\
58.9708464967958	8.4183010118625\\
59.0485624510208	8.43918478185\\
59.1628583760208	8.46214099435\\
59.1894881652958	8.4688780641625\\
59.1945167932083	8.46834106935\\
59.1984090822958	8.4649559991625\\
59.1994934704958	8.4602831701625\\
59.1972979350083	8.4505823309375\\
59.1868199367958	8.4196588958625\\
59.1754996029083	8.3998081091375\\
59.1615744626958	8.3838114930625\\
59.1413015316083	8.3673810137375\\
59.0784748103958	8.3256431646625\\
59.0411617038833	8.2977939006875\\
59.0184365103958	8.2788877646625\\
58.9792823566958	8.2377037365625\\
58.9379511609333	8.199471106025\\
58.8992099103958	8.1686614646625\\
58.8630539488583	8.1446084578\\
58.8294786200958	8.1266457307625\\
58.7984792678833	8.114106928875\\
58.7700512359958	8.1063256974625\\
58.7407046391958	8.1024036590625\\
58.7116882025833	8.103140184975\\
58.6868959260958	8.1079646087625\\
58.6623163338333	8.117346828725\\
58.6389115103958	8.1319002646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
59.7266365103958	7.5104252646625\\
59.7311505548958	7.6351892074625\\
59.7402952463958	7.7587586870625\\
59.7540736718958	7.8803096802625\\
59.7710197057083	7.9906508209125\\
59.7955440728958	8.1140601146625\\
59.8232422223958	8.2246115094625\\
59.8411555343958	8.2854504502625\\
59.8608420116458	8.345103760975\\
59.8665712116458	8.355779627975\\
59.8755188853958	8.3656414161625\\
59.8859208853958	8.3731424521625\\
59.8983060866458	8.3788013686\\
59.9105059266458	8.3815659476\\
59.9225425666458	8.3814719346\\
60.5738354354708	8.2782105946125\\
60.5846052353958	8.2748553646625\\
60.5935074018208	8.2690937087125\\
60.6026850977958	8.2565880430625\\
60.6054379905958	8.2414650078625\\
60.5902818385208	8.0686977256\\
60.5792392603958	7.8884549521625\\
60.5721388697708	7.701375459975\\
60.5689236353958	7.5032502646625\\
60.5723472835958	7.3047283891625\\
60.5796052267208	7.117866109475\\
60.5908056385958	6.9379593766625\\
60.6054379905958	6.7722215806625\\
60.6034732689958	6.7591007326625\\
60.5969696097958	6.7480344766625\\
60.5866465521958	6.7398470686625\\
60.5738354354708	6.735464934725\\
59.9225425666458	6.6322157271875\\
59.9105059266458	6.6321176899875\\
59.8983060866458	6.6348811055875\\
59.8859208853958	6.6405408896625\\
59.8755188853958	6.6480437520625\\
59.8665712116458	6.6579075018375\\
59.8608420116458	6.6685842646375\\
59.8411555343958	6.7282348126625\\
59.8232422223958	6.7890714286625\\
59.7955440728958	6.8996197021625\\
59.7710197057083	7.0230267881\\
59.7529357630833	7.141964417225\\
59.7394884209583	7.26368629985\\
59.7306745923333	7.387368206975\\
59.7266365103958	7.5104252646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
59.1883865103958	6.5451002646625\\
59.1628583760208	6.5515422115375\\
59.0415354424708	6.5761289285875\\
58.9591843456208	6.5991135699375\\
58.9197174288708	6.6131893341875\\
58.8797728971208	6.6300050134375\\
58.8373979747083	6.6507078969875\\
58.7985951432083	6.6721554427875\\
58.7609661223958	6.6959540102625\\
58.7260480998958	6.7217115472625\\
58.6952218463333	6.7488393240375\\
58.6696083840833	6.7765035807375\\
58.6487504587083	6.8055100361875\\
58.6338868263958	6.8347825414625\\
58.6276304180708	6.856631575825\\
58.6283349261958	6.8651965717625\\
58.6315954015958	6.8734336590625\\
58.6370132659708	6.880177476875\\
58.6468756490958	6.8875029419625\\
58.6749440509083	6.90179668515\\
58.7029552479958	6.9093209550625\\
58.7305625316583	6.9115759144\\
58.7624005728958	6.9087987021625\\
58.7942608012958	6.9009607057625\\
58.8248925369583	6.8891411131\\
58.8580995839958	6.8719928990625\\
58.8992099103958	6.8450153646625\\
58.9379511609333	6.814205002125\\
58.9792823566958	6.7759719223625\\
59.0184365103958	6.7348002646625\\
59.0411617038833	6.71589412435\\
59.0784748103958	6.6880447646625\\
59.1430193228958	6.6450737021625\\
59.1629568227833	6.62853046685\\
59.1809480010958	6.6054383371625\\
59.1886244774958	6.5898553271625\\
59.1943784406583	6.573636176225\\
59.1993457162333	6.5510866243375\\
59.1952821103958	6.5457134646625\\
59.1883865103958	6.5451002646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
62.0199486353958	6.6087252646625\\
62.0082670158958	6.5744235198625\\
62.0046250764583	6.5676713263375\\
61.9944149110833	6.5588292991875\\
61.9811349822083	6.5553938246375\\
60.2743498406333	6.5382175570125\\
60.2629165821833	6.5405211376125\\
60.2542464713333	6.5462682334125\\
60.2477652586583	6.5559747043125\\
60.2453580186833	6.5673824356125\\
60.2466649838333	6.5772958834125\\
60.2511950469833	6.5862656272125\\
60.2582696599958	6.5927941838625\\
60.2671974934958	6.5966466758625\\
60.435160901413	6.629502772475\\
60.5698956623888	6.6537927521625\\
60.6394216488958	6.6645822438625\\
60.7096081353958	6.6722969646625\\
61.0195361353958	6.6972377646625\\
61.2369775353958	6.6967899021625\\
61.4649119145958	6.6927460582625\\
61.6303732807083	6.686555241225\\
61.7634570228958	6.6772570771625\\
61.8896137353958	6.6637227646625\\
61.9997139322708	6.6469212615375\\
62.0106028432708	6.6413052849375\\
62.0180802502708	6.6320839227375\\
62.0213892892708	6.6206029413375\\
62.0199486353958	6.6087252646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
62.8438861353958	8.3310627646625\\
62.8825530045708	8.2500966494875\\
62.9199166908708	8.1580246721875\\
62.9497514185958	8.0706014024625\\
62.9774833741958	7.9723912748625\\
63.0001927249958	7.8716979680625\\
63.0178812853958	7.7690147396625\\
63.0305508697958	7.6648348472625\\
63.0382032925958	7.5596515484625\\
63.0401486353958	7.5068377646625\\
63.0343489996708	7.3925776631875\\
63.0237701197708	7.2879225302875\\
63.0096644905958	7.1931099038625\\
62.9913407651208	7.0997612201375\\
62.9710213253708	7.0164888478875\\
62.9446409897958	6.9269899870625\\
62.9169950437958	6.8478468710625\\
62.8792124353958	6.7560798146625\\
62.8397971798958	6.6757330706875\\
62.8267319913958	6.6604358718625\\
62.8102980743958	6.6476329453375\\
62.7907080488958	6.6374810789875\\
62.7704201273958	6.6315492964375\\
62.7572890463958	6.6303008497375\\
62.7459986353958	6.6312752646625\\
62.2437459297958	6.7268785750625\\
62.2319498790708	6.7336067097125\\
62.2235017603958	6.7432471396625\\
62.2187277192208	6.7552566321125\\
62.2179539009958	6.7690919542625\\
62.2416150113458	6.8653772136125\\
62.2593666041458	6.9481963584125\\
62.2747173569458	7.0332284232125\\
62.2886392603958	7.1274721396625\\
62.2997460463458	7.2235296486125\\
62.3080390329958	7.3209936262625\\
62.3135195385458	7.4194567488125\\
62.3159611353958	7.5104252646625\\
62.3131977825958	7.6018225758625\\
62.3080390329958	7.6926872742625\\
62.3004838497958	7.7826995070625\\
62.2905311961958	7.8715394214625\\
62.2770424735458	7.9660887620625\\
62.2607375179958	8.0584802092625\\
62.2416150113458	8.1483070983625\\
62.2185929135958	8.2399328303625\\
62.2178425599958	8.2520671367625\\
62.2202691098208	8.26373648565\\
62.2249859231958	8.2726812599625\\
62.2314189217958	8.2796391710625\\
62.2403354209208	8.2853508405\\
62.2504081993708	8.288823612075\\
62.7499975593958	8.3830126654625\\
62.7626824113958	8.3831475358625\\
62.7760344873958	8.3809540990625\\
62.7895846353958	8.3766495646625\\
62.8039433498958	8.3698559278125\\
62.8276068158958	8.3524045210125\\
62.8370966768958	8.3417339752125\\
62.8438861353958	8.3310627646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
61.9807611353958	8.4582877646625\\
61.9944149110833	8.4548504509125\\
62.0048352308958	8.4457207946625\\
62.0083974123333	8.4389148259125\\
62.0210043873958	8.4008074318625\\
62.0207961482708	8.3890820761375\\
62.0162962643958	8.3786119580625\\
62.0077456523958	8.3703060308625\\
61.9970861353958	8.3661752646625\\
61.9231613728958	8.3544713271625\\
61.8436754025958	8.3444359886625\\
61.7586109156083	8.33600032235\\
61.6701115401958	8.3294174006625\\
61.4706684996208	8.3210970443\\
61.2017629797958	8.3165878269625\\
61.0195361353958	8.3164502646625\\
60.7785765208958	8.3351087550625\\
60.6364395664583	8.3495051172625\\
60.4891354820677	8.37413483185\\
60.2682235164083	8.416776325725\\
60.2590543505333	8.42039670135\\
60.2517213664958	8.4267381731625\\
60.2469179206958	8.4355850201625\\
60.2453464180958	8.4454599191625\\
60.2474562103958	8.4569287646625\\
60.2536520146958	8.4668100101625\\
60.2629165821833	8.4731580816\\
60.2743498406333	8.47545833985\\
61.9807611353958	8.4582877646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
28.6915615103958	8.5327127646625\\
28.0364470278958	8.5437298802625\\
27.9815741978958	8.5417862146625\\
27.9207664078958	8.5370055570625\\
27.8556354978958	8.5290444578625\\
27.7963667625833	8.5191995430625\\
27.7188516778958	8.5022071362625\\
27.6504224478958	8.4826440146625\\
27.5841174578958	8.4585266530625\\
27.5215485478958	8.4295116018625\\
27.4643275578958	8.3952554114625\\
27.4199132775833	8.3607118758625\\
27.3973416588333	8.3389644646625\\
27.3819073703958	8.3216625550625\\
27.3552499328958	8.2844310634625\\
27.3377285344583	8.2506424014625\\
27.3226923860958	8.2116271429625\\
27.3056922400833	8.1596711756\\
27.2884148307083	8.096741866225\\
27.2743480186958	8.0359056123625\\
27.2604031071958	7.9641962438625\\
27.2494014573583	7.896436170075\\
27.2389355194833	7.8181205942\\
27.2248865764083	7.670995649525\\
27.2167365103958	7.5104252646625\\
27.2221026540958	7.3845725264625\\
27.2319215297833	7.2601132735875\\
27.2505504319958	7.1095786870625\\
27.2743480186958	6.9777754708625\\
27.2884148307083	6.9169389365375\\
27.3038875495958	6.8600642134625\\
27.3207365961833	6.8075901231875\\
27.3377285344583	6.763033131575\\
27.3513896432083	6.735798253725\\
27.3678484619583	6.710185013875\\
27.3869035107083	6.686150466425\\
27.4083533094583	6.663651665775\\
27.4319963782083	6.642645666325\\
27.4576312369583	6.623089522475\\
27.4850564057083	6.604940288625\\
27.5215485478958	6.5841667885625\\
27.5601297213333	6.56544060475\\
27.6086305807083	6.545553541225\\
27.6588929875833	6.5283488872\\
27.7102369469583	6.513681701275\\
27.7619824638333	6.50140704205\\
27.8219525728958	6.4899171271625\\
27.8804638907083	6.481256264025\\
27.9364366103958	6.4751942910625\\
27.9959117703958	6.4711533854625\\
28.0490490103958	6.4698627646625\\
28.6763240103958	6.4807502646625\\
28.7178809961958	6.4449794944625\\
28.7597061237958	6.4118197900625\\
28.8002825967958	6.3824729030625\\
28.8344327871958	6.3603931654625\\
28.8685001103958	6.3414968646625\\
28.8970914408208	6.3289825028375\\
28.9235200557958	6.3214774820625\\
28.9437092103958	6.3199414646625\\
28.9555813887958	6.3218252550625\\
28.9635222573208	6.3249239143375\\
28.9765928569708	6.3358656134875\\
28.9842552885958	6.3502650188625\\
28.9907631471958	6.3790885990625\\
28.9931103112458	6.4094538749\\
28.9902892751958	6.4378490230625\\
28.9822279166458	6.46320944435\\
28.9695865103958	6.4846002646625\\
29.7338762449958	6.4910488582625\\
30.4419060369583	6.4915664006\\
30.8078857353958	6.4890873646625\\
31.1383480052958	6.4846433005625\\
31.4287259078833	6.478399099775\\
31.7024474262582	6.4697692031875\\
31.7361539026655	6.4707313612375\\
31.7649294611798	6.4735363558625\\
31.8000299957168	6.4793199574625\\
31.8295558539875	6.4861651008375\\
31.8886446697662	6.5054180775875\\
31.94664957557	6.5321493493375\\
31.9968031658198	6.5626623078625\\
32.0439856708857	6.5993460326875\\
32.0872056137708	6.6422542146625\\
32.109139527974	6.6688014365375\\
32.1254715174785	6.6914405446375\\
32.1545251843955	6.7404756752375\\
32.1728136787137	6.7805578830875\\
32.1855243987968	6.8161371014625\\
32.2009605296146	6.873028558325\\
32.2147745911771	6.9355381092\\
32.2264280714896	7.000418162575\\
32.2369333626458	7.0739826905625\\
32.2452116941771	7.1492627384\\
32.2514659603958	7.2256544646625\\
32.2580951013646	7.358455162025\\
32.2603597603958	7.5032502646625\\
32.2634847603958	7.5032502646625\\
32.2634847603958	7.5104252646625\\
32.2603597603958	7.5104252646625\\
32.2585195171771	7.641284998975\\
32.2532780383958	7.7600907006625\\
32.2464934387396	7.8505946296\\
32.2377749126146	7.93291733035\\
32.2208618766458	8.0459726991625\\
32.1994544226458	8.1467605911625\\
32.187774255821	8.1901966644625\\
32.1781848135365	8.2191364896625\\
32.167072775312	8.2468066188625\\
32.1511741819388	8.2796159658625\\
32.1332025438282	8.3104580178625\\
32.1133278673238	8.3393419998625\\
32.0917201587695	8.3662771368625\\
32.0637426751302	8.3960398146625\\
32.0389207183958	8.4187199646625\\
32.0075798353628	8.4434034474625\\
31.9748205463718	8.4653390430625\\
31.9409366223848	8.4845426922625\\
31.8886446697662	8.5082606370625\\
31.8295558539875	8.5275121080625\\
31.7707431789837	8.5393593390625\\
31.713566695505	8.5438761300625\\
31.4287259078833	8.5352806708\\
31.1613320338333	8.52944381935\\
30.5401931931083	8.522569290325\\
29.8056596297333	8.52231413245\\
28.9783490103958	8.5289752646625\\
28.9879796271958	8.5526773710625\\
28.9926981279958	8.5800320594625\\
28.9921234671958	8.6102679410625\\
28.9864115103958	8.6425127646625\\
28.9795498320958	8.6597890287625\\
28.9692289839958	8.6714738574625\\
28.9558737462958	8.6780878053625\\
28.9399088991958	8.6801514270625\\
28.9185516892833	8.67750235345\\
28.8948952192958	8.6701949343625\\
28.8696140244583	8.659055791225\\
28.8395970643583	8.642693823925\\
28.8055982164958	8.6211313299625\\
28.7692178079958	8.5953152094625\\
28.6915615103958	8.5327127646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
27.3889115103958	8.1319002646625\\
27.3830926719958	8.1379401142625\\
27.3791798176208	8.145527995825\\
27.3776003069958	8.1539264867625\\
27.3784118981958	8.1622697639625\\
27.3905080752083	8.193497159725\\
27.4111312968958	8.2263728041625\\
27.4358098395833	8.2553698591\\
27.4668888578333	8.28442672135\\
27.5034223458958	8.3125047211625\\
27.5441074183958	8.3388554886625\\
27.5873979747083	8.362967803225\\
27.6337726791958	8.3854849945625\\
27.6776671702208	8.40350977345\\
27.7208464967958	8.4183010118625\\
27.7985624510208	8.43918478185\\
27.9128583760208	8.46214099435\\
27.9394881652958	8.4688780641625\\
27.9445167932083	8.46834106935\\
27.9484090822958	8.4649559991625\\
27.9494934704958	8.4602831701625\\
27.9472979350083	8.4505823309375\\
27.9368199367958	8.4196588958625\\
27.9254996029083	8.3998081091375\\
27.9115744626958	8.3838114930625\\
27.8913015316083	8.3673810137375\\
27.8284748103958	8.3256431646625\\
27.7911617038833	8.2977939006875\\
27.7684365103958	8.2788877646625\\
27.7292823566958	8.2377037365625\\
27.6879511609333	8.199471106025\\
27.6492099103958	8.1686614646625\\
27.6130539488583	8.1446084578\\
27.5794786200958	8.1266457307625\\
27.5484792678833	8.114106928875\\
27.5200512359958	8.1063256974625\\
27.4907046391958	8.1024036590625\\
27.4616882025833	8.103140184975\\
27.4368959260958	8.1079646087625\\
27.4123163338333	8.117346828725\\
27.3889115103958	8.1319002646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
28.4766365103958	7.5104252646625\\
28.4811505548958	7.6351892074625\\
28.4902952463958	7.7587586870625\\
28.5040736718958	7.8803096802625\\
28.5210197057083	7.9906508209125\\
28.5455440728958	8.1140601146625\\
28.5732422223958	8.2246115094625\\
28.5911555343958	8.2854504502625\\
28.6108420116458	8.345103760975\\
28.6165712116458	8.355779627975\\
28.6255188853958	8.3656414161625\\
28.6359208853958	8.3731424521625\\
28.6483060866458	8.3788013686\\
28.6605059266458	8.3815659476\\
28.6725425666458	8.3814719346\\
29.3238354354708	8.2782105946125\\
29.3346052353958	8.2748553646625\\
29.3435074018208	8.2690937087125\\
29.3526850977958	8.2565880430625\\
29.3554379905958	8.2414650078625\\
29.3402818385208	8.0686977256\\
29.3292392603958	7.8884549521625\\
29.3221388697708	7.701375459975\\
29.3189236353958	7.5032502646625\\
29.3223472835958	7.3047283891625\\
29.3296052267208	7.117866109475\\
29.3408056385958	6.9379593766625\\
29.3554379905958	6.7722215806625\\
29.3534732689958	6.7591007326625\\
29.3469696097958	6.7480344766625\\
29.3366465521958	6.7398470686625\\
29.3238354354708	6.735464934725\\
28.6725425666458	6.6322157271875\\
28.6605059266458	6.6321176899875\\
28.6483060866458	6.6348811055875\\
28.6359208853958	6.6405408896625\\
28.6255188853958	6.6480437520625\\
28.6165712116458	6.6579075018375\\
28.6108420116458	6.6685842646375\\
28.5911555343958	6.7282348126625\\
28.5732422223958	6.7890714286625\\
28.5455440728958	6.8996197021625\\
28.5210197057083	7.0230267881\\
28.5029357630833	7.141964417225\\
28.4894884209583	7.26368629985\\
28.4806745923333	7.387368206975\\
28.4766365103958	7.5104252646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
27.9383865103958	6.5451002646625\\
27.9128583760208	6.5515422115375\\
27.7915354424708	6.5761289285875\\
27.7091843456208	6.5991135699375\\
27.6697174288708	6.6131893341875\\
27.6297728971208	6.6300050134375\\
27.5873979747083	6.6507078969875\\
27.5485951432083	6.6721554427875\\
27.5109661223958	6.6959540102625\\
27.4760480998958	6.7217115472625\\
27.4452218463333	6.7488393240375\\
27.4196083840833	6.7765035807375\\
27.3987504587083	6.8055100361875\\
27.3838868263958	6.8347825414625\\
27.3776304180708	6.856631575825\\
27.3783349261958	6.8651965717625\\
27.3815954015958	6.8734336590625\\
27.3870132659708	6.880177476875\\
27.3968756490958	6.8875029419625\\
27.4249440509083	6.90179668515\\
27.4529552479958	6.9093209550625\\
27.4805625316583	6.9115759144\\
27.5124005728958	6.9087987021625\\
27.5442608012958	6.9009607057625\\
27.5748925369583	6.8891411131\\
27.6080995839958	6.8719928990625\\
27.6492099103958	6.8450153646625\\
27.6879511609333	6.814205002125\\
27.7292823566958	6.7759719223625\\
27.7684365103958	6.7348002646625\\
27.7911617038833	6.71589412435\\
27.8284748103958	6.6880447646625\\
27.8930193228958	6.6450737021625\\
27.9129568227833	6.62853046685\\
27.9309480010958	6.6054383371625\\
27.9386244774958	6.5898553271625\\
27.9443784406583	6.573636176225\\
27.9493457162333	6.5510866243375\\
27.9452821103958	6.5457134646625\\
27.9383865103958	6.5451002646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
30.7699486353958	6.6087252646625\\
30.7582670158958	6.5744235198625\\
30.7546250764583	6.5676713263375\\
30.7444149110833	6.5588292991875\\
30.7311349822083	6.5553938246375\\
29.0243498406333	6.5382175570125\\
29.0129165821833	6.5405211376125\\
29.0042464713333	6.5462682334125\\
28.9977652586583	6.5559747043125\\
28.9953580186833	6.5673824356125\\
28.9966649838333	6.5772958834125\\
29.0011950469833	6.5862656272125\\
29.0082696599958	6.5927941838625\\
29.0171974934958	6.5966466758625\\
29.185160901413	6.629502772475\\
29.3198956623888	6.6537927521625\\
29.3894216488958	6.6645822438625\\
29.4596081353958	6.6722969646625\\
29.7695361353958	6.6972377646625\\
29.9869775353958	6.6967899021625\\
30.2149119145958	6.6927460582625\\
30.3803732807083	6.686555241225\\
30.5134570228958	6.6772570771625\\
30.6396137353958	6.6637227646625\\
30.7497139322708	6.6469212615375\\
30.7606028432708	6.6413052849375\\
30.7680802502708	6.6320839227375\\
30.7713892892708	6.6206029413375\\
30.7699486353958	6.6087252646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
31.5938861353958	8.3310627646625\\
31.6325530045708	8.2500966494875\\
31.6699166908708	8.1580246721875\\
31.6997514185958	8.0706014024625\\
31.7274833741958	7.9723912748625\\
31.7501927249958	7.8716979680625\\
31.7678812853958	7.7690147396625\\
31.7805508697958	7.6648348472625\\
31.7882032925958	7.5596515484625\\
31.7901486353958	7.5068377646625\\
31.7843489996708	7.3925776631875\\
31.7737701197708	7.2879225302875\\
31.7596644905958	7.1931099038625\\
31.7413407651208	7.0997612201375\\
31.7210213253708	7.0164888478875\\
31.6946409897958	6.9269899870625\\
31.6669950437958	6.8478468710625\\
31.6292124353958	6.7560798146625\\
31.5897971798958	6.6757330706875\\
31.5767319913958	6.6604358718625\\
31.5602980743958	6.6476329453375\\
31.5407080488958	6.6374810789875\\
31.5204201273958	6.6315492964375\\
31.5072890463958	6.6303008497375\\
31.4959986353958	6.6312752646625\\
30.9937459297958	6.7268785750625\\
30.9819498790708	6.7336067097125\\
30.9735017603958	6.7432471396625\\
30.9687277192208	6.7552566321125\\
30.9679539009958	6.7690919542625\\
30.9916150113458	6.8653772136125\\
31.0093666041458	6.9481963584125\\
31.0247173569458	7.0332284232125\\
31.0386392603958	7.1274721396625\\
31.0497460463458	7.2235296486125\\
31.0580390329958	7.3209936262625\\
31.0635195385458	7.4194567488125\\
31.0659611353958	7.5104252646625\\
31.0631977825958	7.6018225758625\\
31.0580390329958	7.6926872742625\\
31.0504838497958	7.7826995070625\\
31.0405311961958	7.8715394214625\\
31.0270424735458	7.9660887620625\\
31.0107375179958	8.0584802092625\\
30.9916150113458	8.1483070983625\\
30.9685929135958	8.2399328303625\\
30.9678425599958	8.2520671367625\\
30.9702691098208	8.26373648565\\
30.9749859231958	8.2726812599625\\
30.9814189217958	8.2796391710625\\
30.9903354209208	8.2853508405\\
31.0004081993708	8.288823612075\\
31.4999975593958	8.3830126654625\\
31.5126824113958	8.3831475358625\\
31.5260344873958	8.3809540990625\\
31.5395846353958	8.3766495646625\\
31.5539433498958	8.3698559278125\\
31.5776068158958	8.3524045210125\\
31.5870966768958	8.3417339752125\\
31.5938861353958	8.3310627646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
30.7307611353958	8.4582877646625\\
30.7444149110833	8.4548504509125\\
30.7548352308958	8.4457207946625\\
30.7583974123333	8.4389148259125\\
30.7710043873958	8.4008074318625\\
30.7707961482708	8.3890820761375\\
30.7662962643958	8.3786119580625\\
30.7577456523958	8.3703060308625\\
30.7470861353958	8.3661752646625\\
30.6731613728958	8.3544713271625\\
30.5936754025958	8.3444359886625\\
30.5086109156083	8.33600032235\\
30.4201115401958	8.3294174006625\\
30.2206684996208	8.3210970443\\
29.9517629797958	8.3165878269625\\
29.7695361353958	8.3164502646625\\
29.5285765208958	8.3351087550625\\
29.3864395664583	8.3495051172625\\
29.2391354820677	8.37413483185\\
29.0182235164083	8.416776325725\\
29.0090543505333	8.42039670135\\
29.0017213664958	8.4267381731625\\
28.9969179206958	8.4355850201625\\
28.9953464180958	8.4454599191625\\
28.9974562103958	8.4569287646625\\
29.0036520146958	8.4668100101625\\
29.0129165821833	8.4731580816\\
29.0243498406333	8.47545833985\\
30.7307611353958	8.4582877646625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
2.40399134315324	1.49606089361012\\
3.05919085852494	1.49290541043417\\
3.11403641567489	1.49550736529258\\
3.1747824639612	1.50101732258554\\
3.23981315830976	1.5097593664223\\
3.29895949575504	1.5203147489247\\
3.37626510489728	1.53823605016413\\
3.44445466698804	1.55861885828765\\
3.51046549484466	1.58353008939188\\
3.57268174339306	1.61329382758605\\
3.62948756755912	1.64823415697939\\
3.67348415612064	1.6833081408189\\
3.69579319868627	1.70532482737029\\
3.71101876716784	1.72281069022551\\
3.73722753800285	1.7603593689259\\
3.75434223865054	1.79435584087073\\
3.76890915324981	1.8335487120651\\
3.78528464615759	1.88570492685344\\
3.80180571131608	1.94883702058677\\
3.81514152521036	2.00983768494376\\
3.82822497886401	2.08170921844559\\
3.83841277106306	2.14959642481722\\
3.84793823245438	2.22803194524973\\
3.86022078481225	2.37531487384202\\
3.86644355047241	2.53597149293516\\
3.85956766292309	2.66175078129798\\
3.84825608463786	2.78608325550591\\
3.82782223135761	2.93638347299749\\
3.8024448268586	3.06789164869126\\
3.78764903878095	3.12855501295696\\
3.77149498354597	3.18523998145915\\
3.75401750369972	3.23750811916579\\
3.7364921411774	3.28185801360038\\
3.72250521961607	3.30892700857657\\
3.70574024780261	3.33434091206173\\
3.68639817591973	3.35814508415967\\
3.66467995415017	3.38038488497425\\
3.64078653267666	3.4011056746093\\
3.61491886168193	3.42035281316864\\
3.5872778913487	3.43817166075612\\
3.55053911128142	3.45850578934448\\
3.51173601648392	3.47676768240433\\
3.46300002028552	3.4960713434641\\
3.41253479013123	3.51267165100532\\
3.36101853288778	3.52672169537843\\
3.30912945542187	3.53837456693387\\
3.24902579417165	3.54914406225209\\
3.19041476546169	3.55710221379641\\
3.13437333667757	3.56249212337334\\
3.07485397089076	3.56581908466401\\
3.02170506999293	3.56647200902418\\
2.39460587039377	3.54805850465005\\
2.35262265634114	3.58332804968957\\
2.31040265045198	3.6159834994242\\
2.26947695996655	3.64484138909064\\
2.23506428929843	3.6665097626874\\
2.20077267850865	3.68499592300749\\
2.17203324432239	3.69716631125158\\
2.14551647789158	3.70435366990297\\
2.12531034580982	3.70564732333824\\
2.11346162606898	3.7036212121035\\
2.1055585106124	3.70042749196645\\
2.09262014341376	3.68932974400874\\
2.08513104454446	3.67483943235967\\
2.07896951390818	3.64593983825661\\
2.0769868773716	3.61554858444685\\
2.08014842893719	3.58718933066147\\
2.08851351149086	3.56192746486693\\
2.10141068004124	3.54068987110016\\
1.33725334666154	3.52507088853416\\
0.629280737832607	3.51605760364589\\
0.263297640890074	3.51414500333841\\
-0.0671941632487657	3.51462346988873\\
-0.357626086032466	3.51738292323191\\
-0.631431450146362	3.52272776364249\\
-0.665123954818412	3.52136122464574\\
-0.693863784052876	3.51821114873645\\
-0.728892393103822	3.5120067857388\\
-0.758333989589782	3.50480784895624\\
-0.817187531387017	3.48484724070418\\
-0.874867507804633	3.45742188187084\\
-0.924651356750812	3.42630931789735\\
-0.971390290248969	3.38906208247265\\
-1.01409225843516	3.34563838552711\\
-1.0357060485522	3.31882988578678\\
-1.05176521144546	3.29599643699107\\
-1.080228405149	3.24661621626984\\
-1.09803462903687	3.20631744704031\\
-1.11031751244884	3.17058827184279\\
-1.12506988091265	3.1135156897804\\
-1.13813288435426	3.05084488167542\\
-1.14900701799631	2.9858296669417\\
-1.15862883853391	2.91214438014818\\
-1.1660032749331	2.83677041870822\\
-1.17134045250386	2.76030914600839\\
-1.17637561620816	2.62743846505725\\
-1.17690268910938	2.48262661256413\\
-1.18002746413188	2.48258911511387\\
-1.17994136998608	2.47541463166221\\
-1.17681659496359	2.47545212911247\\
-1.17340627418801	2.3446238971759\\
-1.16673960127083	2.22588964211238\\
-1.15886951675334	2.13547363846642\\
-1.14916381305894	2.05326147955812\\
-1.13089542252505	1.94041719255026\\
-1.10828013723816	1.83989342853419\\
-1.09607961386184	1.79660063479062\\
-1.08614360765824	1.76777795853292\\
-1.07470035044662	1.74024315677521\\
-1.05840921626346	1.70762694196054\\
-1.04006879252195	1.67700275536021\\
-1.01984896263413	1.64835933270094\\
-0.997919610012043	1.62168540970945\\
-0.96958701270047	1.59226058158436\\
-0.944494699673399	1.56987990762004\\
-0.912859891304419	1.54557426687794\\
-0.879839751496808	1.52403333522194\\
-0.84572783878658	1.50523764798781\\
-0.793155054826356	1.48214887147462\\
-0.733839491072551	1.46360780401972\\
-0.674888893052353	1.45246713004886\\
-0.617662328062115	1.44863673537578\\
-0.332945185424546	1.46064943287215\\
-0.0656405992634735	1.46969437242829\\
0.555371035197434	1.48402156582773\\
1.2898486557576	1.49309050877537\\
2.11717964283809	1.49635690853179\\
2.10783412531102	1.472540948969\\
2.10344419815076	1.44513161174994\\
2.10438162348855	1.41490480237646\\
2.11048008064289	1.38273083899274\\
2.11754856602465	1.36553815320042\\
2.12800887950845	1.35397800748022\\
2.14144251770585	1.34752478769249\\
2.15743097722845	1.3456528796976\\
2.17875486285366	1.34855803168912\\
2.20232194667882	1.35614878303319\\
2.22746766082327	1.36759047794327\\
2.25728612966064	1.38431144632927\\
2.29102379751651	1.40628034638156\\
2.32709181450682	1.43253114352535\\
2.40399134315324	1.49606089361012\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
3.70173813876095	1.91247527514153\\
3.70762903151366	1.90650568168033\\
3.71163265257898	1.89896529745062\\
3.71331282452937	1.89058636398275\\
3.71260140427707	1.88223394900644\\
3.70088080137242	1.85086365713695\\
3.68065354531787	1.81774291767575\\
3.65632472030784	1.78845182794084\\
3.62559659816243	1.75902413471463\\
3.58940265333649	1.73050978426752\\
3.54903669757878	1.70367272615871\\
3.50603858597578	1.67904269615502\\
3.45993740805704	1.65597066727724\\
3.41626235975932	1.63742048796601\\
3.3732636245775	1.62211219772804\\
3.29580385354215	1.60029740318069\\
3.18179161284555	1.57597138551869\\
3.15524458006452	1.56891526498311\\
3.15020987067742	1.56939188170385\\
3.1462772437264	1.5727300038974\\
3.14513686345918	1.57738948471372\\
3.14721583872831	1.58711597018261\\
3.15732202661043	1.61816290642228\\
3.16840335227128	1.63814809880375\\
3.18213554363294	1.65431065355834\\
3.20220986286936	1.67098320863914\\
3.26453124087595	1.71347192228266\\
3.30150749266839	1.7417669081449\\
3.32400419189909	1.76094436684419\\
3.36266135204745	1.80259524788853\\
3.4035308118896	1.8413210665782\\
3.44189958277773	1.87259335326514\\
3.47776432488919	1.8970784705225\\
3.51112169840138	1.91544278092344\\
3.54196836349166	1.92835264704113\\
3.57030098033741	1.93647443144873\\
3.59959840313297	1.94074832270741\\
3.62862158848093	1.94036002338383\\
3.65346996925213	1.93583343400952\\
3.67816037094538	1.92674682455156\\
3.70173813876095	1.91247527514153\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
2.60663425420215	2.52085372090883\\
2.60361760019745	2.3960445953636\\
2.59595629998218	2.27237428303984\\
2.58363737917252	2.15066671077233\\
2.56801656901105	2.04013017531089\\
2.54497477823471	1.91643549374519\\
2.51860514933892	1.80555970265513\\
2.50142314461851	1.74451019669265\\
2.48245387570955	1.68462495892459\\
2.47685318986408	1.67388111478471\\
2.46802449369403	1.66391267179052\\
2.45771324887492	1.65628736029828\\
2.44539684165029	1.65048023895232\\
2.43323105264328	1.64756947085616\\
2.42119415111541	1.64751904722879\\
1.768709118861	1.74295797011815\\
1.75789983426225	1.74618372970392\\
1.74892917355878	1.75183815212249\\
1.7396020805276	1.76423279259113\\
1.7366679218328	1.779321706574\\
1.74974991635056	1.95225841229471\\
1.7586289332713	2.13262071147779\\
1.76348401145436	2.31977193418285\\
1.76432167366557	2.51792144609676\\
1.75851617141494	2.71638794846593\\
1.74901655591743	2.90314968601893\\
1.73565821638664	3.08290907103796\\
1.71903819948691	3.2484593588246\\
1.72084534017062	3.26160283727416\\
1.72721574511112	3.27274633518735\\
1.73743981730954	3.28105702202136\\
1.75019742969457	3.28559256342466\\
2.40020450387411	3.39664932078758\\
2.41223910095628	3.39689178078871\\
2.42447122138811	3.39427495226069\\
2.43692344378377	3.3887641879591\\
2.44741472314174	3.38138668122401\\
2.45648010967295	3.37163100635243\\
2.46233700965404	3.36102375792793\\
2.48273782752582	3.30161372597743\\
2.50137983965069	3.24099643490403\\
2.53040248416713	3.13078847527848\\
2.55640587011808	3.00768454615914\\
2.57591566533568	2.88897247224369\\
2.59082260262542	2.76742070985152\\
2.60111987868956	2.64385346568558\\
2.60663425420215	2.52085372090883\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
3.13326239170207	3.49256778529113\\
3.15886598634158	3.48643261897359\\
3.28047520605767	3.46330344820339\\
3.3630961711642	3.44130860755264\\
3.40272914426668	3.42770742745561\\
3.44287257472876	3.41137226060304\\
3.48549286416268	3.39117933200615\\
3.52455025518835	3.37019893259316\\
3.56246213037429	3.34685359599128\\
3.59768670845605	3.32151690112831\\
3.6288362539375	3.29476096724903\\
3.65477982071128	3.26740604282489\\
3.67598429826436	3.23865195371703\\
3.69119810668171	3.20955990731193\\
3.6977162351757	3.1877875177178\\
3.69711455073314	3.17921468487567\\
3.69395314839072	3.17093906754213\\
3.68861659437431	3.16413072528399\\
3.67884282087397	3.15668744702662\\
3.65094795304008	3.14205793496546\\
3.62302905765688	3.13419809523599\\
3.59545081919224	3.13161203336062\\
3.56358174578363	3.13400701514118\\
3.53162976152906	3.14146215051637\\
3.50085840566286	3.15291333641829\\
3.46744798471675	3.16966185843757\\
3.42601690956291	3.19614416027512\\
3.38690874890479	3.22648744129151\\
3.3451217629287	3.26422182792119\\
3.30547640174614	3.30492070366037\\
3.28252598605105	3.3235527990869\\
3.24488139622011	3.35095242698723\\
3.17982591277116	3.39314591439305\\
3.15969134291427	3.4094487249804\\
3.1414243731221	3.43232331274036\\
3.13356146596757	3.44781308942239\\
3.12761330047123	3.46396202983459\\
3.12237580628022	3.48645035506268\\
3.1263746460353	3.49187188786335\\
3.13326239170207	3.49256778529113\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
0.302667566877409	3.3949709306524\\
0.313936752434675	3.42941037587649\\
0.317497408865683	3.43620578359389\\
0.32760074207084	3.44516968783545\\
0.340838491995028	3.44876426336719\\
2.04729465613021	3.48641932352868\\
2.05875473255558	3.48425309854271\\
2.06749317968046	3.47861045074835\\
2.07409039548594	3.46898244790834\\
2.07663434562483	3.45760442279846\\
2.07544642785196	3.44767600617991\\
2.07102432044093	3.43865255107524\\
2.06402855410268	3.43203957485047\\
2.0551475901031	3.42808023348453\\
1.88759052069365	3.39321107842362\\
1.75315691958823	3.36730614024044\\
1.6837654035488	3.35568317019551\\
1.61367654032558	3.34712682422821\\
1.30407012216072	3.31846893666174\\
1.08663900239154	3.31630764753297\\
0.858672509998542	3.31761617373043\\
0.693148771159956	3.32182114368304\\
0.559963039661577	3.32952174202369\\
0.433653008829527	3.34154130253401\\
0.323359134047199	3.35702048354185\\
0.31240361983337	3.36250539778442\\
0.304816102330308	3.37163637332967\\
0.30136953914802	3.38307682241356\\
0.302667566877409	3.3949709306524\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5005439708385	1.66287084881747\\
-0.54017958359777	1.74336716413392\\
-0.578645368585866	1.83498417916446\\
-0.609526956331834	1.92204316265338\\
-0.638435356830578	2.01991345899099\\
-0.662351310245041	2.12032702291716\\
-0.681270712155857	2.22279061057154\\
-0.695189458143659	2.32681097809383\\
-0.70410344378908	2.43189488162369\\
-0.706682368852346	2.48468152068511\\
-0.702254178650321	2.59900298715206\\
-0.692931836558425	2.70377752356324\\
-0.679964897045055	2.79875258020279\\
-0.662762598786307	2.89231441324966\\
-0.643443822413352	2.97582460718638\\
-0.618139299338866	3.06563356724046\\
-0.591444996465745	3.14510271430108\\
-0.554766237944056	3.237316524607\\
-0.516317915430131	3.31813043510129\\
-0.5034372214343	3.33358330423999\\
-0.48715811223019	3.34658250264175\\
-0.467691311184115	3.35696870245262\\
-0.447476026819165	3.36314349646172\\
-0.434360871504234	3.36454941554068\\
-0.423059581148487	3.3637105464865\\
0.080304127592967	3.27414074150733\\
0.0921800612134388	3.26755463421869\\
0.100743248978324	3.25801626884138\\
0.105661050567381	3.24606492558726\\
0.106600825660367	3.23223988466818\\
0.0840967632914034	3.13567764314497\\
0.0673402106423511	3.05265145609739\\
0.0530108783845428	2.96744131648523\\
0.0402208249137261	2.87303733342206\\
0.0302674503048121	2.77685346755198\\
0.0231445488994441	2.67929699753329\\
0.0188459150392657	2.5807752020243\\
0.0174960419341143	2.48978393808248\\
0.0213558889543983	2.39842636480984\\
0.0276045694043249	2.30763010880006\\
0.0362392820366264	2.2177150122668\\
0.0472572256040332	2.12900091742373\\
0.061879492105908	2.0346202373617\\
0.0792918957991499	1.94243108784386\\
0.099490875144263	1.85284012011062\\
0.123610749493985	1.76149723089258\\
0.124506650850143	1.74937280170625\\
0.122220298384691	1.73767517630983\\
0.117611154579855	1.72867444804471\\
0.111262108365565	1.72163984712981\\
0.102414786537313	1.71582159817701\\
0.0923844036802531	1.71222821149371\\
-0.406038797717252	1.61205127434306\\
-0.418721118164471	1.61176420577854\\
-0.43209855236306	1.61379727064907\\
-0.445699375750612	1.61793890443338\\
-0.460138574625697	1.62455975933195\\
-0.484009739669206	1.64172596747172\\
-0.493626955310854	1.65228187448018\\
-0.5005439708385	1.66287084881747\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
0.364045486570275	1.54601180386331\\
0.35035144889589	1.54928503598356\\
0.339822330845439	1.5582889996284\\
0.336178739787463	1.56505173512684\\
0.323115414700273	1.6030051123043\\
0.32318294413177	1.6147321225877\\
0.327556871173374	1.62525548182454\\
0.336007203241413	1.63366341142499\\
0.346616387008891	1.63792178574628\\
0.420395389757628	1.65051191748058\\
0.499755221766005	1.66150030029811\\
0.584712363609889	1.67095606374167\\
0.673126378015349	1.67860043180301\\
0.872455222639625	1.68931334291771\\
1.1412872762742	1.69704888245738\\
1.32349935101792	1.69937300830472\\
1.56466550482142	1.68360717995269\\
1.70696497102163	1.67091738166844\\
1.8545539870579	1.64805696906788\\
2.07596171178072	1.60806930841556\\
2.08517365909536	1.60455921594077\\
2.09258220769844	1.59830619049393\\
2.09749146263063	1.58951761783361\\
2.09918134282466	1.57966228650423\\
2.09720931920289	1.56816895089236\\
2.09113252783992	1.55821407217456\\
2.08194479901234	1.55175529050176\\
2.07053996489681	1.54931800808099\\
0.364045486570275	1.54601180386331\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
29.5321774245857	5.16943052325913\\
30.1871154835483	5.15065551488001\\
30.2420074843911	5.15194917312409\\
30.3028676281175	5.15600933535873\\
30.3680882553209	5.1631985164736\\
30.427469429415	5.17234080809911\\
30.5051803225314	5.1884139949028\\
30.573836443725	5.20716532199648\\
30.6404224107686	5.23049572752912\\
30.7033305642553	5.25876772639041\\
30.7609532447785	5.29234383347003\\
30.8057735168849	5.32635893828733\\
30.8286011120027	5.34783750360345\\
30.8442392283162	5.36495540807631\\
30.8713357370142	5.40186857858776\\
30.8892560732001	5.43544736108414\\
30.9047532333463	5.47428180688686\\
30.9223675130727	5.52603279391842\\
30.9403889964282	5.5887530696735\\
30.9551753190728	5.64941846052255\\
30.9699685224512	5.72095764713531\\
30.981771898219	5.78858267371067\\
30.9931646107372	5.86676880663535\\
31.0089550017128	6.01371704820354\\
31.0190061666508	6.17417964868816\\
31.0151309010599	6.30008711283246\\
31.0067867124124	6.42465392406958\\
30.9899419310501	6.57539857929407\\
30.9677069879436	6.70747439175971\\
30.9543616629914	6.76847325577202\\
30.9395636091599	6.82552723685513\\
30.9233372064892	6.87819719392237\\
30.9068741582052	6.92295229987795\\
30.8935365562262	6.95034705918032\\
30.8773822350434	6.97615342811086\\
30.8586131691403	7.00041196308552\\
30.8374313330008	7.02316322052027\\
30.8140387011085	7.04444775683107\\
30.7886372479473	7.06430612843386\\
30.761428948001	7.08277889174461\\
30.7251853902788	7.10398311938731\\
30.6868287009993	7.12316491522354\\
30.6385667700382	7.14362499038638\\
30.5885116467525	7.16142370657165\\
30.5373449950249	7.17669794168322\\
30.4857484787379	7.18958457362494\\
30.4259186531816	7.20178392192699\\
30.3675140114809	7.21113714010321\\
30.3116170106346	7.21786158519538\\
30.2521938791668	7.22260658484324\\
30.1990756509691	7.22452643119213\\
29.5717157008305	7.22106865107897\\
29.5305852706918	7.25732908111072\\
29.48915579413	7.29098180412792\\
29.4489297285577	7.32080718905887\\
29.4150434284336	7.34328982637614\\
29.3812022875529	7.3625882687441\\
29.3527611726849	7.37544036633275\\
29.3264232948565	7.38325786067697\\
29.3062537475836	7.38503287496597\\
29.2943600916743	7.38328982151242\\
29.2863830819635	7.38028542501599\\
29.2731838140404	7.3694992912418\\
29.2653513844709	7.35519164361542\\
29.2585026182654	7.3264471589172\\
29.2557959961645	7.29611181068173\\
29.2582805443571	7.26768524381472\\
29.2660409884685	7.24223112869073\\
29.2784281719263	7.22069209362407\\
28.5141156674451	7.22329560434614\\
27.80612940265	7.23116345144469\\
27.4402047313824	7.23797669188547\\
27.1098182699567	7.24633418192724\\
26.8195346840068	7.25601695439523\\
26.5459345684228	7.26788799011079\\
26.5122190609151	7.26732509278173\\
26.4834123003578	7.26486109017284\\
26.44824573107	7.2594935975762\\
26.4186408750039	7.25299861553234\\
26.3593281860705	7.23444679094942\\
26.3010107639951	7.20840435885962\\
26.2504993194827	7.17848752035392\\
26.2028856700344	7.14236516110725\\
26.1591605872388	7.0999718517542\\
26.136913806726	7.07368625991438\\
26.1203148426842	7.05124216292931\\
26.0906824795223	7.00255456032119\\
26.0719205654017	6.96269175824843\\
26.0587893642265	6.92726557102904\\
26.0426805379135	6.87056091766289\\
26.0281271307667	6.80821935377596\\
26.0157060789566	6.7434818653997\\
26.0043302836262	6.67004691322498\\
25.9951609744562	6.59487018714102\\
25.9880024227912	6.51855788914549\\
25.9798009587691	6.38584501592723\\
25.975821618199	6.24108688911924\\
25.9726968373658	6.24112389918415\\
25.9726118622568	6.23394940239129\\
25.9757366430899	6.23391239232638\\
25.9760269565226	6.10304004124505\\
25.9798610255471	5.98418059581479\\
25.9855732913652	5.89360266271383\\
25.9933162401109	5.8111824801049\\
26.0088891502187	5.69793473543074\\
26.0291014495851	5.59690037882425\\
26.0402663742347	5.55332902104933\\
26.0495124032401	5.52427765561557\\
26.0602959586907	5.49647786469386\\
26.0758048687015	5.46348252817359\\
26.0934099771692	5.43242979715374\\
26.1129411804194	5.40331246070395\\
26.1342283747777	5.37612330789387\\
26.161851410297	5.34603137393624\\
26.1864030201596	5.32305884265865\\
26.2174493732138	5.29800591399825\\
26.2499465765831	5.27568388132428\\
26.2836006911182	5.25608028414908\\
26.335608079468	5.23174469762972\\
26.394464751726	5.21179477491041\\
26.4531329926248	5.19925184330275\\
26.5102519727694	5.19405821536387\\
26.7951745814603	5.19927963946506\\
27.0626188293895	5.2019492768735\\
27.6837955241016	5.20146703934393\\
28.4182805940326	5.19302293616869\\
29.2454543020054	5.17656424881258\\
29.2355436513544	5.15297786224278\\
29.230501513865	5.12568097456672\\
29.2307180441411	5.09544040767713\\
29.2360477177775	5.06313019755077\\
29.2427043082349	5.04577388072292\\
29.2528860464928	5.03396763943707\\
29.2661620170994	5.02719598636717\\
29.282101304603	5.02494343418719\\
29.3034883902254	5.0273393838591\\
29.3272297444818	5.03436612165572\\
29.3526410895946	5.04520507279543\\
29.3828497228942	5.0612103950897\\
29.4171015556783	5.08236872094001\\
29.4537851587112	5.10775216965812\\
29.5321774245857	5.16943052325913\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
30.8394829762397	5.55478734137832\\
30.8452298752725	5.54867900158569\\
30.8490525902692	5.5410453113889\\
30.8505325249355	5.53262870297307\\
30.8496221793813	5.52429562276921\\
30.8371570177726	5.49321367478495\\
30.8161458889467	5.46058458139559\\
30.7911256585259	5.43188183354947\\
30.7597046931185	5.40319508483046\\
30.7228412333231	5.37555172838819\\
30.6818469362485	5.34968465125279\\
30.6382738485851	5.32608672738459\\
30.5916357204451	5.3041203411177\\
30.5475308364542	5.28661667851706\\
30.5041793622901	5.27233785976177\\
30.4262215274506	5.2523759616274\\
30.3116617429195	5.23077499099765\\
30.284954032677	5.22435377615224\\
30.2799321171874	5.22495028845401\\
30.2760801912129	5.22838121847401\\
30.2750512204102	5.23306656240148\\
30.277361491098	5.24274071906217\\
30.2882049875215	5.2735378921255\\
30.2997596247251	5.29325321743393\\
30.313873239776	5.30908379310207\\
30.334339338848	5.32527302330316\\
30.3976559643701	5.36626387443129\\
30.4352962789693	5.39366927788466\\
30.4582437882046	5.41230494847454\\
30.4978829474278	5.4530223769123\\
30.5396640419772	5.49076283158932\\
30.5787674608437	5.52111149098388\\
30.6152057517112	5.54473460789257\\
30.6489914622638	5.56229843511197\\
30.6801371401853	5.57446922543865\\
30.7086553331598	5.5819132316692\\
30.7380463213499	5.58548743677853\\
30.7670520001021	5.58440731445629\\
30.791785401107	5.57928960861815\\
30.8162521538168	5.56961694512498\\
30.8394829762397	5.55478734137832\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
29.7591945277195	6.18910092253823\\
29.7532031928859	6.06439919068313\\
29.7425956821067	5.940946680031\\
29.727378667687	5.81956739255032\\
29.7091270278685	5.70943468611915\\
29.6831428171471	5.58632449497721\\
29.6541373256373	5.47610888882172\\
29.6355047409513	5.41548636617216\\
29.6151131570523	5.35607039044536\\
29.6092579222108	5.34546312436064\\
29.6001940806569	5.33570799708947\\
29.5897039737591	5.32833068034508\\
29.5772526213287	5.32281884145933\\
29.5650208954255	5.32019894174715\\
29.5529862130127	5.32043550073856\\
28.9029619684166	5.43140300388978\\
28.8922326605433	5.43488554764428\\
28.8833993550209	5.44075222983208\\
28.8743704100681	5.45336571189686\\
28.8717968157824	5.46852028958419\\
28.8889980259709	5.64109595743497\\
28.9021744846007	5.8211953101436\\
28.911490000979	6.0081775903168\\
28.9170514502871	6.20625081170549\\
28.9159791805987	6.40479931121317\\
28.9109347977302	6.59173444303672\\
28.9018658465331	6.77176120732921\\
28.8891973900579	6.93766067374947\\
28.8913173669649	6.95075733290814\\
28.8979516301541	6.96174578852227\\
28.9083709290434	6.96981036406133\\
28.921233045861	6.97404046578118\\
29.573703040463	7.06956902686844\\
29.5857399973688	7.06952450460789\\
29.5979062540115	7.06661679741712\\
29.6102235565729	7.06081072960931\\
29.6205359689895	7.05318520022808\\
29.6293661966425	7.04321617295577\\
29.6349685475753	7.03247230677298\\
29.6539471895363	6.97259279094735\\
29.6711387437406	6.91154829031721\\
29.6975257030662	6.80067973464384\\
29.720586812913	6.67699085616979\\
29.7372608826499	6.55784739642\\
29.7492657025384	6.43597479072271\\
29.7566141208881	6.31219717371194\\
29.7591945277195	6.18910092253823\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
30.3088393355091	7.14798360743507\\
30.3342893861102	7.14123977702441\\
30.4553126249525	7.11521793003775\\
30.5373857340584	7.09125959845798\\
30.5766831804758	7.07671740598093\\
30.6164257589783	7.05942983416353\\
30.658552520673	7.0382265470158\\
30.6970986227786	7.01632095490506\\
30.7344431528513	6.99207840770358\\
30.7690536742345	6.96590913531781\\
30.7995564855977	6.93841817897949\\
30.824840517589	6.91045251657968\\
30.8453534502711	6.88120107043592\\
30.8598693594041	6.85175458486226\\
30.8658665660083	6.82983298682176\\
30.865060670155	6.82127693522179\\
30.8617028697798	6.8130790401467\\
30.8562055168549	6.80639986026496\\
30.846257068312	6.79919171131791\\
30.8180213510757	6.78523139087857\\
30.789923006919	6.77803939145987\\
30.7622909534678	6.77611154942565\\
30.730488036278	6.77926563183912\\
30.6987228694659	6.78748040625257\\
30.6682332641564	6.79966194837494\\
30.6352316361267	6.81720223813914\\
30.5944436938294	6.84466475918452\\
30.556070054273	6.87593178206967\\
30.5151945600121	6.91465167489252\\
30.4765307573577	6.95628415637063\\
30.4540310672589	6.97545811021481\\
30.4170504037565	7.00374742409017\\
30.3530193337624	7.04747988779465\\
30.3332791573477	7.06425808708664\\
30.3155627260076	7.0875616707413\\
30.3080713410127	7.1032345020566\\
30.3025098683805	7.11952066094597\\
30.2978100004987	7.14212745989803\\
30.301936956858	7.14745211655402\\
30.3088393355091	7.14798360743507\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
27.4767222726623	7.11789788504725\\
27.4888093160271	7.1520588761506\\
27.4925309677617	7.15876746382853\\
27.5028451351427	7.16748794961446\\
27.5161648197347	7.17076590609346\\
29.2230336809968	7.16772713584719\\
29.2344388557799	7.16528831020116\\
29.2430402944412	7.15943893542761\\
29.2494060966889	7.14965638684282\\
29.2516780635557	7.13822094613132\\
29.2502537829167	7.12832367227191\\
29.2456178068194	7.11940820808852\\
29.2384663708358	7.11296389551217\\
29.2294935375618	7.10921740800368\\
29.0611527874834	7.0783528434224\\
28.9261398043223	7.05566026079356\\
28.8564909115768	7.04569493740484\\
28.786217980352	7.03881199171923\\
28.4760163372553	7.01754348662957\\
28.2585954912941	7.02056652422452\\
28.0307249900428	7.0273095616903\\
27.8653485475111	7.03545954003279\\
27.7323842591485	7.04633319212327\\
27.6063966842984	7.06136065721389\\
27.4965031930352	7.07946492293096\\
27.4856815569623	7.08520946544037\\
27.4783138850066	7.0945187374968\\
27.4751410498781	7.10603810337597\\
27.4767222726623	7.11789788504725\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
26.6324445349437	5.40543925214388\\
26.5947392771847	5.48685762915825\\
26.558468640081	5.57936565552326\\
26.5296713778508	5.66713613322436\\
26.5031044914102	5.76566780868694\\
26.4815892663568	5.86662300537824\\
26.4651180466592	5.96950852178041\\
26.4536831762858	6.07383115637564\\
26.4472769992054	6.17909770764609\\
26.4459572781402	6.2319308265602\\
26.4531097147242	6.34611422821969\\
26.4649273065352	6.45063673328938\\
26.4801548333012	6.54527565410223\\
26.4995828227412	6.63840077904064\\
26.5208870505085	6.72142666350526\\
26.5483254907085	6.81060681933275\\
26.5769068071997	6.88941696771515\\
26.6157735832854	6.98073012040701\\
26.6561376386868	7.06060442581914\\
26.6693830789836	7.07574581788778\\
26.6859674713025	7.08835321599286\\
26.7056763536819	7.09827236136105\\
26.7260331037313	7.10396345356166\\
26.7391780494338	7.1050562984126\\
26.7504561283879	7.10394823699656\\
27.2515413581872	7.0024033419061\\
27.263256898831	6.99553597589008\\
27.2715902512705	6.98579616912162\\
27.2762217265553	6.97373097891453\\
27.2768316357352	6.95988746258262\\
27.2520318572357	6.86388917979865\\
27.2333006639993	6.78128607941931\\
27.2169439342836	6.69644178056142\\
27.2019068580838	6.60236955391965\\
27.1896632208052	6.50645032192727\\
27.1802165283659	6.409091395429\\
27.1735702866842	6.31070008526958\\
27.1700515008552	6.21976686572128\\
27.1717322213174	6.12834323752805\\
27.1758144784333	6.03742381556773\\
27.1823030970174	5.94732841792891\\
27.1912029018844	5.85837686270018\\
27.20357090981	5.76367440324649\\
27.2187805095314	5.67109633258442\\
27.2368378353762	5.58104927128147\\
27.2587731747358	5.48915730951916\\
27.2593797664414	5.47701496753597\\
27.2568151841234	5.46537517522485\\
27.2519927666176	5.45648689050191\\
27.2454778151084	5.44960565480651\\
27.2364942967657	5.44399998601544\\
27.2263810959534	5.44064675213668\\
26.7257112720746	5.35238105163348\\
26.7130257124064	5.35239642019509\\
26.6997005501891	5.35474783474574\\
26.6862023320583	5.35921254464836\\
26.6719250831248	5.36617575846334\\
26.6484699575876	5.38390619298893\\
26.6391071357735	5.39468838094621\\
26.6324445349437	5.40543925214388\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.458620689655172, forget plot]
table[row sep=crcr] {%
x	y\\
27.4940022472915	5.26800099493707\\
27.4803901380553	5.2715997722964\\
27.4700786735898	5.28085219840063\\
27.4665973465706	5.28769987752611\\
27.4544425699589	5.32595390616398\\
27.4547896604558	5.33767597332801\\
27.4594132286586	5.34809206397987\\
27.4680616099046	5.35629614187132\\
27.4787693008925	5.36030037535349\\
27.5528274911134	5.37112798473381\\
27.6324267375216	5.38022124952692\\
27.717585164106	5.38764888671826\\
27.8061562957514	5.39318322908193\\
28.0056838885255	5.39914095394869\\
28.2746239527489	5.40046514760148\\
28.4568396461417	5.39844454750504\\
28.697561384704	5.37693362777683\\
28.839517871298	5.36085491591144\\
28.9865199296052	5.33448237389754\\
29.2069113893316	5.28922756143505\\
29.2160370352341	5.28549884726354\\
29.2232944015338	5.27907097405114\\
29.2279927352897	5.27016785924151\\
29.2294471770659	5.26027504114951\\
29.2272017046635	5.24883198673461\\
29.2208893091244	5.23902481251812\\
29.211550209781	5.23278690861055\\
29.200090510718	5.23062221828944\\
27.4940022472915	5.26800099493707\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
62.7937616427361	0.326914113570534\\
63.4460960939521	0.265626873674389\\
63.5009561669193	0.263351417189173\\
63.5619515152327	0.263448864038236\\
63.6275014291224	0.266385414217122\\
63.6873511230328	0.27165034268758\\
63.7659421145498	0.282640624546547\\
63.8356714665472	0.296891684688173\\
63.9036325450401	0.3158466481418\\
63.9682446402583	0.339971714902974\\
64.0279270424318	0.369733084967238\\
64.0748626076905	0.400764308940471\\
64.0990374529902	0.420714364620432\\
64.1157546937409	0.436780079576861\\
64.145192232928	0.471854774549681\\
64.1652563492688	0.504198310510019\\
64.1832438744063	0.5419438412763\\
64.2041832450021	0.592441071577297\\
64.2262416431799	0.653857957878647\\
64.2449382083476	0.71343449214466\\
64.2643481197588	0.783861400542104\\
64.2805202141745	0.85057667061607\\
64.2969686773482	0.927857414268424\\
64.3222730618962	1.07346926224033\\
64.3427283862213	1.23293979800683\\
64.3470416268155	1.35883301929464\\
64.346808283075	1.48367877011007\\
64.3397931044903	1.6351993462947\\
64.3261862216207	1.76844072752433\\
64.316832242891	1.83017776819521\\
64.3057723021613	1.88807264591064\\
64.293002196579	1.94168556342603\\
64.2794817105591	1.98741572771268\\
64.2679521503302	2.01561916198428\\
64.2535086230574	2.04242056661498\\
64.2363553114706	2.0678472898722\\
64.2166963982999	2.09192668002334\\
64.1947360662753	2.11468608533582\\
64.1706784981267	2.13615285407705\\
64.1447278765841	2.15635433451444\\
64.1099385529484	2.17986853676006\\
64.0729091632947	2.20150187228355\\
64.0260785110742	2.22505433857394\\
63.9772855444297	2.2460675741891\\
63.927219380075	2.26463387953155\\
63.8765691347239	2.28084555500382\\
63.8176583223434	2.29690632428056\\
63.7599847670633	2.31003438140252\\
63.7046427607022	2.32037629599039\\
63.6456534675611	2.32897204318344\\
63.5927722037539	2.33433897107784\\
62.9665131094776	2.37164862287759\\
62.9278254532763	2.41050472056036\\
62.8886699574773	2.44677805020328\\
62.8504666645412	2.47915394164353\\
62.8181126773943	2.50379069939574\\
62.7855968741381	2.52524705585578\\
62.7580508628325	2.53991984320217\\
62.7322765421758	2.54943201545755\\
62.7122649341539	2.55251371260205\\
62.7002831599186	2.55154708319626\\
62.6921278060735	2.54906730782439\\
62.6782556415136	2.53916153143266\\
62.6695101801959	2.52539299338747\\
62.6608083299532	2.49715421151826\\
62.6561365123302	2.46705880861578\\
62.6567689120908	2.43853087924633\\
62.6628591834457	2.4126263417215\\
62.6738207847744	2.39032800900515\\
61.9112923023003	2.4425840726737\\
61.2053130797609	2.49643378482839\\
60.8406042107912	2.52700707680764\\
60.5114587963817	2.5568124069746\\
60.2224176312711	2.58533470046738\\
59.9501668604139	2.61495669405705\\
59.9164860164283	2.61658551213221\\
59.8875800315214	2.61599831606332\\
59.8521390328479	2.61292696696595\\
59.8221747424108	2.60836916123972\\
59.7617820433542	2.5937101311036\\
59.7018958369772	2.57151165655119\\
59.649547391803	2.54493980037328\\
59.599687440992	2.51198726243684\\
59.5533004117882	2.4725243803191\\
59.5293928371963	2.44773971855656\\
59.5113707314355	2.42642149159733\\
59.478637700458	2.37976199870134\\
59.4573255060384	2.34120239834578\\
59.4419203785297	2.30670420663016\\
59.4221614365195	2.25116596566776\\
59.4035883923043	2.18990166712427\\
59.3869875327858	2.12610796529891\\
59.3708646394368	2.05356726478974\\
59.3568304057188	1.97914511311898\\
59.3447289019948	1.90345914813922\\
59.3279222945826	1.77155953222908\\
59.3145462992633	1.62736579735288\\
59.3114305251668	1.62760574897274\\
59.3108795962476	1.62045193164729\\
59.3139953703441	1.62021198002742\\
59.3057821789614	1.48959727929755\\
59.3018857447997	1.37073986196865\\
59.3017010137633	1.2799821745804\\
59.3040726913515	1.19723306641611\\
59.3122548931061	1.08321281041983\\
59.3258601963689	0.981078712373718\\
59.3341706619966	0.936874018937029\\
59.3415096629355	0.907283311761422\\
59.3504642576668	0.878841640280205\\
59.3637966638885	0.844908390124191\\
59.3793470524192	0.812777449202823\\
59.396945210486	0.782452673606191\\
59.4164209253158	0.753937919424384\\
59.4420304984542	0.722114872048632\\
59.4650376892014	0.697595738416557\\
59.4943907355478	0.670578633786104\\
59.5253689955028	0.646192392179806\\
59.5576783413947	0.62444367692134\\
59.6079947420819	0.596780541956363\\
59.6654308956634	0.573048800605232\\
59.7231602547196	0.556720643133201\\
59.7798211170659	0.547826918260989\\
60.0644809705245	0.534525638556813\\
60.3315336003726	0.519813548103408\\
60.9513665170469	0.478973934813757\\
61.6837511171378	0.422827533508837\\
62.5081078044938	0.352661419447926\\
62.4966856652352	0.32976877079159\\
62.4898806782403	0.302857149152239\\
62.4881319948697	0.272666407564233\\
62.4913511850721	0.240078190154854\\
62.4968660560959	0.222326059918273\\
62.5062592201244	0.209883246860706\\
62.5190671804973	0.202263349752906\\
62.5348264405544	0.198979967365629\\
62.5563240056495	0.199981317070324\\
62.5804717315528	0.205450711889852\\
62.6065336027341	0.21461576468703\\
62.6377182898675	0.228624588904949\\
62.6732724290143	0.247512838993014\\
62.7115277104079	0.270459290696681\\
62.7937616427361	0.326914113570534\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
64.1233420380578	0.62651994634505\\
64.1286799306219	0.620051131423466\\
64.1319986012884	0.61218520484268\\
64.1329285746597	0.603690226716148\\
64.1314787449903	0.595433898922171\\
64.1170204988466	0.565227494586754\\
64.0939338223487	0.534032452701363\\
64.0671016129575	0.507015935468095\\
64.0338832317826	0.480431244924123\\
63.995301645448	0.455241345770151\\
63.9527133560547	0.432092357050937\\
63.9076991535211	0.411375273528564\\
63.8597323888782	0.392485418798381\\
63.8145834631168	0.377884271621592\\
63.7703958762812	0.366452205015553\\
63.6913058118035	0.351597472069035\\
63.575584639701	0.337485190496966\\
63.5485161666028	0.33281276600588\\
63.5435436175419	0.333734296226682\\
63.5399227406012	0.337408240251133\\
63.5392003547528	0.342150537934494\\
63.5421342826523	0.351654154342306\\
63.5549557878526	0.38168174644983\\
63.5677669339391	0.400604701527677\\
63.582879255572	0.415484855782583\\
63.6043539415467	0.430310180332766\\
63.6702000007512	0.467100687681227\\
63.7095413405056	0.492002663664841\\
63.7336511412	0.509108040273381\\
63.775851996279	0.547164048381186\\
63.8199968445226	0.582110209179239\\
63.8609894231598	0.609854163309255\\
63.8988855403919	0.63105994064857\\
63.93374100442	0.646391571074524\\
63.9656116234454	0.656513084464459\\
63.9945532056695	0.662088510695709\\
64.0241143146601	0.663745605803676\\
64.0529885325746	0.660783241218926\\
64.0773371740367	0.654069397516314\\
64.1011237909951	0.642827544426609\\
64.1233420380578	0.62651994634505\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
63.0865479753027	1.32968061268361\\
63.0724673183111	1.20563161784917\\
63.0538614016099	1.08312912181357\\
63.0307904195372	0.962994952055882\\
63.0054219239765	0.854280763400921\\
62.9714940366306	0.733118901290514\\
62.9353890244731	0.62502067524097\\
62.9128571089829	0.565736813618969\\
62.8886483011744	0.507771233401331\\
62.8821162741237	0.497566798510049\\
62.8724377838375	0.488421167991968\\
62.8614905301127	0.481740989778993\\
62.8487073763847	0.477049771811733\\
62.8363312769728	0.475230113486698\\
62.8243373913572	0.476248076538165\\
62.1828961996484	0.629213768434992\\
62.1724158250024	0.633386046676098\\
62.1639823463237	0.639814241113104\\
62.1557919870745	0.652987691387337\\
62.1542084365839	0.668277458562558\\
62.182585695872	0.839370924017515\\
62.2074355276591	1.01823366963057\\
62.2288797645799	1.20421564899159\\
62.2472984543497	1.40150904121969\\
62.2591283203425	1.59970770592161\\
62.2662399349088	1.78657561179813\\
62.2688866417161	1.96681122614922\\
62.2670235854892	2.13318325435554\\
62.2699899846571	2.14611450561679\\
62.2773241603116	2.15664871049021\\
62.2882454074407	2.16401929588875\\
62.3013551820888	2.1674047970725\\
62.9586531867247	2.22033997385492\\
62.9706618188224	2.21951349401574\\
62.9826134538315	2.21582147797917\\
62.9945275065922	2.20922741151047\\
63.0043226932049	2.20094798716968\\
63.0124865675593	2.19042631521667\\
63.0173790432152	2.17934115944492\\
63.0324271616925	2.11835510041099\\
63.0456162781581	2.05632262665735\\
63.0647442587765	1.9439739345554\\
63.0797204692858	1.81904809029444\\
63.0886184543167	1.69907303261522\\
63.0926797398689	1.57667796049357\\
63.0919706918554	1.45268443253335\\
63.0865479753027	1.32968061268361\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
63.6973309208577	2.25082642716908\\
63.7222890470109	2.24244333328133\\
63.8413659209557	2.20861348031077\\
63.9217090289415	2.17937340695998\\
63.9599786271636	2.1623087502422\\
63.9985140472744	2.14247559410797\\
64.0391742057219	2.11858009344832\\
64.0762156405699	2.09421641027718\\
64.111906208092	2.06759877681507\\
64.1447433624209	2.0392361199721\\
64.1733956146962	2.00982145320522\\
64.1968092719735	1.98027215202741\\
64.2153783720111	1.94974976626685\\
64.2279504473648	1.919422385043\\
64.2325107173834	1.89715746004739\\
64.2311506300823	1.88867184577139\\
64.2272672997674	1.88070943076793\\
64.221347609692	1.87440153076204\\
64.210951860865	1.86785497090363\\
64.1818687869041	1.85575864569304\\
64.1533625395282	1.85040741587779\\
64.1256636145827	1.85027892581139\\
64.0941328153524	1.85549260757719\\
64.062968484337	1.86575383623799\\
64.0333347441447	1.87989057711474\\
64.0015424512669	1.89953795177905\\
63.9626249514222	1.92959247730944\\
63.9263638351055	1.9632866070114\\
63.8880903695981	2.00458040762762\\
63.852213156187	2.0486369475234\\
63.8310067529192	2.06923221447976\\
63.7959422051558	2.09986442371716\\
63.7348877590561	2.14766464252105\\
63.7162793847884	2.16568992874577\\
63.7001144396921	2.19009532775106\\
63.6936571603873	2.20622176674299\\
63.6891655642806	2.22283484934747\\
63.6859444100202	2.2456992383005\\
63.690408594396	2.25074451283755\\
63.6973309208577	2.25082642716908\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
60.8692429709745	2.40480940052864\\
60.8835239459094	2.43811290913322\\
60.8876735972163	2.44456552366505\\
60.898532550027	2.45259746396371\\
60.9120370639709	2.45500310305705\\
62.6151021537531	2.34107398634067\\
62.6263247785916	2.33789930933332\\
62.6345280047846	2.3315034503361\\
62.6402447763528	2.32132797895107\\
62.641768972306	2.30976908781019\\
62.6397046663804	2.29998526206398\\
62.6344992398292	2.29138983825824\\
62.6269442210419	2.28542377654782\\
62.617746933345	2.28226817761336\\
62.4477565624187	2.26240607107627\\
62.3115544830226	2.24853334615924\\
62.2414052914067	2.24311422754553\\
62.1708336445874	2.24081151839294\\
61.859905574339	2.23974202305085\\
61.6431405131282	2.25688469650092\\
61.4161895667256	2.27841843332817\\
61.251692049311	2.29729584458727\\
61.1197151638587	2.31678532882592\\
60.994970128117	2.33996656652887\\
60.8864850741821	2.36517245734669\\
60.8760595304541	2.37160795374655\\
60.8693122567766	2.38137624091416\\
60.8668945486436	2.39307741010335\\
60.8692429709745	2.40480940052864\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
59.9154891173197	0.750822382909941\\
59.8831533480793	0.834518479628733\\
59.8529696726155	0.92918758648705\\
59.829935779292	1.01864360264133\\
59.8098267137886	1.11869317040247\\
59.7949160946226	1.22083292801018\\
59.7851642382032	1.32457121342134\\
59.7805314609399	1.42941636459283\\
59.780978079242	1.53487671948154\\
59.7830937606081	1.58768395393137\\
59.7976496809906	1.70116140431442\\
59.8162332229517	1.80469527080475\\
59.837577350085	1.89814488900057\\
59.8630147123434	1.98981100198575\\
59.8896681922277	2.07127731172142\\
59.9228427723465	2.15848634467081\\
59.9564840655638	2.23527302666121\\
60.0012014180061	2.32386804078941\\
60.0466696943131	2.40095109653567\\
60.060870898643	2.41519992940058\\
60.0782393645152	2.42670318758316\\
60.0985510607639	2.43532087201583\\
60.1192345555197	2.43967734394783\\
60.1324227311505	2.43991384114213\\
60.1436049896121	2.43807537420104\\
60.637034045864	2.30418908032311\\
60.648278654658	2.29657505499851\\
60.6559615962736	2.28631440166164\\
60.6597994000052	2.27397379225348\\
60.6595085951475	2.26011989871504\\
60.6285241219725	2.16593570825209\\
60.604465708863	2.08472411701667\\
60.5826311297832	2.00112179161787\\
60.5615138694418	1.90822529651901\\
60.5430641443761	1.81330420631869\\
60.5273119164395	1.71676474349662\\
60.5142871474857	1.61901313053255\\
60.5048677852604	1.52850065688168\\
60.5006050813245	1.43716099425672\\
60.4987715987018	1.34616844261522\\
60.4993929308749	1.25584183084904\\
60.5024946713258	1.16649998785005\\
60.5086836457876	1.07119405916912\\
60.517846231621	0.97782341007615\\
60.5300149686874	0.886793403462004\\
60.5459336608477	0.793670436427808\\
60.5457500723144	0.781514338468983\\
60.5424346610323	0.770065762332997\\
60.5370449528668	0.761509573823691\\
60.5300966864861	0.755066159188122\\
60.5207679436578	0.75005600134098\\
60.5104582478694	0.74736691583356\\
60.0051115589853	0.69181666415035\\
59.9924538003773	0.692656192178005\\
59.9793095655545	0.695868386043085\\
59.9661299431098	0.701200653800777\\
59.9523352658201	0.709076760847612\\
59.9300816590794	0.728293633888367\\
59.9214391476128	0.739661351558086\\
59.9154891173197	0.750822382909941\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
60.7662970124121	0.557698350489101\\
60.7529474790989	0.562173914884968\\
60.7432589393413	0.572076736987933\\
60.7402298675258	0.579136132936313\\
60.7305861697967	0.618099043448992\\
60.7316941199315	0.629773792992762\\
60.7369846618217	0.639867478835926\\
60.7461477965624	0.647492329913226\\
60.7570930224793	0.650792415018301\\
60.8316982189099	0.656785521827634\\
60.9117200822767	0.660687941161265\\
60.9971811628783	0.662567067285224\\
61.0859247290174	0.662335172368688\\
61.2854178306265	0.655316826823482\\
61.5538757016884	0.639164950824584\\
61.7355751224105	0.625309906522105\\
61.9743906712599	0.588204533437951\\
62.1150025785736	0.562936755874581\\
62.2599805979444	0.527069082154048\\
62.4769661610386	0.46759085941588\\
62.4858302680861	0.463277122201064\\
62.4926546761758	0.456391312599465\\
62.496764639929	0.44720175377754\\
62.4975732636355	0.437235341264333\\
62.4945890702745	0.425962354497883\\
62.4876528311038	0.416586023140618\\
62.4779281816904	0.410968068397757\\
62.4663520533033	0.40955249841852\\
60.7662970124121	0.557698350489101\\
}--cycle;
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	-1\\
100	-1\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
100	9\\
-10	9\\
};
\end{axis}

\begin{axis}[%
width=4.204in,
height=0.87in,
at={(0.91in,0.314in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$t [s]$},
ymin=-6.24258697435248,
ymax=5.05297876715691,
ylabel style={font=\color{white!15!black}},
ylabel={$a_y [m/s^2]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=1.7pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.25	0.421825\\
0.5	0.84365\\
0.75	1.265475\\
1	1.6873\\
1.25	1.518555459\\
1.5	1.096730459\\
1.75	0.544080459\\
2	-0.008569541\\
2.25	-0.561219541\\
2.5	-1.113869541\\
2.75	-1.666519541\\
3	-1.9844\\
3.25	-1.9844\\
3.5	-1.7883\\
3.75	-1.708146009\\
4	-1.47622862\\
4.25	-1.157734697\\
4.5	-0.8043923\\
4.75	-0.455547178\\
5	-0.139518986\\
5.25	0.125921452\\
5.5	0.335112342\\
5.75	0.489569193\\
6	0.595230587\\
6.25	0.66085697\\
6.5	0.696545015\\
6.75	0.71238406\\
7	0.717271448\\
7.25	0.717896299\\
};
\addlegendentry{$a_y$}

\addplot [color=green]
  table[row sep=crcr]{%
0	1.78832984333464\\
0.25	1.78832984333464\\
0.5	1.78832984333464\\
0.75	1.78832984333464\\
1	1.78832984333464\\
1.25	1.78832984333464\\
1.5	2.11167389168046\\
1.75	2.11167389168046\\
2	2.11167389168046\\
2.25	2.11167389168046\\
2.5	2.11167389168046\\
2.75	1.78832984333464\\
3	1.78832984333464\\
3.25	1.78832984333464\\
3.5	1.98436412399376\\
3.75	1.98436412399376\\
4	1.98436412399376\\
4.25	1.98436412399376\\
4.5	1.98436412399376\\
4.75	1.98436412399376\\
5	1.98436412399376\\
5.25	1.98436412399376\\
5.5	1.98436412399376\\
5.75	1.98436412399376\\
6	1.98436412399376\\
6.25	1.98436412399376\\
6.5	1.98436412399376\\
6.75	1.98436412399376\\
7	1.98436412399376\\
7.25	1.98436412399376\\
};
\addlegendentry{Limits $\underline{a_y}, \overline{a_y}$}

\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0	-1.98436412399376\\
0.25	-1.98436412399376\\
0.5	-1.98436412399376\\
0.75	-1.98436412399376\\
1	-1.98436412399376\\
1.25	-1.98436412399376\\
1.5	-2.69224324618938\\
1.75	-2.69224324618938\\
2	-2.69224324618938\\
2.25	-2.69224324618938\\
2.5	-2.69224324618938\\
2.75	-1.98436412399376\\
3	-1.98436412399376\\
3.25	-1.98436412399376\\
3.5	-1.78832984333464\\
3.75	-1.78832984333464\\
4	-1.78832984333464\\
4.25	-1.78832984333464\\
4.5	-1.78832984333464\\
4.75	-1.78832984333464\\
5	-1.78832984333464\\
5.25	-1.78832984333464\\
5.5	-1.78832984333464\\
5.75	-1.78832984333464\\
6	-1.78832984333464\\
6.25	-1.78832984333464\\
6.5	-1.78832984333464\\
6.75	-1.78832984333464\\
7	-1.78832984333464\\
7.25	-1.78832984333464\\
};
\addplot [color=red]
  table[row sep=crcr]{%
0	4.17951700325277\\
0.25	4.04641851331624\\
0.5	3.81229539680525\\
0.75	3.57629031989606\\
1	3.40258233539875\\
1.25	3.32704541383652\\
1.5	3.45551100833785\\
1.75	3.77642345851725\\
2	4.11335892338377\\
2.25	4.40030606389386\\
2.5	4.61011875361595\\
2.75	4.4023627538894\\
3	4.57225141397071\\
3.25	4.69685872142005\\
3.5	4.63838506705134\\
3.75	4.81672304654956\\
4	4.9450480565388\\
4.25	5.02278295677134\\
4.5	5.05297876715691\\
4.75	5.04105048767752\\
5	4.99371683490886\\
5.25	4.91813823260185\\
5.5	4.82121013716043\\
5.75	4.70905474598284\\
6	4.58674727242538\\
6.25	4.45821309203399\\
6.5	4.32625523034166\\
6.75	4.19268269476464\\
7	4.05850849784992\\
7.25	3.92418526782546\\
};
\addlegendentry{Limits $\underline{\kappa}, \overline{\kappa}$}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-5.1383177522519\\
0.25	-5.14100239226312\\
0.5	-4.99553028407194\\
0.75	-4.71715739892881\\
1	-4.42208793147701\\
1.25	-4.18984198660105\\
1.5	-4.18690013476935\\
1.75	-4.10173190970719\\
2	-4.13657033667722\\
2.25	-4.28686145367673\\
2.5	-4.49471053173976\\
2.75	-5.0688055447996\\
3	-5.33845553335115\\
3.25	-5.56399270597889\\
3.5	-5.93249924146839\\
3.75	-6.09667293836381\\
4	-6.19920343894172\\
4.25	-6.24258697435248\\
4.5	-6.23262694662937\\
4.75	-6.17705093308879\\
5	-6.084394883199\\
5.25	-5.96313613667331\\
5.5	-5.82101261918076\\
5.75	-5.66457261381939\\
6	-5.49899240619027\\
6.25	-5.32807789188032\\
6.5	-5.15439583388375\\
6.75	-4.97949466467086\\
7	-4.80417327155896\\
7.25	-4.62875553148335\\
};
\end{axis}
\end{tikzpicture}%

==> figures/environment_polygon_inflation_and_convex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'environment_polygon_inflation_and_convex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1828.67812269bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4564121)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{environment_polygon_inflation_and_convex.pdf}}%
    \put(0.3796248,0.29621128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0.07472424,0.12997933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\envpolyline_1$\end{tabular}}}}%
    \put(0.26804332,0.16690746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\envpolyline_2$\end{tabular}}}}%
    \put(0.48527668,0.17296753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\envpolyline_3$\end{tabular}}}}%
    \put(0.83459233,0.05828865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\envpolyline_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{environment_polygon_inflation_and_convex.pdf}}%
    \put(0.61736181,0.3136376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0.75643634,0.24827906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\obstacle_1\color{black}$\end{tabular}}}}%
    \put(0.01297903,0.29228488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{gray}\envpolys\color{black}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/error_trigonometrics.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.147in,
height=1.716in,
at={(0.525in,2.489in)},
scale only axis,
point meta min=0.0210416727331832,
point meta max=0.171589417657245,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-20,
xmax=20,
xtick={-20,-10,0,10,20},
xticklabels={\empty},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\vy [m/s]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\sin_{UB} - \sin(\theta) [rad]$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.0216589417657258	195\\
-20	-5.01442742001757\\
-19	-5.5584347628413\\
-18.7988890644683	-6\\
-18.1731943350196	-7\\
-18	-7.09897837486766\\
-17	-7.70670409890874\\
-16.5325710597907	-8\\
-17	-8.48043889050956\\
-17.5617757660253	-9\\
-18	-9.82350164642886\\
-18.106322815282	-10\\
-18.2422634050667	-11\\
-18	-11.9518282320228\\
-17	-11.7359190562412\\
-16.4945108252541	-12\\
-17	-12.512454569307\\
-17.6045789998482	-13\\
-18	-13.493588841792\\
-18.5273869651717	-14\\
-19	-14.8629465178457\\
-19.1028566886201	-15\\
-19.2082809144916	-16\\
-19	-16.36787566409\\
-18.6862242246262	-17\\
-18	-17.1321282314875\\
-17.8690366973807	-17\\
-17	-16.3706610595843\\
-16.6316905387797	-16\\
-16	-15.5013818942171\\
-15.5011164315016	-15\\
-15	-14.5833685529256\\
-14.4190382545519	-14\\
-14	-13.6390610398515\\
-13.3632019372634	-13\\
-13	-12.6787979940551\\
-12.323321101529	-12\\
-12	-11.707936252117\\
-11.2940545346868	-11\\
-11	-10.7294320275613\\
-10.2724505013418	-10\\
-10	-9.74490083301992\\
-9.10001634292091	-10\\
-9.89904836467597	-11\\
-10	-11.1616676993864\\
-10.6528725280451	-12\\
-11	-12.5717760082996\\
-11.3283094333592	-13\\
-11.8888840632973	-14\\
-12	-14.3355171061103\\
-12.288534863289	-15\\
-12.3976227976392	-16\\
-12	-16.9369154182856\\
-11	-16.3889548370553\\
-10.5695092815373	-16\\
-10.6053740451309	-15\\
-10	-14.5508421002767\\
-9.39748700288869	-14\\
-9	-13.7003868086665\\
-8.21239292687413	-13\\
-8.39849989289665	-12\\
-8	-11.6819127882793\\
-7.23000136753794	-11\\
-7	-10.8195401225713\\
-6.42381849576175	-11\\
-6.91302191833809	-12\\
-7	-12.2346639748384\\
-7.33774644925052	-13\\
-7.68074019555763	-14\\
-7.87775203484679	-15\\
-7.6321262440041	-16\\
-7	-16.1017815789437\\
-6.86653465041139	-16\\
-6.7543658630815	-15\\
-6	-14.4512443306427\\
-5.40998439457651	-14\\
-5.45824758498133	-13\\
-5	-12.6709603353238\\
-4.10483985357118	-12\\
-4.21689374001551	-11\\
-4.40455701603314	-10\\
-4	-9.72396541063776\\
-3.29915106997682	-10\\
-3.51780672053392	-11\\
-3.70010327511017	-12\\
-3.79411515442724	-13\\
-3.5969867274449	-14\\
-3	-14.5182172560624\\
-2.86618895116354	-14\\
-2.7321045756082	-13\\
-2.68347677164217	-12\\
-2.69562809109033	-11\\
-2	-10.5073932150241\\
-1.33142899547854	-10\\
-1.31766122139877	-9\\
-1.34195630185953	-8\\
-1.43141632030859	-7\\
-1.70259650306792	-6\\
-1	-5.7111786169374\\
-0.0877988964278227	-5\\
-0.0712158567451714	-4\\
-0.0981433821001196	-3\\
-0.000402286688513054	-2\\
0	-1.98303504675669\\
0.00040228668851308	-2\\
0.0981433821001231	-3\\
0.0712158567451723	-4\\
0.0877988964278236	-5\\
1	-5.7111786169374\\
1.70259650306793	-6\\
1.4314163203086	-7\\
1.34195630185954	-8\\
1.31766122139878	-9\\
1.33142899547855	-10\\
2	-10.5073932150241\\
2.69562809109033	-11\\
2.68347677164218	-12\\
2.73210457560821	-13\\
2.86618895116355	-14\\
3	-14.5182172560624\\
3.5969867274449	-14\\
3.79411515442725	-13\\
3.70010327511016	-12\\
3.51780672053392	-11\\
3.29915106997681	-10\\
4	-9.72396541063776\\
4.40455701603314	-10\\
4.21689374001551	-11\\
4.10483985357118	-12\\
5	-12.6709603353238\\
5.45824758498133	-13\\
5.4099843945765	-14\\
6	-14.4512443306427\\
6.75436586308149	-15\\
6.86653465041138	-16\\
7	-16.1017815789437\\
7.6321262440041	-16\\
7.87775203484679	-15\\
7.68074019555764	-14\\
7.33774644925053	-13\\
7	-12.2346639748383\\
6.9130219183381	-12\\
6.42381849576175	-11\\
7	-10.8195401225713\\
7.23000136753793	-11\\
8	-11.6819127882793\\
8.39849989289665	-12\\
8.21239292687412	-13\\
9	-13.7003868086665\\
9.39748700288869	-14\\
10	-14.5508421002767\\
10.6053740451309	-15\\
10.5695092815373	-16\\
11	-16.3889548370554\\
12	-16.9369154182857\\
12.3976227976392	-16\\
12.288534863289	-15\\
12	-14.3355171061102\\
11.8888840632974	-14\\
11.3283094333592	-13\\
12	-12.8730588973878\\
12.149477827644	-13\\
13	-13.8147537845063\\
13.223207201966	-14\\
14	-14.7445623554103\\
14.31787426704	-15\\
15	-15.6530664259753\\
15.452925950283	-16\\
16	-16.5218735076841\\
16.6747850739085	-17\\
17	-17.3077330911074\\
18	-17.5777838147528\\
18.6862242246262	-17\\
19	-16.36787566409\\
19.2082809144917	-16\\
19.1028566886201	-15\\
19	-14.8629465178457\\
18.5273869651717	-14\\
18	-13.4935888417921\\
17.6045789998481	-13\\
17	-12.512454569307\\
16.4945108252541	-12\\
17	-11.7359190562412\\
18	-11.9518282320228\\
18.2422634050667	-11\\
18.1063228152819	-10\\
18	-9.82350164642901\\
17.5617757660252	-9\\
17	-8.48043889050966\\
16.5325710597905	-8\\
17	-7.70670409890869\\
18	-7.09897837486767\\
18.1731943350197	-7\\
18.7988890644683	-6\\
19	-5.55843476284132\\
20	-5.01442742001756\\
0.0216589417657258	15\\
20	-3.87720475897343\\
19	-3.87696175121819\\
18.0773959408566	-3\\
18	-2.86778297481186\\
17.3314088194134	-2\\
17	-1.7663153570329\\
16	-1.26210348570291\\
15.2006979696243	-1\\
16	-0.857955802338073\\
17	-0.608528179920622\\
18	-0.140181352167614\\
18.1818181818182	0\\
18.7799647393194	1\\
19	1.20987326191825\\
20	1.86865246656886\\
0.0216589417657258	108\\
-20	2.31980841414996\\
-19.3792544104329	2\\
-19	1.66730868654342\\
-18.5101049276315	1\\
-18	0.83665259616324\\
-17	0.642044658633102\\
-16	0.527553617670421\\
-15	0.453621981927025\\
-14	0.40352515673793\\
-13	0.369202986131145\\
-12	0.346630412673769\\
-11	0.334136579243387\\
-10	0.332010192581343\\
-9	0.343232300392315\\
-8	0.376732521316535\\
-7	0.461208325056024\\
-6	0.742712575278374\\
-5	0.122560708790082\\
-4	0.153444720796752\\
-3	0.308864068337134\\
-2	0.176656935385682\\
-1.17665693538576	1\\
-1	1.57057142851987\\
-0.565807435768213	2\\
-0.671690421439379	3\\
-1	3.44097714479324\\
-1.51297276377063	4\\
-1.45364623127051	5\\
-1.66202549597368	6\\
-2	6.38980168177852\\
-3	6.37661671678327\\
-3.3278231658254	7\\
-3	7.56797073261639\\
-2.56906966824628	8\\
-3	8.91827968049162\\
-4	8.27973949166933\\
-4.39909141812869	9\\
-4	9.51248481780893\\
-3.43995960084979	10\\
-3.97805930825439	11\\
-4	11.0405725537997\\
-4.02596265723527	11\\
-5	10.009918826797\\
-5.58807652294918	11\\
-6	11.6455461741814\\
-6.26171776936511	12\\
-7	12.9814795702405\\
-7.01655036864363	13\\
-7.862034500835	14\\
-8	14.1602517242123\\
-8.88769979378132	15\\
-9	15.1067063027733\\
-10	15.8828607575886\\
-10.4858036517763	15\\
-10	14.5489576080988\\
-9.51207039161738	14\\
-9	13.5460001583444\\
-8.47009701928994	13\\
-8.92260328927301	12\\
-9	11.8617713634033\\
-9.1435128604109	12\\
-10	12.9451890690926\\
-10.0624458519178	13\\
-11	13.9466546271459\\
-11.0677621861859	14\\
-12	14.8483750069266\\
-12.2205072584746	15\\
-13	15.6234794224657\\
-13.6558866044618	16\\
-14	16.2316637161226\\
-15	16.7153914113223\\
-15.5778675463491	16\\
-15	15.4733869841074\\
-14.6808197557086	15\\
-14	14.3575978780024\\
-13.7234247646291	14\\
-13	13.3068275169394\\
-12.7451407572358	13\\
-12	12.2798730561603\\
-11.7567188133995	12\\
-11	11.2647363639903\\
-10.7620803568404	11\\
-11	10.1740410233323\\
-12	10.9543242503759\\
-12.0832703548577	11\\
-13	11.7135428955003\\
-13.598968757517	12\\
-14	12.2952540015745\\
-15	12.6729817463345\\
-16	12.7783051426495\\
-17	12.670859649036\\
-17.5661971487856	12\\
-17	11.5438991338429\\
-16.7334529311766	11\\
-16	10.2638475096882\\
-15	10.3203624670587\\
-14.7877259263014	10\\
-14	9.18993788443428\\
-13.866073418168	9\\
-14	8.34728734922814\\
-15	8.64965060947042\\
-16	8.69318377580775\\
-17	8.39109087958278\\
-17.511882548304	8\\
-18	7.72443821964682\\
-19	7.27215636296193\\
-19.4828417910582	8\\
-20	8.32640434650241\\
0.0216589417657258	10\\
20	3.39857556982785\\
19	3.62677198748253\\
18.0798984184782	4\\
18	4.91375215274724\\
17.9864735768475	5\\
18	5.04331504310265\\
18.3419930834854	6\\
19	6.48076117167602\\
19.7602349707394	7\\
20	7.09918282760062\\
0.0216589417657258	10\\
-20	7.09918282760057\\
-19.7602349707395	7\\
-19	6.48076117167599\\
-18.3419930834854	6\\
-18	5.04331504310268\\
-17.9864735768475	5\\
-18	4.91375215274714\\
-18.0798984184782	4\\
-19	3.48610872450107\\
-20	3.24552449458275\\
0.0216589417657258	111\\
20	8.3264043465024\\
19.4828417910582	8\\
19	7.27215636296191\\
18	7.72443821964684\\
17.5118825483041	8\\
17	8.39109087958278\\
16	8.69318377580772\\
15	8.64965060947036\\
14	8.34728734922806\\
13.866073418168	9\\
14	9.1899378844343\\
14.7877259263014	10\\
15	10.3203624670587\\
16	10.2638475096883\\
16.7334529311766	11\\
17	11.5438991338429\\
17.5661971487856	12\\
17	12.670859649036\\
16	12.7783051426496\\
15	12.6729817463346\\
14	12.2952540015746\\
13.8845833755616	13\\
14	13.1451550386131\\
14.8206082129113	14\\
15	14.2383443700475\\
15.7321593816677	15\\
16	15.3915216249899\\
16.5840697942218	16\\
17	16.747064649782\\
17.2406769037036	17\\
17	17.2920811349275\\
16	17.0398542333157\\
15.893928349894	17\\
15	16.7153914113223\\
14	16.2316637161226\\
13.6558866044619	16\\
13	15.6234794224656\\
12.2205072584746	15\\
12	14.8483750069266\\
11.0677621861859	14\\
11	13.9466546271458\\
10.0624458519178	13\\
10	12.9451890690926\\
9.14351286041089	12\\
9	11.8617713634033\\
8.92260328927302	12\\
8.47009701928993	13\\
9	13.5460001583444\\
9.51207039161739	14\\
10	14.5489576080988\\
10.4858036517763	15\\
10	15.8828607575886\\
9	15.1067063027734\\
8.88769979378131	15\\
8	14.1602517242123\\
7.86203450083503	14\\
7.01655036864366	13\\
7	12.9814795702405\\
6.26171776936512	12\\
6	11.6455461741814\\
5.58807652294919	11\\
5	10.009918826797\\
4.02596265723527	11\\
4	11.0405725537997\\
3.97805930825439	11\\
3.43995960084979	10\\
4	9.51248481780893\\
4.3990914181287	9\\
4	8.27973949166933\\
3	8.91827968049163\\
2.56906966824628	8\\
3	7.5679707326164\\
3.32782316582541	7\\
3	6.37661671678326\\
2	6.38980168177852\\
1.66202549597369	6\\
1.45364623127051	5\\
1.51297276377063	4\\
1	3.44097714479324\\
0.671690421439379	3\\
0.565807435768211	2\\
0.141173360060687	1\\
0	0.909090909091083\\
-0.909090909090938	0\\
-0.0517386866713379	-1\\
-1	-1.29942787499598\\
-1.24254049331431	-1\\
-2	-0.242540493314204\\
-3	-0.169653536836538\\
-4	-0.469787064970281\\
-4.53021293502944	-1\\
-5	-1.13142938438016\\
-5.1443958436086	-1\\
-6	-0.1443958436084\\
-7	-0.180306559283785\\
-8	-0.22210234138172\\
-9	-0.271307257153803\\
-10	-0.330045480970225\\
-11	-0.401355367829287\\
-12	-0.489731988221046\\
-13	-0.602113048859088\\
-14	-0.749794293657737\\
-15	-0.95248507268241\\
-15.2006979696243	-1\\
-16	-1.26210348570291\\
-17	-1.76631535703287\\
-17.3314088194134	-2\\
-18	-2.86778297481178\\
-18.0773959408567	-3\\
-19	-3.87696175121821\\
-20	-3.87720475897344\\
0.0216589417657258	5\\
11.0866675750711	-12\\
11	-12.5717760082996\\
10.6528725280451	-12\\
11	-11.9251397292142\\
11.0866675750711	-12\\
0.0216589417657258	5\\
-15.2680209452059	-11\\
-16	-11.6452437690028\\
-16.3896877930249	-11\\
-16	-10.7398076741648\\
-15.2680209452059	-11\\
0.0216589417657258	5\\
10.0285120183446	-11\\
10	-11.1616676993864\\
9.89904836467597	-11\\
10	-10.9750564544941\\
10.0285120183446	-11\\
0.0216589417657258	5\\
16.3896877930249	-11\\
16	-11.6452437690028\\
15.2680209452059	-11\\
16	-10.7398076741648\\
16.3896877930249	-11\\
0.0216589417657258	5\\
-13.9660924793662	-10\\
-14	-10.0323427164176\\
-14.0142463130231	-10\\
-14	-9.98857560736538\\
-13.9660924793662	-10\\
0.0216589417657258	7\\
-5.91092152240086	-10\\
-6	-10.1986471128728\\
-6.03860053790075	-10\\
-6.33855265950379	-9\\
-6	-8.72781968759596\\
-5.36392134705356	-9\\
-5.91092152240086	-10\\
0.0216589417657258	7\\
6.03860053790075	-10\\
6	-10.1986471128728\\
5.91092152240085	-10\\
5.36392134705356	-9\\
6	-8.72781968759596\\
6.33855265950378	-9\\
6.03860053790075	-10\\
0.0216589417657258	5\\
14.0142463130231	-10\\
14	-10.0323427164176\\
13.9660924793662	-10\\
14	-9.98857560736539\\
14.0142463130231	-10\\
0.0216589417657258	5\\
-12.6535696905774	-9\\
-13	-9.30024201759017\\
-13.1237880389237	-9\\
-13	-8.88815082743159\\
-12.6535696905774	-9\\
0.0216589417657258	5\\
-8.26808221505645	-9\\
-9	-9.90082910733275\\
-9.2568948452517	-9\\
-9	-8.75504216994855\\
-8.26808221505645	-9\\
0.0216589417657258	5\\
13.1237880389237	-9\\
13	-9.30024201759017\\
12.6535696905774	-9\\
13	-8.88815082743159\\
13.1237880389237	-9\\
0.0216589417657258	5\\
-7.40615600727545	-8\\
-8	-8.73374644255096\\
-8.24668940016844	-8\\
-8	-7.7596822928343\\
-7.40615600727545	-8\\
0.0216589417657258	5\\
-4.80275821772496	-8\\
-5	-8.39179289674274\\
-5.12113186608405	-8\\
-5	-7.90727021492984\\
-4.80275821772496	-8\\
0.0216589417657258	5\\
-2.73918096176512	-8\\
-3	-8.79869249047424\\
-3.19365098473082	-8\\
-3	-7.88353742852706\\
-2.73918096176512	-8\\
0.0216589417657258	5\\
3.19365098473082	-8\\
3	-8.79869249047425\\
2.73918096176511	-8\\
3	-7.88353742852706\\
3.19365098473082	-8\\
0.0216589417657258	5\\
5.12113186608405	-8\\
5	-8.39179289674275\\
4.80275821772496	-8\\
5	-7.90727021492984\\
5.12113186608405	-8\\
0.0216589417657258	5\\
-15.0611849411313	-7\\
-16	-7.65723373365037\\
-16.4755270434972	-7\\
-16	-6.68272449940076\\
-15.0611849411313	-7\\
0.0216589417657258	5\\
-9.90604138434331	-7\\
-10	-7.08277824397841\\
-10.0368395143368	-7\\
-10	-6.96222380285715\\
-9.90604138434331	-7\\
0.0216589417657258	5\\
-6.52189115170201	-7\\
-7	-7.59607392994673\\
-7.24201113612403	-7\\
-7	-6.75734555718096\\
-6.52189115170201	-7\\
0.0216589417657258	5\\
10.0368395143368	-7\\
10	-7.0827782439784\\
9.90604138434332	-7\\
10	-6.96222380285715\\
10.0368395143368	-7\\
0.0216589417657258	5\\
16.4755270434972	-7\\
16	-7.65723373365043\\
15.0611849411312	-7\\
16	-6.68272449940074\\
16.4755270434972	-7\\
0.0216589417657258	5\\
-13.317483174589	-6\\
-14	-6.4126486281859\\
-14.2289308969194	-6\\
-14	-5.78716102108207\\
-13.317483174589	-6\\
0.0216589417657258	5\\
-5.62051807433703	-6\\
-6	-6.48039706947683\\
-6.24434337561573	-6\\
-6	-5.74359730128716\\
-5.62051807433703	-6\\
0.0216589417657258	5\\
-3.63836930123856	-6\\
-4	-6.65768267695036\\
-4.37483596149408	-6\\
-4	-5.71166853723154\\
-3.63836930123856	-6\\
0.0216589417657258	5\\
4.37483596149408	-6\\
4	-6.65768267695036\\
3.63836930123856	-6\\
4	-5.71166853723154\\
4.37483596149408	-6\\
0.0216589417657258	5\\
14.2289308969194	-6\\
14	-6.41264862818594\\
13.3174831745889	-6\\
14	-5.78716102108206\\
14.2289308969194	-6\\
0.0216589417657258	5\\
-11.3390830014342	-5\\
-12	-5.36199885424617\\
-12.2014027513598	-5\\
-12	-4.77518715538536\\
-11.3390830014342	-5\\
0.0216589417657258	5\\
-4.70570992065614	-5\\
-5	-5.3816236407275\\
-5.25813875177665	-5\\
-5	-4.70409465072187\\
-4.70570992065614	-5\\
0.0216589417657258	5\\
-1.75418179901076	-5\\
-2	-5.65470077365314\\
-2.75401855313449	-5\\
-2	-4.77888007164146\\
-1.75418179901076	-5\\
0.0216589417657258	5\\
2.75401855313451	-5\\
2	-5.65470077365317\\
1.75418179901075	-5\\
2	-4.77888007164145\\
2.75401855313451	-5\\
0.0216589417657258	5\\
12.2014027513598	-5\\
12	-5.36199885424619\\
11.3390830014342	-5\\
12	-4.77518715538535\\
12.2014027513598	-5\\
0.0216589417657258	5\\
-3.78006677696104	-4\\
-4	-4.2961634315421\\
-4.29778464499071	-4\\
-4	-3.56534581995085\\
-3.78006677696104	-4\\
0.0216589417657258	7\\
-13.6199983349752	-3\\
-14	-3.09965465880079\\
-15	-3.31597667165396\\
-15.166895948709	-3\\
-15	-2.80914182639439\\
-14	-2.94143611241626\\
-13.6199983349752	-3\\
0.0216589417657258	5\\
-6.97457612435843	-3\\
-7	-3.01483331060913\\
-7.01328638103827	-3\\
-7	-2.97251374185661\\
-6.97457612435843	-3\\
0.0216589417657258	9\\
-1.34153412409903	-3\\
-2	-3.33361949452413\\
-3	-3.22146794291186\\
-3.43684815240942	-3\\
-3	-2.89440339593186\\
-2.10643483299842	-2\\
-2	-1.75906645575806\\
-1.70240790094208	-2\\
-1.34153412409903	-3\\
0.0216589417657258	5\\
2.12996004050992	-3\\
2	-3.33361949452413\\
1.34153412409902	-3\\
2	-2.87725996174063\\
2.12996004050992	-3\\
0.0216589417657258	5\\
7.01328638103827	-3\\
7	-3.01483331060913\\
6.97457612435843	-3\\
7	-2.97251374185661\\
7.01328638103827	-3\\
0.0216589417657258	7\\
15.166895948709	-3\\
15	-3.31597667165394\\
14	-3.09965465880078\\
13.6199983349752	-3\\
14	-2.94143611241626\\
15	-2.8091418263944\\
15.166895948709	-3\\
0.0216589417657258	7\\
-8.96370025519022	-2\\
-9	-2.01047088197417\\
-10	-2.24320525264707\\
-10.1393204592811	-2\\
-10	-1.7650126431209\\
-9	-1.98825721679665\\
-8.96370025519022	-2\\
0.0216589417657258	7\\
10.1393204592811	-2\\
10	-2.24320525264707\\
9	-2.01047088197418\\
8.96370025519021	-2\\
9	-1.98825721679665\\
10	-1.7650126431209\\
10.1393204592811	-2\\
0.0216589417657258	5\\
5.1443958436086	-1\\
5	-1.13142938438016\\
4.53021293502944	-1\\
5	-0.878787878787883\\
5.1443958436086	-1\\
0.0216589417657258	5\\
-4.91789229691948	2\\
-5	1.95204072049642\\
-5.16642207723978	2\\
-5	2.31495753896531\\
-4.91789229691948	2\\
0.0216589417657258	9\\
-1.44248471803956	2\\
-2	1.83093415253309\\
-3	1.69113593166269\\
-3.19873905230898	2\\
-3.1793607152507	3\\
-3	3.61932243736297\\
-2.81038251440705	3\\
-2	2.19838478264874\\
-1.44248471803956	2\\
0.0216589417657258	5\\
3.19873905230899	2\\
3	1.69113593166268\\
2.85098367549123	2\\
3	2.15778199065634\\
3.19873905230899	2\\
0.0216589417657258	5\\
5.16642207723978	2\\
5	1.95204072049642\\
4.91789229691949	2\\
5	2.31495753896531\\
5.16642207723978	2\\
0.0216589417657258	5\\
-9.97975614594745	4\\
-10	3.96138431544826\\
-10.1241794507757	4\\
-10	4.03548456522395\\
-9.97975614594745	4\\
0.0216589417657258	5\\
-5.76133238623247	4\\
-6	3.80249449443492\\
-6.39977624681158	4\\
-6	4.31832577464812\\
-5.76133238623247	4\\
0.0216589417657258	5\\
-3.39477997181116	4\\
-4	3.82921790380651\\
-4.24026775344271	4\\
-4	4.38905940634533\\
-3.39477997181116	4\\
0.0216589417657258	5\\
6.39977624681159	4\\
6	3.80249449443492\\
5.76133238623247	4\\
6	4.31832577464812\\
6.39977624681159	4\\
0.0216589417657258	5\\
10.1241794507757	4\\
10	3.96138431544826\\
9.97975614594745	4\\
10	4.03548456522395\\
10.1241794507757	4\\
0.0216589417657258	5\\
-4.62584467531107	5\\
-5	4.7710722530428\\
-5.30664444566308	5\\
-5	5.31647102738354\\
-4.62584467531107	5\\
0.0216589417657258	5\\
-8.80724592878983	6\\
-9	5.65090662096532\\
-9.67974721923413	6\\
-9	6.2484644575473\\
-8.80724592878983	6\\
0.0216589417657258	5\\
-5.69793022535756	6\\
-6	5.70750099449712\\
-6.38025698012568	6\\
-6	6.2830086661299\\
-5.69793022535756	6\\
0.0216589417657258	5\\
9.67974721923415	6\\
9	5.65090662096532\\
8.80724592878982	6\\
9	6.2484644575473\\
9.67974721923415	6\\
0.0216589417657258	5\\
-10.9285634787818	7\\
-11	6.81596136600164\\
-11.4171813938879	7\\
-11	7.09574051007323\\
-10.9285634787818	7\\
0.0216589417657258	5\\
-6.73142937265801	7\\
-7	6.63662793809008\\
-7.46389156367346	7\\
-7	7.26565709407716\\
-6.73142937265801	7\\
0.0216589417657258	5\\
-4.84848006789816	7\\
-5	6.88185132929408\\
-5.10888270500948	7\\
-5	7.11115722866028\\
-4.84848006789816	7\\
0.0216589417657258	5\\
5.10888270500948	7\\
5	6.88185132929409\\
4.84848006789817	7\\
5	7.11115722866028\\
5.10888270500948	7\\
0.0216589417657258	5\\
11.4171813938879	7\\
11	6.81596136600162\\
10.9285634787818	7\\
11	7.09574051007324\\
11.4171813938879	7\\
0.0216589417657258	7\\
-11.8117398034246	8\\
-12	7.38941660283807\\
-13	7.87856213897885\\
-13.3717622475103	8\\
-13	8.04642736565295\\
-12	8.2483211674013\\
-11.8117398034246	8\\
0.0216589417657258	5\\
-7.7492672043872	8\\
-8	7.55542720335316\\
-8.56207293549102	8\\
-8	8.25705978687869\\
-7.7492672043872	8\\
0.0216589417657258	7\\
13.3717622475104	8\\
13	7.87856213897881\\
12	7.38941660283805\\
11.8117398034246	8\\
12	8.24832116740131\\
13	8.04642736565296\\
13.3717622475104	8\\
0.0216589417657258	5\\
-8.75874965464499	9\\
-9	8.45883106298407\\
-9.68259847177553	9\\
-9	9.25441936911066\\
-8.75874965464499	9\\
0.0216589417657258	5\\
-9.76269640674614	10\\
-10	9.33773622372875\\
-10.8401032934501	10\\
-10	10.2568556098908\\
-9.76269640674614	10\\
0.0216589417657258	5\\
-6.67644393670663	10\\
-7	9.48636623486856\\
-7.4522002789259	10\\
-7	10.293200809275\\
-6.67644393670663	10\\
0.0216589417657258	5\\
7.45220027892591	10\\
7	9.48636623486855\\
6.67644393670663	10\\
7	10.293200809275\\
7.45220027892591	10\\
0.0216589417657258	5\\
-7.82784723927934	11\\
-8	10.707307331323\\
-8.27938813617594	11\\
-8	11.1685872647807\\
-7.82784723927934	11\\
0.0216589417657258	5\\
8.27938813617594	11\\
8	10.707307331323\\
7.82784723927934	11\\
8	11.1685872647807\\
8.27938813617594	11\\
0.0216589417657258	5\\
12.0832703548576	11\\
12	10.9543242503759\\
11.9875326689551	11\\
12	11.0147771801943\\
12.0832703548576	11\\
0.0216589417657258	5\\
13.5989687575169	12\\
13	11.7135428955003\\
12.9378312441992	12\\
13	12.0754805061907\\
13.5989687575169	12\\
0.0216589417657258	5\\
-16.077479055633	17\\
-16	16.9393005135681\\
-15.8939283498939	17\\
-16	17.0398542333157\\
-16.077479055633	17\\
0.0383178835314501	205\\
14.8578985141768	-15\\
15	-15.1360478061275\\
15.6760174839759	-15\\
15.5350976184151	-14\\
15.0849357704725	-13\\
15	-12.8918640925081\\
14.4303135640482	-12\\
14	-11.5368876393049\\
13.5894162633551	-11\\
13	-10.4385817693254\\
12.6180980224986	-10\\
12	-9.46594406373433\\
11.5507638709847	-9\\
12	-8.83896263864147\\
13	-8.50693329381611\\
13.545697024086	-9\\
14	-9.51256186892318\\
14.6078394201596	-10\\
15	-10.4319496291379\\
16	-10.0135504887758\\
16.0346414197761	-10\\
16	-9.93600076205276\\
15.5555615960032	-9\\
15	-8.37047082446111\\
14.7103330276249	-8\\
14	-7.41610444733401\\
13.5462805139101	-7\\
13	-6.65099858749041\\
12.0724170573847	-6\\
12	-5.96303226861799\\
11	-5.38156876493369\\
10.4067725551919	-5\\
11	-4.73841671970134\\
12	-4.40192621820712\\
12.5357954763472	-5\\
13	-5.63794914651707\\
14	-5.32051483721588\\
14.7308583632115	-6\\
15	-6.35590860488505\\
15.9596521104378	-6\\
15.3277698726013	-5\\
15	-4.77173344722583\\
14	-4.12607015976729\\
13.8036360562216	-4\\
13	-3.67372000922221\\
12	-3.28730401447308\\
11.2485293708894	-3\\
12	-2.82035897662012\\
13	-2.59720878273492\\
14	-2.35414111395978\\
15	-2.03653507235016\\
15.0969086474968	-2\\
15	-1.95258880825525\\
14	-1.52493375748667\\
13	-1.21458655614741\\
12.1100275053885	-1\\
13	-0.845064382003329\\
14	-0.661139921343549\\
15	-0.44114668538021\\
16	-0.142992633723014\\
16.3636363636364	0\\
16	0.900867891379903\\
15.9269903223702	1\\
15	1.6683654901616\\
14	1.79076834904519\\
13	1.76749279158069\\
12	1.68872243978927\\
11	1.58267943315813\\
10.8223042683505	2\\
11	2.36830669370814\\
12	2.23672671159283\\
13	2.15360683793094\\
14	2.1199857170534\\
15	2.16152440074612\\
15.7091694266203	3\\
15.1131112931353	4\\
15	4.05197302965876\\
14	4.21082660579679\\
13	4.14408449977399\\
12.7293198263004	5\\
13	5.49342594228774\\
14	5.38628960278905\\
14.523009062314	6\\
14	6.88542760183131\\
13	6.71928313383019\\
12	6.43383938168001\\
11	6.02921379974432\\
10.6231791799025	7\\
11	7.50502203784757\\
11.4443340857055	8\\
12	8.73294095636136\\
13	8.53080606826435\\
13.426140996087	9\\
14	9.81386057701008\\
14.1810069210477	10\\
14	10.4180563712142\\
13	10.0286888261498\\
12.9501562819817	10\\
12	9.59268004187252\\
11.0238201652393	9\\
11	8.98900348212875\\
10	8.38096413294423\\
9.7428247678712	9\\
10	9.29622126455302\\
10.6579911425263	10\\
11	10.3985879294334\\
11.5682582156516	11\\
12	11.5117315102749\\
12.4647816067765	12\\
13	12.6498208742115\\
13.3350525707845	13\\
13	13.8102365858816\\
12	13.1611956653578\\
11.8024265738729	13\\
11	12.4343512076974\\
10.5146014224689	12\\
10	11.6018787023666\\
9.37862692484908	11\\
9	10.6831350576799\\
8.34315048300997	10\\
8	9.69225717482822\\
7.37741489022761	9\\
7	8.63925275305502\\
6.68785250422132	9\\
6.04914366283445	10\\
6	10.1049496855831\\
5.92702878414467	10\\
5.18550192529378	9\\
5	8.76487923104804\\
4.49179490223608	8\\
5	7.59547327989497\\
5.517764437472	8\\
6	8.40830525162158\\
6.46182455230991	8\\
6	7.53032232185447\\
5.58328857472676	7\\
5	6.36707331310409\\
4.18830226314931	7\\
4	7.26083801540937\\
3.85082452269603	7\\
3.23888716447217	6\\
3	5.64268261158063\\
2	5.2063032403899\\
1.90729246254134	5\\
2	4.68003747869634\\
3	4.2865811101276\\
3.10170162683731	4\\
3	3.90621936306653\\
2	3.86701480676275\\
1.15766040644877	3\\
1.04989286000005	2\\
1	1.95359641125444\\
0.282346720121671	1\\
0	0.818181818181975\\
-0.818181818181844	0\\
0	-0.904937486790625\\
0.125300516242797	-1\\
0.427635127484174	-2\\
1	-2.7356875853764\\
2	-2.75451992348124\\
2.25992008101986	-3\\
2	-3.66723898904831\\
1	-3.51132013681522\\
0.707366521153864	-4\\
0.612123727637798	-5\\
1	-5.30239966805692\\
1.32068501533068	-5\\
2	-4.38893832865722\\
3	-4.75068290899351\\
3.38276062438321	-5\\
4	-5.40415722709265\\
4.7746060611546	-6\\
4.19188656603294	-7\\
4	-7.62068759347385\\
3.80783645798986	-8\\
3.55786880782235	-9\\
4	-9.30538030477554\\
4.59371701716884	-9\\
4.19130780787806	-8\\
5	-7.61980746524173\\
5.4966411943223	-8\\
6	-8.41684802822997\\
6.78929425156829	-8\\
7	-7.91564261843377\\
7.09443357193109	-8\\
7	-8.33509829207575\\
6.72535610380425	-9\\
6.4452885340182	-10\\
7	-10.4728609914445\\
7.67185401307995	-11\\
8	-11.2906069380771\\
8.79065944555467	-11\\
8.18924999318607	-10\\
9	-9.76845152439559\\
9.2621585947826	-10\\
10	-10.6985449576853\\
10.3445817954997	-11\\
11	-11.6241491729009\\
11.4351317385206	-12\\
12	-12.5399603124513\\
12.5417136901266	-13\\
13	-13.4390132526733\\
13.6759451569746	-14\\
14	-14.3106092613317\\
14.8578985141768	-15\\
0.0383178835314501	95\\
-15.535097618415	-14\\
-15	-14.1087379261292\\
-14.8917106946482	-14\\
-14	-13.2319242279591\\
-13.7688970382228	-13\\
-13	-12.3200166472042\\
-12.6809823920827	-12\\
-12	-11.3848521833761\\
-11.6162300590515	-11\\
-11	-10.4329891296833\\
-10.5681283350297	-10\\
-10	-9.46805359399201\\
-9.53307470877183	-9\\
-9	-8.4916954297463\\
-8.50943219616216	-8\\
-8	-7.50372582991208\\
-7.49739703936561	-7\\
-7	-6.50128079484224\\
-6.49983709588377	-6\\
-6	-5.47549394380579\\
-5.52561617684222	-5\\
-5	-4.39748434776152\\
-4.60357657583703	-4\\
-4	-3.11900399808895\\
-3.8814578280595	-3\\
-3	-2.78693064681861\\
-2.21380685936404	-2\\
-2	-1.51601141319417\\
-1.48508098662863	-1\\
-2	-0.485080986628558\\
-3	-0.339307073673226\\
-4	-0.939574129941102\\
-4.06042587005887	-1\\
-5	-1.26285876876032\\
-5.28879168721721	-1\\
-6	-0.288791687217043\\
-7	-0.360613118567921\\
-8	-0.444204682763933\\
-9	-0.542614514308279\\
-10	-0.660090961941356\\
-11	-0.802710735659784\\
-12	-0.979463976443699\\
-12.1100275053885	-1\\
-13	-1.21458655614741\\
-14	-1.52493375748666\\
-15	-1.95258880825525\\
-15.0969086474968	-2\\
-15	-2.03653507235015\\
-14	-2.35414111395979\\
-13	-2.59720878273493\\
-12	-2.82035897662013\\
-11.2485293708895	-3\\
-12	-3.28730401447307\\
-13	-3.6737200092222\\
-13.8036360562216	-4\\
-14	-4.12607015976727\\
-15	-4.77173344722583\\
-15.3277698726013	-5\\
-15.9596521104378	-6\\
-15	-6.35590860488506\\
-14.7308583632115	-6\\
-14	-5.32051483721589\\
-13	-5.63794914651708\\
-12.5357954763472	-5\\
-12	-4.40192621820712\\
-11	-4.73841671970135\\
-10.4067725551919	-5\\
-11	-5.38156876493368\\
-12	-5.96303226861797\\
-12.0724170573847	-6\\
-13	-6.6509985874904\\
-13.5462805139101	-7\\
-14	-7.41610444733399\\
-14.7103330276249	-8\\
-15	-8.3704708244611\\
-15.5555615960032	-9\\
-16	-9.93600076205273\\
-16.0346414197761	-10\\
-16	-10.0135504887758\\
-15	-10.4319496291379\\
-14.6078394201596	-10\\
-14	-9.51256186892317\\
-13.545697024086	-9\\
-13	-8.50693329381611\\
-12	-8.83896263864147\\
-11.5507638709847	-9\\
-12	-9.46594406373434\\
-12.6180980224985	-10\\
-13	-10.4385817693254\\
-13.5894162633551	-11\\
-14	-11.5368876393049\\
-14.4303135640482	-12\\
-15	-12.8918640925081\\
-15.0849357704725	-13\\
-15.535097618415	-14\\
0.0383178835314501	7\\
-9.66950668671562	-13\\
-9	-13.2069667202912\\
-8.76725939040263	-13\\
-8.88872814995838	-12\\
-9	-11.4641794685055\\
-9.29897072548019	-12\\
-9.66950668671562	-13\\
0.0383178835314501	7\\
8.76725939040262	-13\\
9	-13.2069667202912\\
9.66950668671563	-13\\
9.29897072548019	-12\\
9	-11.4641794685055\\
8.88872814995838	-12\\
8.76725939040262	-13\\
0.0383178835314501	7\\
-5.34588474944505	-12\\
-5	-12.1102078974453\\
-4.85296639395655	-12\\
-4.88027444649163	-11\\
-5	-10.1400824305471\\
-5.22627951334134	-11\\
-5.34588474944505	-12\\
0.0383178835314501	7\\
4.85296639395655	-12\\
5	-12.1102078974453\\
5.34588474944505	-12\\
5.22627951334134	-11\\
5	-10.1400824305471\\
4.88027444649163	-11\\
4.85296639395655	-12\\
0.0383178835314501	11\\
-8.79065944555466	-11\\
-8	-11.2906069380771\\
-7.67185401307996	-11\\
-7	-10.4728609914445\\
-6.4452885340182	-10\\
-6.72535610380426	-9\\
-7	-8.33509829207576\\
-7.51852442978167	-9\\
-8	-9.75884360446856\\
-8.18924999318605	-10\\
-8.79065944555466	-11\\
0.0383178835314501	17\\
-4.59371701716885	-9\\
-4	-9.30538030477554\\
-3.55786880782234	-9\\
-3.80783645798985	-8\\
-4	-7.62068759347384\\
-4.19188656603295	-7\\
-4.77460606115461	-6\\
-5	-5.77705326167129\\
-5.22371890301598	-6\\
-6	-6.98271653763187\\
-6.01735957507326	-7\\
-6.78929425156828	-8\\
-6	-8.41684802822998\\
-5.4966411943223	-8\\
-5	-7.61980746524173\\
-4.19130780787806	-8\\
-4.59371701716885	-9\\
0.0383178835314501	5\\
8.18121622651108	-9\\
8	-9.75884360446855\\
7.51852442978167	-9\\
8	-8.83883432087262\\
8.18121622651108	-9\\
0.0383178835314501	5\\
-10.4090450272968	-8\\
-11	-8.56253524728034\\
-11.2323097715464	-8\\
-11	-7.78092823102704\\
-10.4090450272968	-8\\
0.0383178835314501	5\\
11.2323097715464	-8\\
11	-8.56253524728034\\
10.4090450272968	-8\\
11	-7.78092823102703\\
11.2323097715464	-8\\
0.0383178835314501	5\\
-9.20600031794542	-7\\
-10	-7.699519665552\\
-10.3113132570763	-7\\
-10	-6.68077128094087\\
-9.20600031794542	-7\\
0.0383178835314501	7\\
-3.73110072785351	-7\\
-3	-7.51416352796829\\
-2.16594519655608	-7\\
-2.51687714205537	-6\\
-3	-5.554367791189\\
-3.2526828801494	-6\\
-3.73110072785351	-7\\
0.0383178835314501	7\\
2.16594519655608	-7\\
3	-7.51416352796829\\
3.73110072785351	-7\\
3.2526828801494	-6\\
3	-5.55436779118901\\
2.51687714205538	-6\\
2.16594519655608	-7\\
0.0383178835314501	5\\
10.3113132570763	-7\\
10	-7.69951966555199\\
9.20600031794542	-7\\
10	-6.68077128094087\\
10.3113132570763	-7\\
0.0383178835314501	5\\
-7.95608044868057	-6\\
-8	-6.04369800847047\\
-8.02203400194434	-6\\
-8	-5.97665198708796\\
-7.95608044868057	-6\\
0.0383178835314501	5\\
8.02203400194434	-6\\
8	-6.04369800847046\\
7.95608044868057	-6\\
8	-5.97665198708796\\
8.02203400194434	-6\\
0.0383178835314501	5\\
-6.69905118533422	-5\\
-7	-5.28058973563818\\
-7.16872728071556	-5\\
-7	-4.79616142087489\\
-6.69905118533422	-5\\
0.0383178835314501	15\\
-4.40077332317329	-5\\
-4	-5.40415722709265\\
-3.38276062438321	-5\\
-3	-4.75068290899351\\
-2	-4.38893832865722\\
-1.32068501533069	-5\\
-1	-5.30239966805693\\
-0.612123727637792	-5\\
-0.707366521153855	-4\\
-1	-3.5113201368152\\
-2	-3.66723898904831\\
-3	-3.4468707281173\\
-3.55421965535261	-4\\
-4	-4.60029055529006\\
-4.40077332317329	-5\\
0.0383178835314501	5\\
7.16872728071556	-5\\
7	-5.28058973563818\\
6.69905118533423	-5\\
7	-4.79616142087489\\
7.16872728071556	-5\\
0.0383178835314501	5\\
-8.54533891764482	-4\\
-9	-4.27580054922363\\
-9.19384218109957	-4\\
-9	-3.73181963101975\\
-8.54533891764482	-4\\
0.0383178835314501	5\\
9.19384218109957	-4\\
9	-4.27580054922363\\
8.5453389176448	-4\\
9	-3.73181963101975\\
9.19384218109957	-4\\
0.0383178835314501	5\\
-16.3697491948332	-3\\
-16	-3.24576437486596\\
-15.842502000885	-3\\
-16	-2.65401951977611\\
-16.3697491948332	-3\\
0.0383178835314501	5\\
-6.55055544550907	-3\\
-7	-3.2622240122763\\
-7.23487731338569	-3\\
-7	-2.51409654373549\\
-6.55055544550907	-3\\
0.0383178835314501	5\\
7.23487731338569	-3\\
7	-3.2622240122763\\
6.55055544550906	-3\\
7	-2.51409654373548\\
7.23487731338569	-3\\
0.0383178835314501	5\\
15.842502000885	-3\\
16	-3.24576437486595\\
16.3697491948332	-3\\
16	-2.65401951977613\\
15.842502000885	-3\\
0.0383178835314501	9\\
-7.88013649653339	-2\\
-8	-2.04235887455875\\
-9	-2.33856555734279\\
-10	-2.63325997165488\\
-10.3627638348064	-2\\
-10	-1.38813785748099\\
-9	-1.62030878107467\\
-8	-1.94247847234648\\
-7.88013649653339	-2\\
0.0383178835314501	5\\
-1.40219540653505	-2\\
-1	-2.73568758537641\\
-0.427635127484174	-2\\
-1	-1.59885574999198\\
-1.40219540653505	-2\\
0.0383178835314501	9\\
10.3627638348064	-2\\
10	-2.63325997165488\\
9	-2.3385655573428\\
8	-2.04235887455875\\
7.88013649653337	-2\\
8	-1.94247847234647\\
9	-1.62030878107467\\
10	-1.38813785748099\\
10.3627638348064	-2\\
0.0383178835314501	5\\
5.28879168721721	-1\\
5	-1.26285876876032\\
4.06042587005886	-1\\
5	-0.757575757575761\\
5.28879168721721	-1\\
0.0383178835314501	77\\
-15.6618788010912	1\\
-15	0.907243963855901\\
-14	0.807050313477398\\
-13	0.7384059722636\\
-12	0.693260825348676\\
-11	0.668273158487781\\
-10	0.664020385163598\\
-9	0.686464600785482\\
-8	0.753465042633905\\
-7	0.922416650112946\\
-6.79530636021364	1\\
-6	1.44765976892015\\
-5.90406535280818	1\\
-5	0.245121417580337\\
-4	0.30688944159368\\
-3	0.617728136674542\\
-2	0.353313870771474\\
-1.35331387077153	1\\
-2	1.6526484691981\\
-3	1.38227186332536\\
-3.39747810461798	2\\
-3.37941229840922	3\\
-4	3.62707506526259\\
-4.52465591106583	4\\
-5	4.48243922682754\\
-5.47634525340957	4\\
-6	3.56665802354048\\
-6.87713923943155	4\\
-6	4.69843075993935\\
-5.69326299889763	5\\
-6	5.31299487250309\\
-6.89312609683476	6\\
-7	6.10978568604375\\
-8	6.90002017975904\\
-8.16305843129957	7\\
-9	7.67436453965123\\
-9.52907352520049	8\\
-10	8.38096413294423\\
-11	8.98900348212874\\
-11.0238201652394	9\\
-12	9.59268004187253\\
-12.9501562819817	10\\
-13	10.0286888261498\\
-14	10.4180563712142\\
-14.1810069210477	10\\
-14	9.81386057701007\\
-13.426140996087	9\\
-13	8.53080606826434\\
-12	8.73294095636135\\
-11.4443340857055	8\\
-11	7.50502203784757\\
-10.6231791799025	7\\
-11	6.02921379974433\\
-12	6.43383938168001\\
-13	6.7192831338302\\
-14	6.88542760183131\\
-14.523009062314	6\\
-14	5.38628960278905\\
-13	5.49342594228774\\
-12.7293198263004	5\\
-13	4.14408449977399\\
-14	4.21082660579678\\
-15	4.05197302965876\\
-15.1131112931353	4\\
-15.5443426122207	3\\
-15	2.31176544181929\\
-14	2.23444408646655\\
-13	2.24004714386901\\
-12	2.3011210764681\\
-11	2.41401310124688\\
-10.7924816493738	2\\
-11	1.52432851762783\\
-12	1.60056222844433\\
-13	1.63617535615429\\
-14	1.59589921014042\\
-15	1.38543351435157\\
-15.6618788010912	1\\
0.0383178835314501	5\\
6.77907981543814	1\\
6	0.898191041571349\\
5.9050611010467	1\\
6	1.44480949723158\\
6.77907981543814	1\\
0.0383178835314501	7\\
-4.69022483635351	2\\
-5	1.81905968503318\\
-5.6278756350155	2\\
-5.08233481336266	3\\
-5	3.1142424707202\\
-4.93502149052519	3\\
-4.69022483635351	2\\
0.0383178835314501	5\\
3.39747810461798	2\\
3	1.38227186332536\\
2.70196735098246	2\\
3	2.31556398131269\\
3.39747810461798	2\\
0.0383178835314501	7\\
5.6278756350155	2\\
5	1.81905968503318\\
4.69022483635351	2\\
4.93502149052519	3\\
5	3.1142424707202\\
5.08233481336267	3\\
5.6278756350155	2\\
0.0383178835314501	5\\
-7.87905535723398	3\\
-8	2.83641370862918\\
-8.60528325477906	3\\
-8	3.24490368856797\\
-7.87905535723398	3\\
0.0383178835314501	5\\
-2.59889095041332	3\\
-2	2.40758827979335\\
-1.15766040644877	3\\
-2	3.86701480676275\\
-2.59889095041332	3\\
0.0383178835314501	5\\
8.60528325477906	3\\
8	2.83641370862918\\
7.87905535723398	3\\
8	3.24490368856797\\
8.60528325477906	3\\
0.0383178835314501	9\\
-9.72320700810821	4\\
-10	3.47201008102119\\
-11	3.74190518152039\\
-12	3.96056037368108\\
-12.3033585486248	4\\
-12	4.02648585458987\\
-11	4.20404432313216\\
-10	4.48517831381412\\
-9.72320700810821	4\\
0.0383178835314501	5\\
6.87713923943156	4\\
6	3.56665802354048\\
5.47634525340956	4\\
6	4.69843075993935\\
6.87713923943156	4\\
0.0383178835314501	9\\
12.3033585486248	4\\
12	3.96056037368108\\
11	3.74190518152039\\
10	3.47201008102119\\
9.72320700810821	4\\
10	4.48517831381412\\
11	4.20404432313216\\
12	4.02648585458987\\
12.3033585486248	4\\
0.0383178835314501	11\\
-7.74678925761741	5\\
-8	4.64326968653489\\
-8.79192153630603	5\\
-9	5.13368225579847\\
-10	5.62667039230908\\
-10.9483660445216	6\\
-10	6.25049607285092\\
-9	6.6165948176154\\
-8.52165729233189	6\\
-8	5.35002659237854\\
-7.74678925761741	5\\
0.0383178835314501	15\\
-4.15410813365144	5\\
-4	4.84956185076876\\
-3	4.2865811101276\\
-2	4.68003747869634\\
-1.90729246254134	5\\
-2	5.2063032403899\\
-3	5.64268261158063\\
-3.23888716447217	6\\
-3.85082452269602	7\\
-4	7.26083801540938\\
-4.18830226314932	7\\
-5	6.3670733131041\\
-5.29051559103797	6\\
-5	5.71547897446409\\
-4.15410813365144	5\\
0.0383178835314501	11\\
8.79192153630604	5\\
8	4.64326968653489\\
7.74678925761741	5\\
8	5.35002659237854\\
8.52165729233188	6\\
9	6.6165948176154\\
10	6.25049607285093\\
10.9483660445216	6\\
10	5.62667039230907\\
9	5.13368225579847\\
8.79192153630604	5\\
0.0383178835314501	5\\
-6.34203687671697	7\\
-6	6.6647147549204\\
-5.58328857472676	7\\
-6	7.53032232185448\\
-6.34203687671697	7\\
0.0383178835314501	5\\
8.16305843129957	7\\
8	6.90002017975904\\
7.93346125302763	7\\
8	7.07580639776906\\
8.16305843129957	7\\
0.0383178835314501	15\\
-7.3562710486902	8\\
-7	7.65082534553836\\
-6.46182455230991	8\\
-6	8.40830525162158\\
-5.51776443747201	8\\
-5	7.59547327989496\\
-4.49179490223608	8\\
-5	8.76487923104804\\
-5.18550192529378	9\\
-5.92702878414468	10\\
-6	10.1049496855831\\
-6.04914366283445	10\\
-6.68785250422133	9\\
-7	8.63925275305502\\
-7.3562710486902	8\\
0.0383178835314501	5\\
9.52907352520049	8\\
9	7.67436453965123\\
8.83104977214137	8\\
9	8.19313997260037\\
9.52907352520049	8\\
0.0383178835314501	5\\
-8.34726282194447	9\\
-8	8.659972807414\\
-7.37741489022761	9\\
-8	9.69225717482822\\
-8.34726282194447	9\\
0.0383178835314501	5\\
-9.31878607462417	10\\
-9	9.68836784789504\\
-8.34315048300997	10\\
-9	10.6831350576799\\
-9.31878607462417	10\\
0.0383178835314501	5\\
-10.2693519983993	11\\
-10	10.7373407872563\\
-9.37862692484907	11\\
-10	11.6018787023667\\
-10.2693519983993	11\\
0.0383178835314501	5\\
-7.16204498636685	11\\
-7	10.8616492756262\\
-6.73298886977219	11\\
-7	11.3337006231809\\
-7.16204498636685	11\\
0.0383178835314501	5\\
6.73298886977219	11\\
7	10.8616492756262\\
7.16204498636685	11\\
7	11.3337006231809\\
6.73298886977219	11\\
0.0383178835314501	5\\
-11.1924548666978	12\\
-11	11.8130017880482\\
-10.5146014224689	12\\
-11	12.4343512076974\\
-11.1924548666978	12\\
0.0383178835314501	5\\
-8.19907692741759	12\\
-8	11.8205999320968\\
-7.63849126132744	12\\
-8	12.3937618375206\\
-8.19907692741759	12\\
0.0383178835314501	5\\
7.63849126132744	12\\
8	11.8205999320968\\
8.19907692741759	12\\
8	12.3937618375205\\
7.63849126132744	12\\
0.0383178835314501	5\\
-12.0734581150404	13\\
-12	12.9290078184953\\
-11.8024265738729	13\\
-12	13.1611956653578\\
-12.0734581150404	13\\
0.0383178835314501	5\\
13.3760913135643	14\\
14	13.8362787443584\\
14.1571641795603	14\\
14	14.3654813865236\\
13.3760913135643	14\\
0.0549768252971745	5\\
12.9339495526093	-13\\
13	-13.0632727208402\\
13.2812448186184	-13\\
13	-12.3908457432341\\
12.9339495526093	-13\\
0.0549768252971745	173\\
11.7835959019702	-12\\
12	-12.2068617275149\\
12.8518033019501	-12\\
12.2430999123872	-11\\
12	-10.7186171071243\\
11.4854345186833	-10\\
11	-9.49562193619624\\
10.6041031898292	-9\\
10	-8.42610293177701\\
9.62838250556752	-8\\
9	-7.44870034146416\\
8.57835203421726	-7\\
9	-6.80911377363556\\
10	-6.39931875902459\\
10.5857869998158	-7\\
11	-7.46969195911775\\
11.5623533347274	-8\\
12	-8.47827780982615\\
13	-8.12571576020063\\
13.3937500321492	-8\\
13	-7.63657783073498\\
12.3896037422525	-7\\
12	-6.71794755488913\\
11.1133136582693	-6\\
11	-5.93377191695625\\
10	-5.27053905000408\\
9.64108677147622	-5\\
10	-4.79751198326539\\
11	-4.35985556592762\\
12	-4.02866528102888\\
12.114401261557	-4\\
12	-3.94917069405321\\
11	-3.47394924586392\\
10	-3.02803335713972\\
9.94443657925784	-3\\
9	-2.66666023271142\\
8	-2.31970601581236\\
7.45646824573311	-3\\
7	-3.50961471394347\\
6.1265347666597	-3\\
7	-2.05567934561436\\
7.09532338774778	-2\\
8	-1.5658529972499\\
9	-1.25236034535269\\
10	-1.01126307184108\\
10.0555153255366	-1\\
11	-0.793185134770115\\
12	-0.593706672306852\\
13	-0.388272824163692\\
14	-0.152570751079281\\
14.5454545454546	0\\
14	0.397677185589471\\
13	0.785945978599445\\
12	0.957189841443672\\
11.3761954974626	1\\
11	1.02120187557441\\
10.583226270938	2\\
11	2.86383928724873\\
12	2.79548705892086\\
13	2.81339443390467\\
14	2.95110189512315\\
14.173504442025	3\\
14	3.06452141178023\\
13	3.24507813137894\\
12	3.25737442943346\\
11	3.15991674647095\\
10.1143637313774	3\\
10	2.98566348110425\\
9	2.78884454527888\\
8	2.55206513939139\\
7.6688272516922	3\\
8	3.67059958803367\\
9	3.25567999240405\\
9.46665787026898	4\\
9	4.71039505569606\\
8	4.28061758022389\\
7.48972360282497	4\\
7	3.81075066700179\\
6	3.33082155264604\\
5.46425637820181	3\\
6	2.12126623570404\\
6.14368061891057	2\\
7	1.41450591759284\\
8	1.1426776401812\\
9	1.02364851586914\\
9.53353004595992	1\\
9	0.98179984740086\\
8	0.917639209709991\\
7	0.835549465824051\\
6	0.740613665857078\\
5.75811703265464	1\\
5	1.68607864956994\\
4.46255737578753	2\\
4.63360957245573	3\\
5	3.64417217368023\\
5.19135812058666	4\\
5.9261781290793	5\\
6	5.08516630082259\\
6.09802741051501	5\\
7	4.28089914574757\\
7.48937516747842	5\\
7	5.70601810219838\\
6.73709463786581	6\\
7	6.30005744170464\\
7.48918929875048	6\\
8	5.70586369452421\\
8.23606865587394	6\\
8	6.40729144827131\\
7.6055395553144	7\\
8	7.44940169051294\\
8.49510686779923	8\\
9	8.57718209057974\\
9.38926158782349	9\\
9	9.79616647021862\\
8.12416251254026	9\\
8	8.90423848868377\\
7.05962680394653	8\\
7	7.95183156810135\\
6.0617891244081	7\\
6	6.94805096855702\\
5.11448114666578	6\\
5	5.90034274424026\\
4.7734433120207	6\\
4	6.57813703221446\\
3.6233752660034	6\\
4	5.40736359341018\\
4.20618830739643	5\\
4	4.81493937617837\\
3.1485936849165	5\\
3	5.06758145609989\\
2.87131127360252	5\\
3	4.92498025227699\\
3.32825609617838	4\\
3	3.69730999656329\\
2	3.56083833613578\\
1.4551231046763	3\\
1.25158525166781	2\\
1	1.76600943395851\\
0.423520080182655	1\\
0	0.727272727272867\\
-0.72727272727275	0\\
0	-0.804388877147222\\
0.25783217641535	-1\\
0.854867968279835	-2\\
1	-2.18654505037611\\
2	-2.63177988522186\\
2.3898801215298	-3\\
2.00176669004841	-4\\
3	-4.44477608558978\\
3.852399854716	-5\\
4	-5.09664591695377\\
5	-5.89677436560124\\
5.11560915799693	-6\\
5	-6.27393389106146\\
4.56668442313438	-7\\
5	-7.33234471555362\\
5.54490186214077	-7\\
6	-6.77556789222844\\
6.25081930208468	-7\\
6	-7.73931600557697\\
5.87215052256055	-8\\
6	-8.10587636886398\\
6.20047500206757	-8\\
7	-7.67990510071829\\
7.35832910096149	-8\\
8	-8.59438552063652\\
8.45607678859723	-9\\
9	-9.510487181708\\
9.55422516704773	-10\\
10	-10.4220334608764\\
10.6606515726549	-11\\
11	-11.3231586165877\\
11.7835959019702	-12\\
0.0549768252971745	5\\
-12.2430999123872	-11\\
-12	-11.0617681146353\\
-11.9384055834161	-11\\
-12	-10.7186171071243\\
-12.2430999123872	-11\\
0.0549768252971745	5\\
-11.4854345186833	-10\\
-11	-10.1365462318054\\
-10.8638061687176	-10\\
-11	-9.49562193619624\\
-11.4854345186833	-10\\
0.0549768252971745	5\\
-7.31527822811785	-10\\
-7	-10.1261818603176\\
-6.85197653013565	-10\\
-7	-9.44341375495139\\
-7.31527822811785	-10\\
0.0549768252971745	5\\
6.85197653013565	-10\\
7	-10.1261818603176\\
7.31527822811787	-10\\
7	-9.44341375495136\\
6.85197653013565	-10\\
0.0549768252971745	5\\
-14.1043660449225	-9\\
-14	-9.03654813048096\\
-13.9676060092483	-9\\
-14	-8.86864673139043\\
-14.1043660449225	-9\\
0.0549768252971745	5\\
-10.6041031898292	-9\\
-10	-9.1912063549641\\
-9.80925457229197	-9\\
-10	-8.42610293177702\\
-10.6041031898292	-9\\
0.0549768252971745	5\\
13.9676060092483	-9\\
14	-9.03654813048096\\
14.1043660449225	-9\\
14	-8.86864673139043\\
13.9676060092483	-9\\
0.0549768252971745	69\\
-13.3937500321492	-8\\
-13	-8.12571576020063\\
-12	-8.47827780982615\\
-11.5623533347274	-8\\
-11	-7.46969195911775\\
-10.5857869998158	-7\\
-10	-6.39931875902459\\
-9	-6.80911377363556\\
-8.57835203421725	-7\\
-8	-7.24776936698987\\
-7.75278294260719	-7\\
-8	-6.52962043035638\\
-8.26705238981597	-6\\
-8	-5.71702178018486\\
-7.467694467436	-6\\
-7	-6.24521603250353\\
-6.75533081615181	-6\\
-7	-5.64807961409206\\
-7.38971030328047	-5\\
-7	-4.52919294287078\\
-6.30489691211811	-5\\
-6	-5.20739058632442\\
-5.7930936019078	-5\\
-5	-4.09087404480117\\
-4.90936850668336	-4\\
-4.17338258196639	-3\\
-4	-2.49215443224422\\
-3	-2.67945789770535\\
-2.32117888572967	-2\\
-2	-1.27295637063028\\
-1.72762147994295	-1\\
-2	-0.727621479942912\\
-3	-0.508960610509913\\
-3.76860441086919	-1\\
-4	-1.55077327485515\\
-5	-1.39428815314049\\
-5.43318753082582	-1\\
-6	-0.433187530825686\\
-7	-0.540919677852058\\
-8	-0.666307024146145\\
-9	-0.813921771462755\\
-10	-0.990136442912488\\
-10.0555153255366	-1\\
-10	-1.01126307184108\\
-9	-1.2523603453527\\
-8	-1.56585299724991\\
-7.0953233877478	-2\\
-7	-2.05567934561437\\
-6.1265347666597	-3\\
-7	-3.50961471394347\\
-7.45646824573311	-3\\
-8	-2.31970601581235\\
-9	-2.66666023271142\\
-9.94443657925783	-3\\
-10	-3.02803335713973\\
-11	-3.47394924586392\\
-12	-3.9491706940532\\
-12.114401261557	-4\\
-12	-4.02866528102889\\
-11	-4.35985556592762\\
-10	-4.79751198326539\\
-9.64108677147623	-5\\
-10	-5.27053905000408\\
-11	-5.93377191695624\\
-11.1133136582693	-6\\
-12	-6.71794755488912\\
-12.3896037422526	-7\\
-13	-7.63657783073499\\
-13.3937500321492	-8\\
0.0549768252971745	5\\
-9.62838250556751	-8\\
-9	-8.22834868954404\\
-8.77217499215588	-8\\
-9	-7.44870034146416\\
-9.62838250556751	-8\\
0.0549768252971745	5\\
-6.20047500206757	-8\\
-6	-8.10587636886399\\
-5.87215052256055	-8\\
-6	-7.73931600557697\\
-6.20047500206757	-8\\
0.0549768252971745	5\\
-5.54490186214076	-7\\
-5	-7.33234471555362\\
-4.56668442313438	-7\\
-5	-6.27393389106147\\
-5.54490186214076	-7\\
0.0549768252971745	5\\
-3.20587963989398	-7\\
-3	-7.14478962740951\\
-2.76512825655497	-7\\
-3	-6.46801340847208\\
-3.20587963989398	-7\\
0.0549768252971745	5\\
2.76512825655497	-7\\
3	-7.14478962740951\\
3.20587963989399	-7\\
3	-6.46801340847208\\
2.76512825655497	-7\\
0.0549768252971745	5\\
8.26705238981597	-6\\
8	-6.52962043035637\\
7.46769446743601	-6\\
8	-5.71702178018486\\
8.26705238981597	-6\\
0.0549768252971745	5\\
-13.5535031396232	-5\\
-13	-5.17839836095268\\
-12.8701882013345	-5\\
-13	-4.60496379842458\\
-13.5535031396232	-5\\
0.0549768252971745	5\\
-4.09583672569045	-5\\
-4	-5.09664591695377\\
-3.852399854716	-5\\
-4	-4.90441767903802\\
-4.09583672569045	-5\\
0.0549768252971745	5\\
7.38971030328047	-5\\
7	-5.64807961409206\\
6.30489691211812	-5\\
7	-4.52919294287079\\
7.38971030328047	-5\\
0.0549768252971745	5\\
12.8701882013345	-5\\
13	-5.17839836095268\\
13.5535031396232	-5\\
13	-4.60496379842459\\
12.8701882013345	-5\\
0.0549768252971745	7\\
-7.94566777621689	-4\\
-8	-4.03960462276557\\
-9	-4.64912340057444\\
-9.45622641479257	-4\\
-9	-3.36881143431439\\
-8	-3.95562996503592\\
-7.94566777621689	-4\\
0.0549768252971745	5\\
-3.32837253374418	-4\\
-3	-4.44477608558978\\
-2.00176669004841	-4\\
-3	-3.67227351332273\\
-3.32837253374418	-4\\
0.0549768252971745	7\\
9.45622641479258	-4\\
9	-4.64912340057444\\
8	-4.03960462276557\\
7.94566777621688	-4\\
8	-3.95562996503592\\
9	-3.36881143431438\\
9.45622641479258	-4\\
0.0549768252971745	5\\
4.17338258196638	-3\\
4	-3.14740034014406\\
3.86489090037336	-3\\
4	-2.49215443224423\\
4.17338258196638	-3\\
0.0549768252971745	9\\
-13.3781831918872	-2\\
-13	-2.11615108855593\\
-12	-2.40651718649103\\
-11	-2.68377602140664\\
-10.5862072103316	-2\\
-11	-1.21541127208111\\
-12	-1.49375527015048\\
-13	-1.84724500190341\\
-13.3781831918872	-2\\
0.0549768252971745	5\\
-1.10198291212803	-2\\
-1	-2.18654505037611\\
-0.854867968279835	-2\\
-1	-1.89828362498798\\
-1.10198291212803	-2\\
0.0549768252971745	9\\
10.5862072103316	-2\\
11	-2.68377602140663\\
12	-2.40651718649102\\
13	-2.11615108855593\\
13.3781831918872	-2\\
13	-1.84724500190341\\
12	-1.4937552701505\\
11	-1.21541127208111\\
10.5862072103316	-2\\
0.0549768252971745	7\\
5.43318753082582	-1\\
5	-1.39428815314049\\
4	-1.55077327485515\\
3.76860441086919	-1\\
4	-0.869385859892069\\
5	-0.636363636363639\\
5.43318753082582	-1\\
0.0549768252971745	33\\
-10.6237478804826	1\\
-10	0.996030577745853\\
-9.87859375845648	1\\
-9	1.03574066477913\\
-8	1.15110665694854\\
-7	1.41892648738666\\
-6.14368061891058	2\\
-6	2.12126623570405\\
-5.4642563782018	3\\
-6	3.33082155264604\\
-7	3.81075066700179\\
-7.48972360282496	4\\
-8	4.28061758022389\\
-9	4.71039505569606\\
-9.46665787026898	4\\
-9	3.25567999240406\\
-8	3.67059958803368\\
-7.6688272516922	3\\
-8	2.55206513939139\\
-9	2.78884454527888\\
-10	2.98566348110425\\
-10.1143637313774	3\\
-11	3.15991674647095\\
-12	3.25737442943345\\
-13	3.24507813137893\\
-14	3.06452141178022\\
-14.173504442025	3\\
-14	2.95746178888858\\
-13	2.83245205741334\\
-12	2.81274101127265\\
-11	2.87369124699849\\
-10.5620743256972	2\\
-10.6237478804826	1\\
0.0549768252971745	15\\
-5.75728295228263	1\\
-5	0.367682126370592\\
-4	0.460334162390608\\
-3	0.926592205011949\\
-2	0.529970806157266\\
-1.52997080615731	1\\
-2	1.47436278586312\\
-3	1.07340779498803\\
-3.59621715692697	2\\
-3.57946388156773	3\\
-4	3.42493222671867\\
-4.63360957245573	3\\
-4.46255737578753	2\\
-5	1.68607864956994\\
-5.75728295228263	1\\
0.0549768252971745	5\\
3.59621715692697	2\\
3	1.07340779498803\\
2.55295102647369	2\\
3	2.47334597196904\\
3.59621715692697	2\\
0.0549768252971745	5\\
-2.38739938641958	3\\
-2	2.61679177693795\\
-1.4551231046763	3\\
-2	3.56083833613578\\
-2.38739938641958	3\\
0.0549768252971745	5\\
-5.19135812058666	4\\
-5	3.64417217368022\\
-4.80904406868895	4\\
-5	4.19380620061228\\
-5.19135812058666	4\\
0.0549768252971745	9\\
-12.375544831151	5\\
-12	4.49871346948609\\
-11	4.66415211219956\\
-10	4.93487206240428\\
-9.83660560077702	5\\
-10	5.07927744945199\\
-11	5.43119846592216\\
-12	5.6867786109237\\
-12.375544831151	5\\
0.0549768252971745	5\\
-7.48937516747842	5\\
-7	4.28089914574756\\
-6.09802741051501	5\\
-7	5.70601810219837\\
-7.48937516747842	5\\
0.0549768252971745	5\\
-3.14859368491649	5\\
-3	4.92498025227699\\
-2.87131127360253	5\\
-3	5.06758145609989\\
-3.14859368491649	5\\
0.0549768252971745	9\\
9.83660560077701	5\\
10	4.93487206240428\\
11	4.66415211219956\\
12	4.49871346948609\\
12.375544831151	5\\
12	5.68677861092371\\
11	5.43119846592216\\
10	5.07927744945199\\
9.83660560077701	5\\
0.0549768252971745	5\\
-8.23606865587394	6\\
-8	5.70586369452421\\
-7.48918929875049	6\\
-8	6.40729144827131\\
-8.23606865587394	6\\
0.0549768252971745	5\\
-4.77344331202071	6\\
-4	5.40736359341018\\
-3.62337526600341	6\\
-4	6.57813703221446\\
-4.77344331202071	6\\
0.0549768252971745	7\\
-10.3177948810232	7\\
-10	6.61778486984752\\
-9	6.98472517768351\\
-8.96665633554645	7\\
-9	7.0268666126411\\
-10	7.65325846922582\\
-10.3177948810232	7\\
0.0549768252971745	7\\
8.96665633554645	7\\
9	6.98472517768351\\
10	6.61778486984753\\
10.3177948810232	7\\
10	7.65325846922582\\
9	7.0268666126411\\
8.96665633554645	7\\
0.0549768252971745	5\\
-11.0769283679864	8\\
-11	7.9143035656219\\
-10.7251262675237	8\\
-11	8.17122797071085\\
-11.0769283679864	8\\
0.0549768252971745	5\\
10.7251262675237	8\\
11	7.9143035656219\\
11.0769283679864	8\\
11	8.17122797071086\\
10.7251262675237	8\\
0.0549768252971745	5\\
-6.07770167373779	9\\
-6	8.93316056566093\\
-5.90799210110818	9\\
-6	9.12139893421154\\
-6.07770167373779	9\\
0.0549768252971745	5\\
5.90799210110817	9\\
6	8.93316056566093\\
6.0777016737378	9\\
6	9.12139893421155\\
5.90799210110817	9\\
0.0549768252971745	5\\
9.27907183895268	10\\
10	9.70346472818743\\
10.2772427930426	10\\
10	10.6162957616456\\
9.27907183895268	10\\
0.0549768252971745	5\\
10.5605977734439	11\\
11	10.8423240869613\\
11.1489837623482	11\\
11	11.350339606399\\
10.5605977734439	11\\
0.0716357670628988	5\\
10.97672134981	-11\\
11	-11.0221680602744\\
11.0834595570137	-11\\
11	-10.8798594128812\\
10.97672134981	-11\\
0.0716357670628988	5\\
9.84629173931285	-10\\
10	-10.1455219640675\\
10.493850678625	-10\\
10	-9.37019561527964\\
9.84629173931285	-10\\
0.0716357670628988	5\\
8.73093735068338	-9\\
9	-9.25252283902042\\
9.75987300860723	-9\\
9	-8.11953304567578\\
8.73093735068338	-9\\
0.0716357670628988	5\\
-12.3272533073405	-8\\
-12	-8.11759298101084\\
-11.8923968979084	-8\\
-12	-7.65944180632292\\
-12.3272533073405	-8\\
0.0716357670628988	71\\
7.62222462999189	-8\\
8	-8.34993672040041\\
8.91505076186351	-8\\
8	-7.02185571869417\\
7.98330698624466	-7\\
7	-6.02199143559675\\
6.9821923729068	-6\\
6	-5.08834625476166\\
5.92491292781978	-5\\
6	-4.94168429774391\\
7	-4.26222446486668\\
7.46859511242705	-4\\
7	-3.75700541561064\\
6	-3.16097444408104\\
5.78062054649739	-3\\
6	-2.57653271980142\\
6.52089639872105	-2\\
7	-1.6376631541691\\
8	-1.18922752215333\\
8.61529114494907	-1\\
9	-0.867122162089301\\
10	-0.607259286350738\\
11	-0.386423527195698\\
12	-0.169630477801959\\
12.7272727272727	0\\
12	0.273482811841051\\
11	0.496799788395951\\
10	0.612103232223446\\
9	0.659898258089103\\
8	0.662739429234993\\
7	0.634212245143557\\
6	0.583036290142806\\
5.61117296426259	1\\
5	1.5530976141067\\
4.23488991522155	2\\
4.33219765438626	3\\
4.8567577832201	4\\
5	4.17104512240471\\
5.56888781397371	5\\
6	5.49736249793559\\
6.40498224747851	6\\
6	6.52088808172865\\
5.51346896723298	6\\
5	5.55301890588488\\
4.51241582549467	5\\
4	4.54009034983832\\
3.55481056551945	4\\
3	3.48840063006005\\
2	3.25466186550882\\
1.75258580290383	3\\
1.45327764333557	2\\
1	1.57842245666258\\
0.564693440243639	1\\
0	0.636363636363758\\
-0.636363636363657	0\\
0	-0.703840267503819\\
0.390363836587903	-1\\
1	-1.87447353710964\\
1.13734458195065	-2\\
2	-2.50903984696247\\
2.51984016203973	-3\\
2.68832873948541	-4\\
3	-4.13886926218605\\
4	-4.82541811962678\\
4.19732075454664	-5\\
5	-5.66012205052439\\
5.38065160644894	-6\\
6	-6.54313851447571\\
6.51057613853189	-7\\
7	-7.44416758300282\\
7.62222462999189	-8\\
0.0716357670628988	5\\
11.8923968979084	-8\\
12	-8.11759298101084\\
12.3272533073406	-8\\
12	-7.65944180632291\\
11.8923968979084	-8\\
0.0716357670628988	5\\
-11.4464289381598	-7\\
-11	-7.15845568720846\\
-10.8602607425553	-7\\
-11	-6.63351328055622\\
-11.4464289381598	-7\\
0.0716357670628988	5\\
-5.07358704872414	-7\\
-5	-7.04488196586551\\
-4.94148228023581	-7\\
-5	-6.9019473673195\\
-5.07358704872414	-7\\
0.0716357670628988	5\\
4.94148228023581	-7\\
5	-7.04488196586551\\
5.07358704872414	-7\\
5	-6.9019473673195\\
4.94148228023581	-7\\
0.0716357670628988	5\\
10.8602607425553	-7\\
11	-7.15845568720846\\
11.4464289381598	-7\\
11	-6.63351328055622\\
10.8602607425553	-7\\
0.0716357670628988	11\\
-10.3224239088512	-6\\
-10	-6.1178662371083\\
-9	-6.53863366064202\\
-8.5120707776876	-6\\
-8	-5.45739157328176\\
-7.61069332584538	-5\\
-8	-4.38735926201219\\
-8.96699714503394	-5\\
-9	-5.02930776255799\\
-10	-5.78468625540286\\
-10.3224239088512	-6\\
0.0716357670628988	11\\
8.5120707776876	-6\\
9	-6.53863366064202\\
10	-6.11786623710831\\
10.3224239088512	-6\\
10	-5.78468625540285\\
9	-5.02930776255799\\
8.96699714503394	-5\\
8	-4.38735926201219\\
7.61069332584538	-5\\
8	-5.45739157328176\\
8.5120707776876	-6\\
0.0716357670628988	5\\
-10.9559543963957	-4\\
-10	-4.41269268294897\\
-9.71861064848557	-4\\
-10	-3.49703135501925\\
-10.9559543963957	-4\\
0.0716357670628988	21\\
-7.46859511242705	-4\\
-7	-4.26222446486668\\
-6	-4.94168429774391\\
-5.16136575297504	-4\\
-5	-3.78012446841285\\
-4.40979857759443	-3\\
-4.0742138515101	-2\\
-5	-1.52571753752065\\
-5.57758337443443	-1\\
-6	-0.577583374434329\\
-7	-0.721226237136194\\
-8	-0.888409365528357\\
-8.61529114494908	-1\\
-8	-1.18922752215334\\
-7	-1.63766315416911\\
-6.52089639872106	-2\\
-6	-2.57653271980143\\
-5.78062054649739	-3\\
-6	-3.16097444408104\\
-7	-3.75700541561065\\
-7.46859511242705	-4\\
0.0716357670628988	5\\
-3.10252541213575	-4\\
-3	-4.13886926218605\\
-2.6883287394854	-4\\
-3	-3.89767629852817\\
-3.10252541213575	-4\\
0.0716357670628988	5\\
5.16136575297503	-4\\
5	-4.20143435320504\\
4.8216732488055	-4\\
5	-3.78012446841286\\
5.16136575297503	-4\\
0.0716357670628988	5\\
9.71861064848558	-4\\
10	-4.41269268294896\\
10.9559543963957	-4\\
10	-3.49703135501925\\
9.71861064848558	-4\\
0.0716357670628988	7\\
-9.01486068317343	-3\\
-9	-3.00580323760902\\
-8	-3.56603187206515\\
-7.67805917808053	-3\\
-8	-2.59705315706596\\
-9	-2.99475490808004\\
-9.01486068317343	-3\\
0.0716357670628988	11\\
4.40979857759442	-3\\
4	-3.34838822356262\\
3.68066275043826	-3\\
3.9484479440966	-2\\
3.50305248260607	-1\\
4	-0.719491746117574\\
5	-0.515151515151518\\
5.57758337443443	-1\\
5	-1.52571753752065\\
4.0742138515101	-2\\
4.40979857759442	-3\\
0.0716357670628988	7\\
7.67805917808053	-3\\
8	-3.56603187206514\\
9	-3.00580323760902\\
9.01486068317342	-3\\
9	-2.99475490808004\\
8	-2.59705315706596\\
7.67805917808053	-3\\
0.0716357670628988	5\\
-11.9796466830443	-2\\
-11	-2.31454478746278\\
-10.8096505858569	-2\\
-11	-1.63908021494924\\
-11.9796466830443	-2\\
0.0716357670628988	9\\
-3.9484479440966	-2\\
-3	-2.5719851485921\\
-2.4285509120953	-2\\
-2	-1.02990132806639\\
-1.97016197325727	-1\\
-2	-0.970161973257266\\
-3	-0.678614147346601\\
-3.50305248260607	-1\\
-3.9484479440966	-2\\
0.0716357670628988	5\\
10.8096505858569	-2\\
11	-2.31454478746278\\
11.9796466830443	-2\\
11	-1.63908021494925\\
10.8096505858569	-2\\
0.0716357670628988	11\\
-5.61050055175708	1\\
-5	0.490242835160847\\
-4	0.613778883187537\\
-3.23246476513849	1\\
-3.79495620923596	2\\
-3.77951546472625	3\\
-4	3.22278938817474\\
-4.33219765438626	3\\
-4.23488991522155	2\\
-5	1.5530976141067\\
-5.61050055175708	1\\
0.0716357670628988	5\\
-2.68538018533021	1\\
-2	0.706627741543057\\
-1.70662774154308	1\\
-2	1.29607710252813\\
-2.68538018533021	1\\
0.0716357670628988	7\\
3.23246476513848	1\\
3	0.875280000206078\\
2.68538018533022	1\\
2.40393470196491	2\\
3	2.63112796262539\\
3.79495620923596	2\\
3.23246476513848	1\\
0.0716357670628988	15\\
-10.3316670020207	2\\
-10	1.40701706374869\\
-9	1.4488258724217\\
-8	1.58834058155076\\
-7	1.92257561368253\\
-6.88590083503476	2\\
-6	2.74769903057419\\
-5.84617794304094	3\\
-6	3.09498508175161\\
-7	3.55591270045768\\
-7.45859914615041	3\\
-8	2.2677165701536\\
-9	2.45090639847359\\
-10	2.58161712220823\\
-10.3316670020207	2\\
0.0716357670628988	15\\
6.88590083503474	2\\
7	1.92198660059549\\
8	1.58425304314685\\
9	1.44191395631929\\
10	1.39771877125045\\
10.3441482735256	2\\
10	2.58161712220823\\
9	2.4509063984736\\
8	2.26771657015361\\
7.45859914615041	3\\
7	3.55591270045768\\
6	3.09498508175161\\
5.84617794304094	3\\
6	2.74769903057419\\
6.88590083503474	2\\
0.0716357670628988	5\\
-2.17590782242585	3\\
-2	2.82599527408256\\
-1.75258580290383	3\\
-2	3.25466186550882\\
-2.17590782242585	3\\
0.0716357670628988	5\\
-9.21010873242975	4\\
-9	3.66487625457181\\
-8.21642737074427	4\\
-9	4.31984932471111\\
-9.21010873242975	4\\
0.0716357670628988	5\\
8.21642737074427	4\\
9	3.6648762545718\\
9.21010873242975	4\\
9	4.31984932471112\\
8.21642737074427	4\\
0.0716357670628988	5\\
-12.0217698360016	5\\
-12	4.97094108438231\\
-11.8144290952236	5\\
-12	5.03981164561195\\
-12.0217698360016	5\\
0.0716357670628988	5\\
-7.23196107733943	5\\
-7	4.65915023901278\\
-6.57247006490823	5\\
-7	5.33464861008563\\
-7.23196107733943	5\\
0.0716357670628988	5\\
6.57247006490823	5\\
7	4.65915023901278\\
7.23196107733943	5\\
7	5.33464861008563\\
6.57247006490823	5\\
0.0716357670628988	5\\
11.8144290952235	5\\
12	4.97094108438231\\
12.0217698360016	5\\
12	5.03981164561196\\
11.8144290952235	5\\
0.0716357670628988	5\\
-10.0124105821439	7\\
-10	6.98507366684412\\
-9.95932604692005	7\\
-10	7.02551116577901\\
-10.0124105821439	7\\
0.0716357670628988	5\\
6.56986444407467	7\\
7	6.67910179975452\\
7.27761785760116	7\\
7	7.43638014794303\\
6.56986444407467	7\\
0.0716357670628988	5\\
9.95932604692006	7\\
10	6.98507366684412\\
10.0124105821439	7\\
10	7.025511165779\\
9.95932604692006	7\\
0.0716357670628988	5\\
7.69769450850484	8\\
8	7.82299698325682\\
8.15916396345708	8\\
8	8.29068912416645\\
7.69769450850484	8\\
0.0716357670628988	5\\
8.91967868202081	9\\
9	8.96122420855912\\
9.03569840777578	9\\
9	9.07301484708571\\
8.91967868202081	9\\
0.0882947088286231	5\\
7.8861201590223	-8\\
8	-8.10548792016431\\
8.27584073372837	-8\\
8	-7.70513981574297\\
7.8861201590223	-8\\
0.0882947088286231	5\\
6.7703329749791	-7\\
7	-7.20843006528734\\
7.46142660379421	-7\\
7	-6.54105973346359\\
6.7703329749791	-7\\
0.0882947088286231	5\\
-9.63041192135122	-6\\
-9	-6.26815354764849\\
-8.75708916555924	-6\\
-9	-5.51675027729484\\
-9.63041192135122	-6\\
0.0882947088286231	5\\
5.64569405490095	-6\\
6	-6.31070913672297\\
6.56187535250809	-6\\
6	-5.47847714602472\\
5.64569405490095	-6\\
0.0882947088286231	5\\
8.75708916555923	-6\\
9	-6.26815354764849\\
9.63041192135123	-6\\
9	-5.51675027729483\\
8.75708916555923	-6\\
0.0882947088286231	5\\
-8.41809838190519	-5\\
-8	-5.19776136637866\\
-7.83167634841029	-5\\
-8	-4.73511390125882\\
-8.41809838190519	-5\\
0.0882947088286231	65\\
4.48507951302135	-5\\
5	-5.42346973544753\\
5.59333366086576	-5\\
6	-4.68416622912658\\
6.99335588957722	-4\\
6	-3.39041889929654\\
5.46792868114118	-3\\
5.9831074725511	-2\\
5	-1.65714692190082\\
4.33076034687837	-2\\
4.64621457322246	-3\\
5	-3.46763131622442\\
5.3907031987492	-4\\
5	-4.48771839553441\\
4.56823036592516	-4\\
4	-3.54937610698119\\
3.49643460050315	-3\\
3.77023998154063	-2\\
3.23750055434295	-1\\
4	-0.56959763234308\\
5	-0.393939393939396\\
5.72197921804304	-1\\
6	-1.97724944070268\\
7	-1.22523248591187\\
7.52325367217893	-1\\
8	-0.762787014920048\\
9	-0.444135741557935\\
10	-0.202419762116913\\
10.9090909090909	0\\
10	0.204034410741149\\
9	0.337996668777346\\
8	0.407839648759996\\
7	0.432875024463063\\
6	0.425458914428534\\
5.46422889587054	1\\
5	1.42011657864346\\
4.00722245465557	2\\
4.03078573631679	3\\
4.42075843126391	4\\
4	4.26524132349827\\
3.78136503486052	4\\
3	3.27949126355681\\
2.11171250398194	3\\
3	2.78890995328173\\
3.99369526154495	2\\
3.53740466792561	1\\
3	0.711676261849801\\
2.27267189535279	1\\
2.25491837745614	2\\
2	2.91045342145949\\
1.65497003500333	2\\
1	1.39083547936665\\
0.705866800304623	1\\
0	0.54545454545465\\
-0.545454545454563	0\\
0	-0.603291657860416\\
0.522895496760457	-1\\
1	-1.68436764017359\\
1.34534865009553	-2\\
2	-2.38629980870309\\
2.64980020254967	-3\\
3	-3.83150604169906\\
3.19584787067136	-4\\
4	-4.57082014150835\\
4.48507951302135	-5\\
0.0882947088286231	5\\
7.83167634841029	-5\\
8	-5.19776136637866\\
8.41809838190519	-5\\
8	-4.73511390125882\\
7.83167634841029	-5\\
0.0882947088286231	5\\
-10.0645654351795	-4\\
-10	-4.02787338263254\\
-9.98099488217858	-4\\
-10	-3.96602935289877\\
-10.0645654351795	-4\\
0.0882947088286231	11\\
-6.99335588957721	-4\\
-6	-4.68416622912657\\
-5.3907031987492	-4\\
-5	-3.46763131622441\\
-4.64621457322247	-3\\
-4.33076034687837	-2\\
-5	-1.65714692190081\\
-5.9831074725511	-2\\
-5.46792868114118	-3\\
-6	-3.39041889929654\\
-6.99335588957721	-4\\
0.0882947088286231	5\\
9.98099488217858	-4\\
10	-4.02787338263253\\
10.0645654351795	-4\\
10	-3.96602935289878\\
9.98099488217858	-4\\
0.0882947088286231	5\\
-8.31517088031461	-3\\
-8	-3.17643377909437\\
-7.89965011042795	-3\\
-8	-2.87440029831957\\
-8.31517088031461	-3\\
0.0882947088286231	5\\
7.89965011042795	-3\\
8	-3.17643377909437\\
8.31517088031459	-3\\
8	-2.87440029831957\\
7.89965011042795	-3\\
0.0882947088286231	7\\
-3.77023998154062	-2\\
-3	-2.46451239947885\\
-2.53592293846093	-2\\
-2.49509168020776	-1\\
-3	-0.848267684183289\\
-3.23750055434295	-1\\
-3.77023998154062	-2\\
0.0882947088286231	7\\
-7.52325367217894	-1\\
-7	-1.22523248591188\\
-6	-1.97724944070269\\
-5.72197921804304	-1\\
-6	-0.721979218042972\\
-7	-0.901532796420331\\
-7.52325367217894	-1\\
0.0882947088286231	5\\
2.49509168020776	-1\\
2	-1.21792161701632\\
1.80411087448333	-1\\
2	-0.848194459976401\\
2.49509168020776	-1\\
0.0882947088286231	11\\
-5.46371815123153	1\\
-5	0.612803543951102\\
-4	0.767223603984465\\
-3.53740466792562	1\\
-3.99369526154496	2\\
-3.97956704788476	3\\
-4	3.02064654963082\\
-4.03078573631679	3\\
-4.00722245465557	2\\
-5	1.42011657864346\\
-5.46371815123153	1\\
0.0882947088286231	5\\
-2.27267189535278	1\\
-2	0.883284676928849\\
-1.88328467692886	1\\
-2	1.11779141919314\\
-2.27267189535278	1\\
0.0882947088286231	7\\
-10.1012596783442	2\\
-10	1.81895919394278\\
-9	1.86191108006427\\
-8.14891754072647	2\\
-9	2.11296825166831\\
-10	2.17757076331221\\
-10.1012596783442	2\\
0.0882947088286231	7\\
8.14891754072642	2\\
9	1.86017939676944\\
10	1.81612037638846\\
10.1050702761131	2\\
10	2.17757076331221\\
9	2.11296825166832\\
8.14891754072642	2\\
0.0882947088286231	5\\
-7.24837104060863	3\\
-7	2.41735432388844\\
-6.33577851611397	3\\
-7	3.30107473391357\\
-7.24837104060863	3\\
0.0882947088286231	5\\
6.33577851611397	3\\
7	2.41735432388844\\
7.24837104060863	3\\
7	3.30107473391357\\
6.33577851611397	3\\
0.0882947088286231	5\\
4.81864334359291	5\\
5	4.69167070472386\\
5.21159749886813	5\\
5	5.2056950675295\\
4.81864334359291	5\\
0.0882947088286231	5\\
5.91245678780018	6\\
6	5.90955869504858\\
6.07286985709121	6\\
6	6.09372519490029\\
5.91245678780018	6\\
0.104953650594347	5\\
5.91073650335297	-6\\
6	-6.07827975897023\\
6.14155833210938	-6\\
6	-5.86860803728777\\
5.91073650335297	-6\\
0.104953650594347	5\\
4.77283827149607	-5\\
5	-5.18681742037068\\
5.26175439391174	-5\\
5	-4.77400243786377\\
4.77283827149607	-5\\
0.104953650594347	5\\
-6.61945978181382	-4\\
-6	-4.42664816050923\\
-5.62004064452336	-4\\
-6	-3.61986335451203\\
-6.61945978181382	-4\\
0.104953650594347	5\\
3.55451690026395	-4\\
4	-4.31622216338991\\
4.31478748304481	-4\\
4	-3.75036399039975\\
3.55451690026395	-4\\
0.104953650594347	5\\
5.62004064452336	-4\\
6	-4.42664816050924\\
6.61945978181383	-4\\
6	-3.61986335451203\\
5.62004064452336	-4\\
0.104953650594347	7\\
-5.15523681578497	-3\\
-5	-3.15513816403597\\
-4.88263056885051	-3\\
-4.58730684224664	-2\\
-5	-1.78857630628098\\
-5.60624280908277	-2\\
-5.15523681578497	-3\\
0.104953650594347	39\\
2.77976024305961	-3\\
3	-3.52293202295254\\
3.31220645056804	-3\\
3.59203201898465	-2\\
3	-1.03081713870943\\
2	-1.46641340626034\\
1.58074230756672	-1\\
2	-0.675093549777135\\
3	-0.969431304176534\\
4	-0.419703518568585\\
5	-0.272727272727274\\
5.86637506165165	-1\\
6	-1.46969473053663\\
6.67092655813034	-1\\
7	-0.717006748733017\\
8	-0.286045130595019\\
9	-0.0211493210265693\\
9.0909090909091	0\\
9	0.0160950794655886\\
8	0.152939868284999\\
7	0.231537803782569\\
6	0.267881538714262\\
5.31728482747848	1\\
5	1.28713554318022\\
4	1.34808554237786\\
3.84234457071274	1\\
3	0.548072523493525\\
2	0.919960850119107\\
1.76151899180223	1\\
1	1.20324850207072\\
0.847040160365606	1\\
0	0.454545454545542\\
-0.454545454545469	0\\
0	-0.502743048217014\\
0.65542715693301	-1\\
1	-1.49426174323755\\
1.55335271824041	-2\\
2	-2.2635597704437\\
2.77976024305961	-3\\
0.104953650594347	7\\
4.8826305688505	-3\\
5	-3.15513816403597\\
5.15523681578498	-3\\
5.60624280908277	-2\\
5	-1.78857630628098\\
4.58730684224664	-2\\
4.8826305688505	-3\\
0.104953650594347	5\\
-3.59203201898465	-2\\
-3	-2.35703965036559\\
-2.64329496482656	-2\\
-3	-1.03081713870943\\
-3.59203201898465	-2\\
0.104953650594347	5\\
-6.67092655813036	-1\\
-6	-1.46969473053664\\
-5.86637506165165	-1\\
-6	-0.866375061651615\\
-6.67092655813036	-1\\
0.104953650594347	7\\
-5.31693575070598	1\\
-5	0.735364252741358\\
-4	0.920668324781393\\
-3.84234457071275	1\\
-4	1.34808554237785\\
-5	1.28713554318022\\
-5.31693575070598	1\\
0.104953650594347	5\\
1.85666242667109	2\\
2	1.32315779097664\\
2.10590205294737	2\\
2	2.37823434860872\\
1.85666242667109	2\\
0.104953650594347	5\\
-7.03814293506684	3\\
-7	2.91052170922809\\
-6.89799391721441	3\\
-7	3.04623676736946\\
-7.03814293506684	3\\
0.104953650594347	5\\
2.77567450302367	3\\
3	2.94669194393808\\
3.27341047882415	3\\
3	3.07058189705358\\
2.77567450302367	3\\
0.104953650594347	5\\
6.8979939172144	3\\
7	2.91052170922808\\
7.03814293506685	3\\
7	3.04623676736947\\
6.8979939172144	3\\
0.121612592360072	5\\
-6.24556367405043	-4\\
-6	-4.1691300918919\\
-5.84937809029752	-4\\
-6	-3.84930780972753\\
-6.24556367405043	-4\\
0.121612592360072	5\\
3.91318592985655	-4\\
4	-4.06162418527148\\
4.06134460016446	-4\\
4	-3.95135187381831\\
3.91318592985655	-4\\
0.121612592360072	5\\
5.84937809029752	-4\\
6	-4.1691300918919\\
6.24556367405044	-4\\
6	-3.84930780972752\\
5.84937809029752	-4\\
0.121612592360072	9\\
2.90972028356955	-3\\
3	-3.21435800420601\\
3.12797830063293	-3\\
3.41382405642868	-2\\
3	-1.32255153400611\\
2	-1.71490519550437\\
1.7613567863853	-2\\
2	-2.14081973218432\\
2.90972028356955	-3\\
0.121612592360072	5\\
-5.22937814561444	-2\\
-5	-2.54724959978142\\
-4.84385333761491	-2\\
-5	-1.92000569066114\\
-5.22937814561444	-2\\
0.121612592360072	5\\
-3.41382405642868	-2\\
-3	-2.24956690125234\\
-2.75066699119219	-2\\
-3	-1.32255153400611\\
-3.41382405642868	-2\\
0.121612592360072	5\\
4.84385333761492	-2\\
5	-2.54724959978142\\
5.22937814561444	-2\\
5	-1.92000569066115\\
4.84385333761492	-2\\
0.121612592360072	25\\
0.787958817105563	-1\\
1	-1.30415584630151\\
1.3573737406501	-1\\
2	-0.50199263957787\\
3	-0.680048825317867\\
4	-0.26980940479409\\
5	-0.151515151515152\\
6	-0.903700507241638\\
7	-0.0935226193999592\\
7.27272727272727	0\\
7	0.0302005831020743\\
6	0.11030416299999\\
5.17034075908643	1\\
5	1.15415450771698\\
4.29411163921058	1\\
4	0.788437966340307\\
3	0.384468785137249\\
2	0.684073452652669\\
1.05867963815269	1\\
1	1.01566152477479\\
0.98821352042659	1\\
0	0.363636363636433\\
-0.363636363636375	0\\
0	-0.402194438573611\\
0.787958817105563	-1\\
0.121612592360072	5\\
-5.17015335018043	1\\
-5	0.857924961531613\\
-4.29411163921059	1\\
-5	1.15415450771698\\
-5.17015335018043	1\\
0.138271534125796	5\\
-3.2356160938727	-2\\
-3	-2.14209415213909\\
-2.85803901755782	-2\\
-3	-1.6142859293028\\
-3.2356160938727	-2\\
0.138271534125796	7\\
1.96936085453018	-2\\
2	-2.01807969392493\\
3	-2.81239136481071\\
3.23561609387271	-2\\
3	-1.61428592930279\\
2	-1.9633969847484\\
1.96936085453018	-2\\
0.138271534125796	19\\
0.920490477278117	-1\\
1	-1.11404994936546\\
1.13400517373349	-1\\
2	-0.328891729378605\\
3	-0.390666346459201\\
4	-0.119915291019596\\
5	-0.0303030303030305\\
5.45454545454546	0\\
5.02339669069437	1\\
5	1.02117347225374\\
4.90304462812821	1\\
4	0.350416873929025\\
3	0.220865046780973\\
2	0.448186055186232\\
1	0.727756509157825\\
0	0.272727272727325\\
-0.272727272727281	0\\
0	-0.301645828930208\\
0.920490477278117	-1\\
0.138271534125796	5\\
-5.02337094965488	1\\
-5	0.980485670321868\\
-4.90304462812821	1\\
-5	1.02117347225374\\
-5.02337094965488	1\\
0.15493047589152	5\\
-3.05740813131673	-2\\
-3	-2.03462140302584\\
-2.96541104392344	-2\\
-3	-1.90602032459948\\
-3.05740813131673	-2\\
0.15493047589152	5\\
2.72580003941988	-2\\
3	-2.19794008713526\\
3.05740813131673	-2\\
3	-1.90602032459948\\
2.72580003941988	-2\\
0.15493047589152	11\\
-0.181818181818188	0\\
0	-0.201097219286806\\
1	-0.783753501183709\\
2	-0.155790819179339\\
3	-0.101283867600534\\
3.63636363636364	0\\
3	0.0572613084246969\\
2	0.212298657719794\\
1	0.430713036032182\\
0	0.181818181818217\\
-0.181818181818188	0\\
0.171589417657245	7\\
-0.0909090909090938	0\\
0	-0.100548609643403\\
1	-0.243233845194944\\
1.81818181818182	0\\
1	0.133669562906539\\
0	0.0909090909091083\\
-0.0909090909090938	0\\
};
\end{axis}

\begin{axis}[%
width=2.147in,
height=1.716in,
at={(2.977in,2.489in)},
scale only axis,
point meta min=0.0210416727331832,
point meta max=0.171589417657245,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-20,
xmax=20,
xtick={-20,-10,0,10,20},
xticklabels={\empty},
ymin=-20,
ymax=20,
ytick={-20,-10,0,10,20},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\sin(\theta) - \sin_{LB} [rad]$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.0210416727382156	2\\
20	-19.9484383193795\\
19.9780676322258	-20\\
0.0210416727382156	111\\
-20	-8.35136331991012\\
-19.4432965596364	-8\\
-19	-7.33176749611213\\
-18	-7.81145124932601\\
-17.6660134004502	-8\\
-17	-8.50885064541399\\
-16	-8.79276377246435\\
-15	-8.7370998100451\\
-14	-8.42673267235218\\
-13.882374374603	-9\\
-14	-9.16681947772369\\
-14.8102068792719	-10\\
-15	-10.2864343783729\\
-16	-10.2298511103445\\
-16.7673246616005	-11\\
-17	-11.474782616544\\
-17.651997412723	-12\\
-17	-12.7725202397729\\
-16	-12.8829699998938\\
-15	-12.7843932470414\\
-14	-12.4195861442015\\
-13.9049453159478	-13\\
-14	-13.1195466113085\\
-14.8451910164759	-14\\
-15	-14.2056830487154\\
-15.7635558446999	-15\\
-16	-15.3456271890571\\
-16.6281232147636	-16\\
-17	-16.6679389893361\\
-17.3159677593895	-17\\
-17	-17.3834527522524\\
-16	-17.1417383065747\\
-15.6227648901417	-17\\
-15	-16.8017243370758\\
-14	-16.3311789726006\\
-13.5080665943594	-16\\
-13	-15.7083374989904\\
-12.1144151367311	-15\\
-12	-14.9213259716261\\
-11	-14.0137666183298\\
-10.988144055948	-14\\
-10	-13.000067911121\\
-9.99994704620226	-13\\
-9.09380217277418	-12\\
-9	-11.9096516757082\\
-8.94941233724086	-12\\
-8.50031778265175	-13\\
-9	-13.5148613753002\\
-9.5471921001548	-14\\
-10	-14.5094430579243\\
-10.5283635412822	-15\\
-10	-15.9602057945947\\
-9	-15.2076445699196\\
-8.7814699796218	-15\\
-8	-14.2607433261073\\
-7.77551826763935	-14\\
-7	-13.0760889833013\\
-6.94600269830141	-13\\
-6.20850007711145	-12\\
-6	-11.7176208167758\\
-5.54208565241443	-11\\
-5	-10.0873486743901\\
-4.10213788639667	-11\\
-4	-11.1596136084418\\
-3.91368468805785	-11\\
-3.39576761090977	-10\\
-4	-9.47401561119088\\
-4.3691340611947	-9\\
-4	-8.33380503026821\\
-3	-8.9896436700735\\
-2.53557998533793	-8\\
-3	-7.5343956056405\\
-3.3084442200255	-7\\
-3	-6.41346739477098\\
-2	-6.45736531115528\\
-1.60344497560744	-6\\
-1.43683708839309	-5\\
-1.48107015579246	-4\\
-1	-3.4757438072961\\
-0.645806478281145	-3\\
-0.544431363528542	-2\\
-0.135942411743235	-1\\
-0.0909090906473971	0\\
0	0.913125084680604\\
0.0868749151398125	1\\
1	1.28833307885211\\
1.23355549078913	1\\
2	0.233555489688349\\
3	0.163367309520301\\
4	0.452379893806871\\
4.54762010358668	1\\
5	1.12655948982866\\
5.13904549859159	1\\
6	0.139045496866928\\
7	0.173625600692852\\
8	0.213872709521374\\
9	0.261254418816316\\
10	0.317816195188775\\
11	0.386483812437128\\
12	0.471585783688954\\
13	0.579802750493414\\
14	0.722011911836805\\
15	0.917192320832485\\
15.349770777041	1\\
16	1.21322020997915\\
17	1.69841037155196\\
17.4277108676972	2\\
18	2.74278990513918\\
18.1505631871532	3\\
19	3.80741416427833\\
20	3.84205702654799\\
0.0210416727382156	8\\
20	-7.03030055436834\\
19.9267512975974	-7\\
19	-6.36703090158474\\
18.497653111204	-6\\
18.0940341428059	-5\\
18.1557121312346	-4\\
19	-3.52845189596612\\
20	-3.27348033154735\\
0.0210416727382156	8\\
-20	-3.27348033154736\\
-19	-3.52845189596612\\
-18.1557121312346	-4\\
-18.0940341428058	-5\\
-18.497653111204	-6\\
-19	-6.36703090158476\\
-19.9267512975974	-7\\
-20	-7.03030055436833\\
0.0210416727382156	108\\
20	-2.24236064148953\\
19.5295799099001	-2\\
19	-1.53543947302561\\
18.6069147983821	-1\\
18	-0.805651830806831\\
17	-0.618254762954377\\
16	-0.508005995992506\\
15	-0.436813773819182\\
14	-0.388573203271125\\
13	-0.355522783862292\\
12	-0.333786599901253\\
11	-0.321755705082699\\
10	-0.319708108620482\\
9	-0.330514400522743\\
8	-0.36277332744718\\
7	-0.444119022715807\\
6	-0.715192608046612\\
5	-0.118019427009069\\
4	-0.147759084052112\\
3	-0.297419630043925\\
2	-0.170111209064026\\
1.17011120988994	-1\\
1	-1.54942991085348\\
0.544431363528542	-2\\
0.645806478281148	-3\\
1	-3.4757438072961\\
1.48107015579246	-4\\
1.43683708839309	-5\\
1.60344497560744	-6\\
2	-6.45736531115526\\
3	-6.41346739477098\\
3.3084442200255	-7\\
3	-7.5343956056405\\
2.53557998533794	-8\\
3	-8.9896436700735\\
4	-8.33380503026821\\
4.3691340611947	-9\\
4	-9.47401561119088\\
3.39576761090977	-10\\
3.91368468805786	-11\\
4	-11.1596136084418\\
4.10213788639666	-11\\
5	-10.0873486743901\\
5.54208565241443	-11\\
6	-11.7176208167758\\
6.20850007711145	-12\\
6.94600269830144	-13\\
7	-13.0760889833013\\
7.77551826763937	-14\\
8	-14.2607433261073\\
8.78146997962177	-15\\
9	-15.2076445699196\\
10	-15.9602057945947\\
10.5283635412822	-15\\
10	-14.5094430579243\\
9.54719210015482	-14\\
9	-13.5148613753002\\
8.50031778265175	-13\\
8.94941233724087	-12\\
9	-11.9096516757083\\
9.09380217277417	-12\\
9.99994704620225	-13\\
10	-13.000067911121\\
10.988144055948	-14\\
11	-14.0137666183298\\
12	-14.9213259716261\\
12.1144151367311	-15\\
13	-15.7083374989904\\
13.5080665943595	-16\\
14	-16.3311789726005\\
15	-16.8017243370758\\
15.6227648901417	-17\\
16	-17.1417383065746\\
16.2755479002133	-17\\
16	-16.7841272608873\\
15.6476041930415	-16\\
15	-15.4098356983086\\
14.7236690857573	-15\\
14	-14.3171664713524\\
13.7546954363913	-14\\
13	-13.2768645268026\\
12.7700288281516	-13\\
12	-12.2558204591267\\
11.7776266651212	-12\\
12	-11.0182302060122\\
13	-11.7943075348453\\
13.4300935748057	-12\\
14	-12.4195861442016\\
15	-12.7843932470414\\
16	-12.8829699998939\\
17	-12.7725202397729\\
17.6519974127229	-12\\
17	-11.4747826165441\\
16.7673246616004	-11\\
16	-10.2298511103445\\
15	-10.286434378373\\
14.8102068792719	-10\\
14	-9.16681947772371\\
13.882374374603	-9\\
14	-8.42673267235211\\
15	-8.73709981004502\\
16	-8.79276377246429\\
17	-8.50885064541397\\
17.6660134004502	-8\\
18	-7.81145124932603\\
19	-7.33176749611214\\
19.4432965596364	-8\\
20	-8.35136331991012\\
0.0210416727382156	16\\
-20	3.84205702635482\\
-19	3.80741416395954\\
-18.1505631882113	3\\
-18	2.74278990243305\\
-17.427710871636	2\\
-17	1.69841036838972\\
-16	1.2132202074247\\
-15.3497707848581	1\\
-16	0.886872560951881\\
-17	0.650573415205263\\
-18	0.208750859925061\\
-18.2727272727273	0\\
-18.6069147983821	-1\\
-19	-1.53543947302564\\
-19.5295799099001	-2\\
-20	-2.24236064148953\\
0.0210416727382156	197\\
20	5.18079619418594\\
19	5.88599602933341\\
18.9480768770273	6\\
18.2799507067474	7\\
18	7.16001468550811\\
17	7.75905626032767\\
16.6160303351867	8\\
17	8.39466410130996\\
17.6545109294182	9\\
18	9.6492884044138\\
18.2112533770747	10\\
18.3386566789849	11\\
18.0803640027324	12\\
18	12.2681176304631\\
17.7215219685005	13\\
18	13.3476134270887\\
18.6794087556748	14\\
19	14.5853691655276\\
19.3111745428122	15\\
19.4319679225571	16\\
19	16.7629623048194\\
18.8823385174646	17\\
18	17.1698888342372\\
17.8316090173342	17\\
17	16.3977654420185\\
16.6047581165373	16\\
16	15.5226407139491\\
15.4799635427985	15\\
15	14.6009552031055\\
14.4015241625604	14\\
14	13.654146818838\\
13.3481695792504	13\\
13	12.6920920413266\\
12.3100685567945	12\\
12	11.7199075956565\\
11.2821168564114	11\\
11	10.7404162263413\\
10.2614946513647	10\\
10	9.75515894676995\\
9.13620671634687	10\\
9.9405147005666	11\\
10	11.0952619686982\\
10.7045876746637	12\\
11	12.4865926620435\\
11.3936175357645	13\\
11.9667184671733	14\\
12	14.1004943502627\\
12.3905875338898	15\\
12.5274427589587	16\\
12.1408427405401	17\\
12	17.043220693226\\
11.95359074478	17\\
11	16.4242551234208\\
10.530439331987	16\\
10.575486422275	15\\
10	14.5730172524545\\
9.37323174436485	14\\
9	13.7186696589071\\
8.19183328420943	13\\
8.38033530961809	12\\
8	11.6964119678795\\
7.21362926131216	11\\
7	10.8323857342694\\
6.46483262168695	11\\
6.96686434134201	12\\
7	12.0893989062207\\
7.40185261910384	13\\
7.76891996053112	14\\
8	14.9704403283816\\
8.00868059815653	15\\
8	15.1336406512022\\
7.87455223676486	16\\
7	16.1408169560159\\
6.81534798393687	16\\
6.71718603988691	15\\
6	14.4782912921034\\
5.37462023535031	14\\
5.4293090256427	13\\
5	12.6917396221129\\
4.07711818000533	12\\
4.1923123207849	11\\
4.38182481044144	10\\
4	9.73947599578327\\
3.33853101254534	10\\
3.57245445243655	11\\
3.77940077588222	12\\
3.91913774146703	13\\
3.83406561305771	14\\
3	14.7240019293639\\
2.81305184376267	14\\
2.68993038614333	13\\
2.64762724320084	12\\
2.66350666562295	11\\
2	10.530139304155\\
1.30145698196409	10\\
1.28986603933583	9\\
1.31467029721498	8\\
1.40227948085704	7\\
1.66575192180433	6\\
1	5.72632469963525\\
0.0683710915284593	5\\
0.0476445011559902	4\\
0.0337172496166368	3\\
0	2.65062341179003\\
-0.0337172496166376	3\\
-0.0476445011559907	4\\
-0.0683710915284601	5\\
-1	5.72632469963525\\
-1.66575192180433	6\\
-1.40227948085704	7\\
-1.31467029721499	8\\
-1.28986603933584	9\\
-1.30145698196409	10\\
-2	10.530139304155\\
-2.66350666562296	11\\
-2.64762724320084	12\\
-2.68993038614334	13\\
-2.81305184376268	14\\
-3	14.7240019293638\\
-3.83406561305776	14\\
-3.91913774146709	13\\
-3.77940077588226	12\\
-3.57245445243657	11\\
-3.33853101254535	10\\
-4	9.73947599578328\\
-4.38182481044143	10\\
-4.19231232078489	11\\
-4.07711818000532	12\\
-5	12.6917396221129\\
-5.42930902564268	13\\
-5.37462023535029	14\\
-6	14.4782912921035\\
-6.71718603988689	15\\
-6.81534798393685	16\\
-7	16.1408169560159\\
-7.87455223676491	16\\
-8	15.1336406512025\\
-8.00868059815655	15\\
-8	14.9704403283815\\
-7.76891996053112	14\\
-7.40185261910384	13\\
-7	12.0893989062207\\
-6.96686434134202	12\\
-6.46483262168697	11\\
-7	10.8323857342694\\
-7.21362926131216	11\\
-8	11.6964119678795\\
-8.38033530961809	12\\
-8.19183328420943	13\\
-9	13.7186696589071\\
-9.37323174436484	14\\
-10	14.5730172524545\\
-10.575486422275	15\\
-10.530439331987	16\\
-11	16.4242551234208\\
-11.9535907447801	17\\
-12	17.043220693226\\
-12.14084274054	17\\
-12.5274427589588	16\\
-12.3905875338898	15\\
-12	14.1004943502627\\
-11.9667184671733	14\\
-11.3936175357645	13\\
-12	12.8854013117447\\
-12.1349441799574	13\\
-13	13.8286762256846\\
-13.206431749605	14\\
-14	14.7606417665138\\
-14.2978645664563	15\\
-15	15.6722236918054\\
-15.4279159116504	16\\
-16	16.5457314787088\\
-16.641114067997	17\\
-17	17.3395941220002\\
-18	17.742907196448\\
-18.8823385174646	17\\
-19	16.7629623048194\\
-19.4319679225571	16\\
-19.3111745428122	15\\
-19	14.5853691655275\\
-18.6794087556748	14\\
-18	13.3476134270887\\
-17.7215219685005	13\\
-18	12.2681176304631\\
-18.0803640027324	12\\
-18.338656678985	11\\
-18.2112533770748	10\\
-18	9.64928840441361\\
-17.6545109294184	9\\
-17	8.39466410130983\\
-16.6160303351869	8\\
-17	7.75905626032774\\
-18	7.16001468550812\\
-18.2799507067474	7\\
-18.9480768770273	6\\
-19	5.88599602933341\\
-20	5.18079619418593\\
0.0210416727382156	5\\
-12.9553593034877	-12\\
-13	-12.0541992891303\\
-13.4300935748057	-12\\
-13	-11.7943075348453\\
-12.9553593034877	-12\\
0.0210416727382156	5\\
-7.852517414226	-11\\
-8	-11.144428042522\\
-8.23935069411502	-11\\
-8	-10.7492513663195\\
-7.852517414226	-11\\
0.0210416727382156	5\\
8.23935069411502	-11\\
8	-11.144428042522\\
7.852517414226	-11\\
8	-10.7492513663195\\
8.23935069411502	-11\\
0.0210416727382156	5\\
11.9838503486549	-11\\
11	-11.2444213107076\\
10.7803375775778	-11\\
11	-10.2374225729679\\
11.9838503486549	-11\\
0.0210416727382156	5\\
-6.69968748521194	-10\\
-7	-10.2721379191931\\
-7.41971520544663	-10\\
-7	-9.52326455485546\\
-6.69968748521194	-10\\
0.0210416727382156	5\\
7.41971520544664	-10\\
7	-10.2721379191931\\
6.69968748521194	-10\\
7	-9.52326455485545\\
7.41971520544664	-10\\
0.0210416727382156	5\\
10.7818727634139	-10\\
10	-10.2390520397099\\
9.7791447575628	-10\\
10	-9.38364006775027\\
10.7818727634139	-10\\
0.0210416727382156	5\\
9.63945844353917	-9\\
9	-9.23834013807682\\
8.77399660716963	-9\\
9	-8.49303278494002\\
9.63945844353917	-9\\
0.0210416727382156	7\\
-11.8253534045314	-8\\
-12	-8.23036439591067\\
-13	-8.02847952702755\\
-13.2280468168712	-8\\
-13	-7.92550745028562\\
-12	-7.4335695305658\\
-11.8253534045314	-8\\
0.0210416727382156	5\\
8.52942941833744	-8\\
8	-8.24213052259806\\
7.76382901592426	-8\\
8	-7.58124666334399\\
8.52942941833744	-8\\
0.0210416727382156	7\\
13.2280468168713	-8\\
13	-8.02847952702757\\
12	-8.23036439591068\\
11.8253534045314	-8\\
12	-7.43356953056575\\
13	-7.92550745028557\\
13.2280468168713	-8\\
0.0210416727382156	5\\
-10.9398789804637	-7\\
-11	-7.08057527126458\\
-11.3511001135253	-7\\
-11	-6.84511297416381\\
-10.9398789804637	-7\\
0.0210416727382156	5\\
-4.8729418398418	-7\\
-5	-7.09321171696249\\
-5.0913043940102	-7\\
-5	-6.90092556222583\\
-4.8729418398418	-7\\
0.0210416727382156	5\\
5.0913043940102	-7\\
5	-7.09321171696249\\
4.8729418398418	-7\\
5	-6.90092556222584\\
5.0913043940102	-7\\
0.0210416727382156	5\\
7.43897015144598	-7\\
7	-7.25138533241503\\
6.7458576565902	-7\\
7	-6.65614919183371\\
7.43897015144598	-7\\
0.0210416727382156	5\\
11.3511001135253	-7\\
11	-7.08057527126459\\
10.9398789804637	-7\\
11	-6.84511297416379\\
11.3511001135253	-7\\
0.0210416727382156	5\\
-8.81782793535159	-6\\
-9	-6.23482400621285\\
-9.64242977358495	-6\\
-9	-5.67007149984725\\
-8.81782793535159	-6\\
0.0210416727382156	5\\
6.36125347745627	-6\\
6	-6.26886518913272\\
5.71302628924714	-6\\
6	-5.72211875540774\\
6.36125347745627	-6\\
0.0210416727382156	5\\
9.64242977358498	-6\\
9	-6.23482400621286\\
8.81782793535158	-6\\
9	-5.67007149984723\\
9.64242977358498	-6\\
0.0210416727382156	5\\
5.29231894538299	-5\\
5	-5.3016864591944\\
4.64332407917123	-5\\
5	-4.7817670643909\\
5.29231894538299	-5\\
0.0210416727382156	5\\
-9.98926214450906	-4\\
-10	-4.01882191666518\\
-10.0658679416258	-4\\
-10	-3.97951725788672\\
-9.98926214450906	-4\\
0.0210416727382156	5\\
-5.77189210493441	-4\\
-6	-4.30424162391119\\
-6.38208836430772	-4\\
-6	-3.8112330180269\\
-5.77189210493441	-4\\
0.0210416727382156	5\\
4.22973022858922	-4\\
4	-4.37199626310678\\
3.42132336281716	-4\\
4	-3.83670796668311\\
4.22973022858922	-4\\
0.0210416727382156	5\\
6.38208836430772	-4\\
6	-4.3042416239112\\
5.7718921049344	-4\\
6	-3.8112330180269\\
6.38208836430772	-4\\
0.0210416727382156	5\\
10.0658679416258	-4\\
10	-4.01882191666518\\
9.98926214450906	-4\\
10	-3.97951725788672\\
10.0658679416258	-4\\
0.0210416727382156	9\\
3.17194814034649	-3\\
3	-3.59372723473614\\
2.81821897154635	-3\\
2	-2.19063310626145\\
1.46426901381117	-2\\
2	-1.83754022856477\\
3	-1.70258036812504\\
3.19137511125474	-2\\
3.17194814034649	-3\\
0.0210416727382156	5\\
-4.92632812954664	-2\\
-5	-2.28259846513109\\
-5.14932369663442	-2\\
-5	-1.95696810765895\\
-4.92632812954664	-2\\
0.0210416727382156	5\\
-2.85650522453172	-2\\
-3	-2.1519356446137\\
-3.19137511125474	-2\\
-3	-1.70258036812504\\
-2.85650522453172	-2\\
0.0210416727382156	5\\
5.14932369663442	-2\\
5	-2.2825984651311\\
4.92632812954664	-2\\
5	-1.95696810765895\\
5.14932369663442	-2\\
0.0210416727382156	5\\
-4.54762010358668	1\\
-5	0.884848484890906\\
-5.13904549862907	1\\
-5	1.12655948982866\\
-4.54762010358668	1\\
0.0210416727382156	5\\
-9.00868677857258	2\\
-10	1.77897710641011\\
-10.1310411400208	2\\
-10	2.22875242988724\\
-9.00868677857258	2\\
0.0210416727382156	9\\
2.10245680043935	2\\
2	1.76807053391499\\
1.71353177043124	2\\
1.3659306382545	3\\
2	3.32125778521926\\
3	3.21311602110623\\
3.42037388777677	3\\
3	2.89838516420468\\
2.10245680043935	2\\
0.0210416727382156	5\\
10.1310411399885	2\\
10	1.77897710642985\\
9.00868677857256	2\\
10	2.22875242988723\\
10.1310411399885	2\\
0.0210416727382156	7\\
-13.7611997629644	3\\
-14	2.96319734511137\\
-15	2.83776947739183\\
-15.1418624973313	3\\
-15	3.26858195225061\\
-14	3.06262487315265\\
-13.7611997629644	3\\
0.0210416727382156	5\\
-6.99029302125688	3\\
-7	2.98950562088481\\
-7.00507278517607	3\\
-7	3.00566343123036\\
-6.99029302125688	3\\
0.0210416727382156	5\\
-1.36593063825449	3\\
-2	2.88180788740113\\
-2.12514458981148	3\\
-2	3.32125778521926\\
-1.36593063825449	3\\
0.0210416727382156	5\\
7.00507278517607	3\\
7	2.9895056208848\\
6.99029302125688	3\\
7	3.00566343123036\\
7.00507278517607	3\\
0.0210416727382156	7\\
15.1418624972987	3\\
15	2.83776947732589\\
14	2.96319734510881\\
13.7611997629645	3\\
14	3.06262487315264\\
15	3.2685819522506\\
15.1418624972987	3\\
0.0210416727382156	5\\
4.28645403782244	4\\
4	3.58188426707785\\
3.78843516340225	4\\
4	4.28489451084898\\
4.28645403782244	4\\
0.0210416727382156	5\\
-11.3797950404069	5\\
-12	4.78903552467413\\
-12.1889959890121	5\\
-12	5.3396980085785\\
-11.3797950404069	5\\
0.0210416727382156	5\\
-1.77024308457945	5\\
-2	4.79332802892165\\
-2.70474959315007	5\\
-2	5.61192334509711\\
-1.77024308457945	5\\
0.0210416727382156	5\\
2.70474959315008	5\\
2	4.79332802892165\\
1.77024308457945	5\\
2	5.6119233450971\\
2.70474959315008	5\\
0.0210416727382156	5\\
5.24822782371142	5\\
5	4.71545558190972\\
4.71700883565166	5\\
5	5.36697165821353\\
5.24822782371142	5\\
0.0210416727382156	5\\
12.1889959890121	5\\
12	4.78903552467412\\
11.3797950404069	5\\
12	5.33969800857852\\
12.1889959890121	5\\
0.0210416727382156	5\\
-13.3730208410106	6\\
-14	5.80447948311575\\
-14.2103036012527	6\\
-14	6.37906856959067\\
-13.3730208410106	6\\
0.0210416727382156	5\\
-3.65266026291466	6\\
-4	5.72306285160547\\
-4.36002315244228	6\\
-4	6.63169230067501\\
-3.65266026291466	6\\
0.0210416727382156	5\\
4.36002315244228	6\\
4	5.72306285160547\\
3.65266026291466	6\\
4	6.63169230067501\\
4.36002315244228	6\\
0.0210416727382156	5\\
6.2348764830791	6\\
6	5.7535314227954\\
5.6352208039521	6\\
6	6.4617844616026\\
6.2348764830791	6\\
0.0210416727382156	5\\
14.2103036012528	6\\
14	5.80447948311573\\
13.3730208410105	6\\
14	6.37906856959071\\
14.2103036012528	6\\
0.0210416727382156	5\\
-15.1379082763737	7\\
-16	6.70864821788757\\
-16.4366862507466	7\\
-16	7.60352105807636\\
-15.1379082763737	7\\
0.0210416727382156	5\\
-9.9319802275177	7\\
-10	6.97265247948112\\
-10.0266694764063	7\\
-10	7.0599259289042\\
-9.9319802275177	7\\
0.0210416727382156	5\\
7.23254823801273	7\\
7	6.76683360927718\\
6.54058572632119	7\\
7	7.5727667923881\\
7.23254823801273	7\\
0.0210416727382156	5\\
10.0266694764063	7\\
10	6.97265247948113\\
9.93198022751771	7\\
10	7.0599259289042\\
10.0266694764063	7\\
0.0210416727382156	5\\
16.4366862507466	7\\
16	6.70864821788754\\
15.1379082763736	7\\
16	7.60352105807644\\
16.4366862507466	7\\
0.0210416727382156	5\\
-4.82541448429769	8\\
-5	7.91792166351788\\
-5.10721799957911	8\\
-5	8.34678942835453\\
-4.82541448429769	8\\
0.0210416727382156	5\\
-2.76983141568896	8\\
-3	7.89722389166501\\
-3.17089347564569	8\\
-3	8.70483205385867\\
-2.76983141568896	8\\
0.0210416727382156	5\\
3.17089347564569	8\\
3	7.89722389166501\\
2.76983141568896	8\\
3	8.70483205385868\\
3.17089347564569	8\\
0.0210416727382156	5\\
5.10721799957911	8\\
5	7.91792166351788\\
4.82541448429769	8\\
5	8.34678942835453\\
5.10721799957911	8\\
0.0210416727382156	5\\
8.23695390414522	8\\
8	7.76916633263491\\
7.42959181630651	8\\
8	8.70478944038775\\
8.23695390414522	8\\
0.0210416727382156	5\\
-12.6973201944922	9\\
-13	8.90227606054278\\
-13.1081554292396	9\\
-13	9.26232460906175\\
-12.6973201944922	9\\
0.0210416727382156	7\\
-5.39084921873648	9\\
-6	8.73934221920396\\
-6.32422030838181	9\\
-6.02353139825779	10\\
-6	10.1210979060048\\
-5.94569658248192	10\\
-5.39084921873648	9\\
0.0210416727382156	7\\
6.32422030838181	9\\
6	8.73934221920395\\
5.39084921873647	9\\
5.94569658248191	10\\
6	10.1210979060048\\
6.0235313982578	10\\
6.32422030838181	9\\
0.0210416727382156	5\\
9.24666146058006	9\\
9	8.76480004468448\\
8.29723809763467	9\\
9	9.86494465588797\\
9.24666146058006	9\\
0.0210416727382156	5\\
13.1081554292396	9\\
13	8.90227606054278\\
12.6973201944922	9\\
13	9.26232460906176\\
13.1081554292396	9\\
0.0210416727382156	5\\
-15.3437254459802	11\\
-16	10.7667182318644\\
-16.3493867182216	11\\
-16	11.5785098138224\\
-15.3437254459802	11\\
0.0210416727382156	5\\
-9.94051470056662	11\\
-10	10.9853021275062\\
-10.0168005791464	11\\
-10	11.0952619686982\\
-9.94051470056662	11\\
0.0210416727382156	5\\
16.3493867182215	11\\
16	10.7667182318644\\
15.3437254459802	11\\
16	11.5785098138224\\
16.3493867182215	11\\
0.0210416727382156	5\\
-16.5875343168046	12\\
-17	11.7845153915598\\
-17.8355992577919	12\\
-17	12.4181492593195\\
-16.5875343168046	12\\
0.0210416727382156	5\\
-10.7045876746637	12\\
-11	11.9362924335231\\
-11.0737558153032	12\\
-11	12.4865926620434\\
-10.7045876746637	12\\
0.0210416727382156	5\\
17.8355992577919	12\\
17	11.7845153915598\\
16.5875343168046	12\\
17	12.4181492593195\\
17.8355992577919	12\\
0.037083345464227	5\\
-14.2063297833315	-14\\
-14	-14.4798147731337\\
-13.1809142244317	-14\\
-14	-13.7850618932515\\
-14.2063297833315	-14\\
0.037083345464227	203\\
-13.3757764489717	-13\\
-13	-13.9087165812164\\
-12	-13.2704238678684\\
-11.6685483448505	-13\\
-11	-12.5287250246738\\
-10.4091362695884	-12\\
-10	-11.6834717988888\\
-9.29439109278674	-11\\
-9	-10.7536302610586\\
-8.27536778066523	-10\\
-8	-9.75304578318408\\
-7.32274433748566	-9\\
-7	-8.6915089090817\\
-6.73306870678886	-9\\
-6.09563075167293	-10\\
-6	-10.204226093679\\
-5.85800218280521	-10\\
-5.13196062755793	-9\\
-5	-8.83274198376866\\
-4.44670517811122	-8\\
-5	-7.55958227439748\\
-5.54813195301693	-7\\
-5	-6.40522177864584\\
-4.23722578492255	-7\\
-4	-7.32860733800778\\
-3.81206667473756	-7\\
-3.21039406808012	-6\\
-3	-5.68530138710205\\
-2	-5.28111442846931\\
-1.87367417945131	-5\\
-2	-4.56401050672405\\
-3	-4.23927151799784\\
-3.08491243795944	-4\\
-3	-3.92170093278714\\
-2	-3.8897044835231\\
-1.13561640881719	-3\\
-1.03494614474307	-2\\
-1	-1.9674978236911\\
-0.271884831759697	-1\\
-0.181818181582658	0\\
-0.115479040911049	1\\
-0.395974339138613	2\\
-1	2.77638082038289\\
-2	2.76361577458617\\
-2.25028917985176	3\\
-2	3.64251557102586\\
-1	3.43259901115867\\
-0.660225461961653	4\\
-0.573269216712414	5\\
-1	5.33269159552485\\
-1.35280832509125	5\\
-2	4.41783524176385\\
-3	4.77335263398561\\
-3.34795724154543	5\\
-4	5.42694585535539\\
-4.74498044365342	6\\
-4.16411155843919	7\\
-4	7.53084491610877\\
-3.77002309522514	7\\
-3.28126480289685	6\\
-3	5.50396063515919\\
-2.46223022454175	6\\
-2.12154312052577	7\\
-3	7.54153654519201\\
-3.76232126822019	8\\
-3.51295810397924	9\\
-4	9.33640051959283\\
-4.65402562972146	9\\
-4.23662034015876	8\\
-5	7.64111036169291\\
-5.46881346209225	8\\
-6	8.43989309099291\\
-6.69669140207694	9\\
-6.41515025638137	10\\
-7	10.4985522139787\\
-7.63910980158768	11\\
-8	11.319605296713\\
-8.86955580205343	11\\
-8.25618631480044	10\\
-9	9.78756839641264\\
-9.24051452106139	10\\
-10	10.7190362973344\\
-10.3211589245932	11\\
-11	11.646454573698\\
-11.4093082282949	12\\
-12	12.5646451315381\\
-12.5126464064247	13\\
-13	13.4668581230722\\
-13.6423942671217	14\\
-14	14.3427680684511\\
-14.8178791324651	15\\
-15	15.1743623182656\\
-15.866401135726	15\\
-15.7081847631617	14\\
-15.2461713196247	13\\
-15	12.6865871835352\\
-14.5614360877337	12\\
-14	11.3957708664764\\
-13.6973350300274	11\\
-13	10.3357892832876\\
-12.7076061973192	10\\
-12	9.38860621382299\\
-11.6253285215878	9\\
-12	8.8656905865328\\
-13	8.53518337184194\\
-13.5144332311546	9\\
-14	9.54783520344871\\
-14.5638565597566	10\\
-15	10.4803955864191\\
-16	10.0673722440312\\
-16.1722420147872	10\\
-16	9.68176811695121\\
-15.6762986324891	9\\
-15	8.23364468659827\\
-14.8173199245485	8\\
-14	7.32815850915769\\
-13.6421790063759	7\\
-13	6.58973348272008\\
-12.1597104736668	6\\
-12	5.91847100419417\\
-11	5.34063026316313\\
-10.4704187488231	5\\
-11	4.76648212935941\\
-12	4.42959702851167\\
-12.5110048673615	5\\
-13	5.67202125212034\\
-14	5.35510863041524\\
-14.6936508740962	6\\
-15	6.40511399409262\\
-16	6.03601663503508\\
-16.1169542136004	6\\
-16	5.80143854509751\\
-15.504286148685	5\\
-15	4.64880341174337\\
-14	4.03177850460155\\
-13.9505025416397	4\\
-13	3.61409153067569\\
-12	3.23825530049337\\
-11.3768208878249	3\\
-12	2.85102740042531\\
-13	2.63285835214883\\
-14	2.3976635743161\\
-15	2.09379036660631\\
-15.2487773266397	2\\
-15	1.87828919384333\\
-14	1.46655010016659\\
-13	1.16770235845469\\
-12.3044741998907	1\\
-13	0.881749777149325\\
-14	0.705562569182758\\
-15	0.495849356648506\\
-16	0.212849414628451\\
-16.5454545454545	0\\
-16	-0.90924695822475\\
-15.9017551921038	-1\\
-15	-1.525121333713\\
-14	-1.68825337922208\\
-13	-1.70271360646931\\
-12	-1.65085581197016\\
-11	-1.56346700395184\\
-10.8095563624248	-2\\
-11	-2.37994789808615\\
-12	-2.26320664062652\\
-13	-2.1961460034629\\
-14	-2.180863669982\\
-15	-2.24090275175166\\
-15.6003897591648	-3\\
-15.4268543606302	-4\\
-15	-4.19613350932306\\
-14	-4.31712593007273\\
-13	-4.22698529760871\\
-12.7555369048396	-5\\
-13	-5.44563453569314\\
-14	-5.33425753230003\\
-14.5673512245999	-6\\
-15	-6.99875019932476\\
-15.009439798627	-7\\
-15	-7.00138874716084\\
-14.977323956132	-7\\
-14	-6.96049660266142\\
-13	-6.78714201576902\\
-12	-6.49616300001461\\
-11	-6.08751701489049\\
-10.6458101827562	-7\\
-11	-7.47469156084945\\
-11.4715612873262	-8\\
-12	-8.69702741410045\\
-13	-8.4949103919755\\
-13.4587429080475	-9\\
-14	-9.76762376471108\\
-14.2259688259346	-10\\
-14	-10.5219010791983\\
-13	-10.1357009447277\\
-12.7642343543921	-10\\
-12	-9.67238241602964\\
-11	-9.06855702685534\\
-10.6862071213658	-10\\
-11	-10.3657041361797\\
-11.5993292343207	-11\\
-12	-11.474903897479\\
-12.4998377232509	-12\\
-13	-12.6072584428007\\
-13.3757764489717	-13\\
0.037083345464227	5\\
11.6685483448505	-13\\
12	-13.2704238678684\\
12.1232342543137	-13\\
12	-12.880902626704\\
11.6685483448505	-13\\
0.037083345464227	5\\
-8.25269497327195	-12\\
-8	-12.4998150394688\\
-7.54112488021975	-12\\
-8	-11.7722815214773\\
-8.25269497327195	-12\\
0.037083345464227	5\\
7.54112488021974	-12\\
8	-12.4998150394688\\
8.25269497327196	-12\\
8	-11.7722815214773\\
7.54112488021974	-12\\
0.037083345464227	5\\
10.4091362695885	-12\\
11	-12.5287250246737\\
11.2342705682245	-12\\
11	-11.7723716832019\\
10.4091362695885	-12\\
0.037083345464227	5\\
-7.21138531171604	-11\\
-7	-11.4353076093089\\
-6.65168786038621	-11\\
-7	-10.8195235073557\\
-7.21138531171604	-11\\
0.037083345464227	5\\
6.65168786038621	-11\\
7	-11.4353076093089\\
7.21138531171604	-11\\
7	-10.8195235073557\\
6.65168786038621	-11\\
0.037083345464227	5\\
9.29439109278674	-11\\
10	-11.6834717988888\\
10.305866438359	-11\\
10	-10.701733648259\\
9.29439109278674	-11\\
0.037083345464227	19\\
5.85800218280521	-10\\
6	-10.204226093679\\
6.09563075167293	-10\\
6.73306870678886	-9\\
7	-8.6915089090817\\
7.38539467083393	-8\\
7	-7.62228182305139\\
6.41783103016678	-8\\
6	-8.36941001666669\\
5.56370229119442	-8\\
6	-7.57506393471965\\
6.3708934437332	-7\\
6	-6.63642780168605\\
5.54813195301692	-7\\
5	-7.55958227439748\\
4.44670517811122	-8\\
5	-8.83274198376866\\
5.13196062755793	-9\\
5.85800218280521	-10\\
0.037083345464227	5\\
8.27536778066523	-10\\
9	-10.7536302610586\\
9.3516827750113	-10\\
9	-9.65620938695173\\
8.27536778066523	-10\\
0.037083345464227	81\\
12.7642343543921	-10\\
13	-10.1357009447277\\
14	-10.5219010791983\\
14.2259688259346	-10\\
14	-9.76762376471109\\
13.4587429080475	-9\\
13	-8.49491039197551\\
12	-8.69702741410046\\
11.4715612873262	-8\\
11	-7.47469156084946\\
10.6458101827562	-7\\
11	-6.08751701489047\\
12	-6.4961630000146\\
13	-6.787142015769\\
14	-6.96049660266142\\
14.9773239561322	-7\\
15	-7.00138874716083\\
15.009439798627	-7\\
15	-6.99875019932477\\
14.5673512245999	-6\\
14	-5.33425753230003\\
13	-5.44563453569314\\
12.7555369048396	-5\\
13	-4.22698529760871\\
14	-4.31712593007274\\
15	-4.19613350932306\\
15.4268543606302	-4\\
15.6003897591648	-3\\
15	-2.24090275175167\\
14	-2.18086366998198\\
13	-2.1961460034629\\
12	-2.26320664062652\\
11	-2.37994789808615\\
10.8095563624248	-2\\
11	-1.56346700395184\\
12	-1.65085581197017\\
13	-1.70271360646931\\
14	-1.68825337922211\\
15	-1.525121333713\\
15.9017551921038	-1\\
15	-0.87362756175096\\
14	-0.777146418341381\\
13	-0.71104557782943\\
12	-0.667573208641086\\
11	-0.643511418060306\\
10	-0.639416224464511\\
9	-0.661028807871078\\
8	-0.725546661681361\\
7	-0.888238052877662\\
6.70513055184736	-1\\
6	-1.39690187087659\\
5.91494290206539	-1\\
5	-0.236038855538269\\
4	-0.295518169720351\\
3	-0.594839262763081\\
2	-0.340222419327683\\
1.3402224199843	-1\\
2	-1.66586062102969\\
3	-1.405160736181\\
3.38275022255392	-2\\
3.36458714888383	-3\\
4	-3.6420551907029\\
4.50358086179603	-4\\
5	-4.50382884904127\\
5.49746469060595	-4\\
6	-3.58413507054653\\
6.84176347477158	-4\\
6	-4.67026245873162\\
5.66461199897672	-5\\
6	-5.34223039361806\\
6.85511909239931	-6\\
7	-6.14882819252894\\
8	-6.93653464813094\\
8.1035064945148	-7\\
9	-7.72234843247771\\
9.45111209143765	-8\\
10	-8.44403238595321\\
10.9150345324531	-9\\
11	-9.06855702685534\\
12	-9.67238241602963\\
12.7642343543921	-10\\
0.037083345464227	5\\
-9.76902614533977	-9\\
-10	-9.26604182195076\\
-10.9150345324531	-9\\
-10	-8.44403238595322\\
-9.76902614533977	-9\\
0.037083345464227	5\\
7.32274433748566	-9\\
8	-9.75304578318408\\
8.37775672593415	-9\\
8	-8.63011427980842\\
7.32274433748566	-9\\
0.037083345464227	5\\
-8.85594537031676	-8\\
-9	-8.1646799035793\\
-9.45111209143763	-8\\
-9	-7.72234843247771\\
-8.85594537031676	-8\\
0.037083345464227	5\\
-5.56370229119441	-8\\
-6	-8.36941001666669\\
-6.41783103016679	-8\\
-6	-7.57506393471965\\
-5.56370229119441	-8\\
0.037083345464227	5\\
-7.95776242662044	-7\\
-8	-7.0481205077412\\
-8.1035064945148	-7\\
-8	-6.93653464813094\\
-7.95776242662044	-7\\
0.037083345464227	15\\
3.81206667473756	-7\\
4	-7.32860733800778\\
4.23722578492255	-7\\
5	-6.40522177864584\\
5.32070771800073	-6\\
5	-5.6859098388122\\
4.18906694050127	-5\\
4	-4.81543556505654\\
3	-4.23927151799783\\
2	-4.56401050672406\\
1.87367417945132	-5\\
2	-5.2811144284693\\
3	-5.68530138710206\\
3.21039406808011	-6\\
3.81206667473756	-7\\
0.037083345464227	11\\
-8.54282130510884	-6\\
-9	-6.58931391537281\\
-10	-6.22327753597623\\
-10.8453179768366	-6\\
-10	-5.66723584139976\\
-9	-5.17201201293764\\
-8.7322606865871	-5\\
-8	-4.67014461361812\\
-7.76586534950654	-5\\
-8	-5.32365670225875\\
-8.54282130510884	-6\\
0.037083345464227	11\\
10.8453179768366	-6\\
10	-6.22327753597624\\
9	-6.58931391537282\\
8.54282130510884	-6\\
8	-5.32365670225876\\
7.76586534950653	-5\\
8	-4.67014461361812\\
8.73226068658712	-5\\
9	-5.17201201293762\\
10	-5.66723584139975\\
10.8453179768366	-6\\
0.037083345464227	7\\
-9.74221900268747	-4\\
-10	-4.45185302161812\\
-11	-4.16994728088885\\
-11.9534838694578	-4\\
-11	-3.78503438800728\\
-10	-3.50827595937492\\
-9.74221900268747	-4\\
0.037083345464227	5\\
-5.49746469060596	-4\\
-6	-4.67026245873162\\
-6.84176347477157	-4\\
-6	-3.58413507054653\\
-5.49746469060596	-4\\
0.037083345464227	7\\
11.9534838694578	-4\\
11	-4.16994728088885\\
10	-4.45185302161812\\
9.74221900268747	-4\\
10	-3.50827595937492\\
11	-3.78503438800727\\
11.9534838694578	-4\\
0.037083345464227	5\\
-7.89463465421989	-3\\
-8	-3.21335679881401\\
-8.5273146297598	-3\\
-8	-2.85748582307971\\
-7.89463465421989	-3\\
0.037083345464227	7\\
-4.95735811312283	-3\\
-5	-3.07497116432632\\
-5.05403189186601	-3\\
-5.59367886989247	-2\\
-5	-1.82891446039598\\
-4.70709650390792	-2\\
-4.95735811312283	-3\\
0.037083345464227	5\\
1.13561640881719	-3\\
2	-3.8897044835231\\
2.614563863549	-3\\
2	-2.39208492770027\\
1.13561640881719	-3\\
0.037083345464227	7\\
5.05403189186601	-3\\
5	-3.07497116432633\\
4.95735811312282	-3\\
4.70709650390792	-2\\
5	-1.82891446039598\\
5.59367886989248	-2\\
5.05403189186601	-3\\
0.037083345464227	5\\
8.5273146297598	-3\\
8	-3.21335679881401\\
7.89463465421989	-3\\
8	-2.85748582307971\\
8.5273146297598	-3\\
0.037083345464227	5\\
-2.71301044903012	-2\\
-3	-2.30387128926268\\
-3.38275022255392	-2\\
-3	-1.40516073618101\\
-2.71301044903012	-2\\
0.037083345464227	5\\
-5.91494290206539	-1\\
-6	-1.3969018708766\\
-6.70513055184739	-1\\
-6	-0.910277051376803\\
-5.91494290206539	-1\\
0.037083345464227	5\\
-4.09524020698503	1\\
-5	0.76969696973387\\
-5.27809099731604	1\\
-5	1.25311897971002\\
-4.09524020698503	1\\
0.037083345464227	97\\
1.46711098178908	1\\
2	0.46711098102374\\
3	0.326734620510059\\
4	0.904759792561681\\
4.09524020698501	1\\
5	1.25311897971002\\
5.27809099724107	1\\
6	0.278090995794943\\
7	0.347251204296691\\
8	0.427745423044019\\
9	0.522508843027908\\
10	0.63563239755835\\
11	0.772967634357394\\
12	0.943171579865374\\
12.3044741980486	1\\
13	1.16770235894297\\
14	1.46655010079567\\
15	1.87828919452641\\
15.2487773253536	2\\
15	2.09379036623789\\
14	2.3976635742741\\
13	2.63285835219984\\
12	2.85102740046823\\
11.3768208878249	3\\
12	3.23825530049338\\
13	3.6140915306757\\
13.9505025416396	4\\
14	4.03177850460157\\
15	4.64880341174338\\
15.504286148685	5\\
16	5.80143854509752\\
16.1169542136004	6\\
16	6.03601663503507\\
15	6.4051139940926\\
14.6936508740962	6\\
14	5.35510863041523\\
13	5.67202125212032\\
12.5110048673615	5\\
12	4.42959702851167\\
11	4.7664821293594\\
10.470418748823	5\\
11	5.34063026316314\\
12	5.91847100419419\\
12.1597104736668	6\\
13	6.5897334827201\\
13.6421790063758	7\\
14	7.32815850915772\\
14.8173199245485	8\\
15	8.2336446865983\\
15.676298632489	9\\
16	9.68176811695126\\
16.1722420147872	10\\
16	10.0673722440312\\
15	10.4803955864191\\
14.5638565597566	10\\
14	9.54783520344871\\
13.5144332311546	9\\
13	8.53518337184194\\
12	8.8656905865328\\
11.6253285215878	9\\
12	9.38860621382299\\
12.7076061973192	10\\
13	10.3357892832876\\
13.6973350300274	11\\
14	11.3957708664764\\
14.5614360877337	12\\
15	12.6865871835352\\
15.2461713196247	13\\
15.7081847631617	14\\
15	14.1439112065798\\
14.8566825290309	14\\
14	13.2620957702223\\
13.7388323366241	13\\
13	12.3466047290472\\
12.6544773142095	12\\
12	11.4087948600131\\
11.5923547119663	11\\
11	10.4549575185523\\
10.5462166428835	10\\
10	9.48856981419162\\
9.51260794591379	9\\
9	8.51121117303945\\
8.48996120952631	8\\
8	7.52269390424443\\
7.47847124767122	7\\
7	6.52025689449415\\
6.48090331461486	6\\
6	5.49536218282788\\
5.5057943239393	5\\
5	4.42020620643239\\
4.58091536433128	4\\
4	3.15208088819586\\
3.84850930166732	3\\
3	2.79489417428916\\
2.20585079882166	2\\
2	1.53401955107762\\
1.46711098178908	1\\
0.037083345464227	9\\
-7.93829635487657	2\\
-8	1.97038891893887\\
-9	1.64757620281138\\
-10	1.4160667822798\\
-10.3462051975849	2\\
-10	2.60435432853041\\
-9	2.31425156485722\\
-8	2.02180561127484\\
-7.93829635487657	2\\
0.037083345464227	5\\
0.395974339138612	2\\
1	1.57666615796449\\
1.42444314441908	2\\
1	2.7763808203829\\
0.395974339138612	2\\
0.037083345464227	9\\
10.3462051974996	2\\
10	1.41606678233196\\
9	1.64757620289495\\
8	1.9703889189506\\
7.93829635487656	2\\
8	2.02180561127484\\
9	2.31425156485722\\
10	2.60435432853041\\
10.3462051974996	2\\
0.037083345464227	5\\
-16.4872884228896	3\\
-16	2.54403610051232\\
-15.7924351079692	3\\
-16	3.32389018438677\\
-16.4872884228896	3\\
0.037083345464227	5\\
-6.58198011509348	3\\
-7	2.54807162290243\\
-7.21845366427323	3\\
-7	3.24388915786681\\
-6.58198011509348	3\\
0.037083345464227	5\\
7.21845366427323	3\\
7	2.54807162290243\\
6.58198011509347	3\\
7	3.24388915786681\\
7.21845366427323	3\\
0.037083345464227	5\\
15.7924351077869	3\\
16	2.54403610086922\\
16.4872884231147	3\\
16	3.32389018462949\\
15.7924351077869	3\\
0.037083345464227	5\\
-8.59095726343163	4\\
-9	3.75872823436533\\
-9.1743920368192	4\\
-9	4.24812759727632\\
-8.59095726343163	4\\
0.037083345464227	15\\
0.660225461961645	4\\
1	3.43259901115866\\
2	3.64251557102586\\
3	3.43016688595793\\
3.57095642614732	4\\
4	4.57775271671472\\
4.42337114948577	5\\
4	5.42694585535539\\
3.34795724154543	5\\
3	4.77335263398561\\
2	4.41783524176385\\
1.35280832509126	5\\
1	5.33269159552486\\
0.573269216712408	5\\
0.660225461961645	4\\
0.037083345464227	5\\
9.17439203681921	4\\
9	3.75872823436532\\
8.59095726343162	4\\
9	4.24812759727633\\
9.17439203681921	4\\
0.037083345464227	5\\
-6.7282606313343	5\\
-7	4.81594481284266\\
-7.15235173662525	5\\
-7	5.25335629814675\\
-6.7282606313343	5\\
0.037083345464227	5\\
7.15235173662524	5\\
7	4.81594481284266\\
6.7282606313343	5\\
7	5.25335629814675\\
7.15235173662524	5\\
0.037083345464227	5\\
-7.99227308928095	6\\
-8	5.99589228331766\\
-8.00387654295779	6\\
-8	6.00768793395882\\
-7.99227308928095	6\\
0.037083345464227	33\\
2.46223022454175	6\\
3	5.50396063515919\\
3.28126480289685	6\\
3.77002309522514	7\\
4	7.53084491610877\\
4.16411155843919	7\\
4.74498044365342	6\\
5	5.74774930141104\\
5.25312435633286	6\\
6	6.94549132936198\\
6.05474871534812	7\\
6.83292966844641	8\\
7	8.26570220901879\\
7.572643052374	9\\
8	9.67354837282125\\
8.25618631480045	10\\
8.86955580205343	11\\
8	11.319605296713\\
7.63910980158768	11\\
7	10.4985522139787\\
6.41515025638137	10\\
6.69669140207694	9\\
6	8.43989309099291\\
5.46881346209225	8\\
5	7.64111036169291\\
4.23662034015876	8\\
4.65402562972146	9\\
4	9.33640051959283\\
3.51295810397924	9\\
3.76232126822019	8\\
3	7.54153654519201\\
2.12154312052577	7\\
2.46223022454175	6\\
0.037083345464227	5\\
8.00387654295779	6\\
8	5.99589228331766\\
7.99227308928095	6\\
8	6.00768793395882\\
8.00387654295779	6\\
0.037083345464227	5\\
-9.25787800425082	7\\
-10	6.70162798601626\\
-10.2909742907678	7\\
-10	7.65381503543077\\
-9.25787800425082	7\\
0.037083345464227	5\\
10.2909742907678	7\\
10	6.70162798601626\\
9.25787800425083	7\\
10	7.65381503543076\\
10.2909742907678	7\\
0.037083345464227	5\\
-10.4712629149062	8\\
-11	7.80399186542114\\
-11.2078530399788	8\\
-11	8.50330949165228\\
-10.4712629149062	8\\
0.037083345464227	5\\
-6.83292966844641	8\\
-7	7.93311233432674\\
-7.07487716038698	8\\
-7	8.26570220901879\\
-6.83292966844641	8\\
0.037083345464227	5\\
11.2078530399789	8\\
11	7.80399186542113\\
10.4712629149062	8\\
11	8.50330949165229\\
11.2078530399789	8\\
0.037083345464227	5\\
-7.572643052374	9\\
-8	8.85694960105987\\
-8.16084723277873	9\\
-8	9.67354837282125\\
-7.572643052374	9\\
0.037083345464227	9\\
-5.04195758118417	10\\
-5	9.90484687270455\\
-4.97257351228459	10\\
-4.83111333308597	11\\
-4.79752501111849	12\\
-5	12.1517637136866\\
-5.47630558068441	12\\
-5.31919290512578	11\\
-5.04195758118417	10\\
0.037083345464227	9\\
4.97257351228459	10\\
5	9.90484687270455\\
5.04195758118417	10\\
5.31919290512577	11\\
5.47630558068441	12\\
5	12.1517637136866\\
4.79752501111849	12\\
4.83111333308597	11\\
4.97257351228459	10\\
0.037083345464227	7\\
-9.39658173562315	12\\
-9	11.2892393164277\\
-8.85239898401018	12\\
-8.7261401074405	13\\
-9	13.2435324193988\\
-9.7877913174085	13\\
-9.39658173562315	12\\
0.037083345464227	7\\
8.85239898401018	12\\
9	11.2892393164277\\
9.39658173562315	12\\
9.78779131740852	13\\
9	13.2435324193988\\
8.72614010744048	13\\
8.85239898401018	12\\
0.0531250181902385	5\\
-12.044316143014	-12\\
-12	-12.1072908373824\\
-11.8539529426815	-12\\
-12	-11.9534444222735\\
-12.044316143014	-12\\
0.0531250181902385	5\\
-11.1955902894609	-11\\
-11	-11.4599361962636\\
-10.4231397620086	-11\\
-11	-10.7929983980357\\
-11.1955902894609	-11\\
0.0531250181902385	153\\
-10.3195667605203	-10\\
-10	-10.7103796558391\\
-9.16901473153274	-10\\
-9	-9.87655196798041\\
-8.0357329754642	-9\\
-8	-8.97244060494507\\
-7	-8.0124888267173\\
-6.9894858803857	-8\\
-6.00531149763879	-7\\
-6	-6.99553437339524\\
-5.07012968077925	-6\\
-5	-5.93895124448664\\
-4.86121426438433	-6\\
-4	-6.64374443062026\\
-3.58063562795213	-6\\
-4	-5.34011076911588\\
-4.17214807204	-5\\
-4	-4.84549157998577\\
-3.28915475267377	-5\\
-3	-5.13150960774197\\
-2.74957909447008	-5\\
-3	-4.85401590285801\\
-3.3030723128879	-4\\
-3	-3.72053235112032\\
-2	-3.59487285832589\\
-1.42205715819172	-3\\
-1.22916515863749	-2\\
-1	-1.78686157100721\\
-0.407827251776159	-1\\
-0.272727272517918	0\\
-0.243099963587715	1\\
-0.8073767864876	2\\
-1	2.24758711131292\\
-2	2.64542366177121\\
-2.37543376989204	3\\
-2	3.96377335683245\\
-1.79794994072012	4\\
-2	4.04234245460605\\
-3	4.47878067264198\\
-3.80019478089212	5\\
-4	5.1308288591053\\
-5	5.92308062592035\\
-5.08614705178448	6\\
-5	6.20412394301987\\
-4.52502191259085	7\\
-5	7.36429905986794\\
-5.59729319439614	7\\
-6	6.80140473142277\\
-6.22194474385039	7\\
-6	7.65420524151326\\
-5.8304089246054	8\\
-6	8.14044396278187\\
-6.26592812151507	8\\
-7	7.70610967290446\\
-7.32899448555449	8\\
-8	8.62155843882699\\
-8.42552330041818	9\\
-9	9.53916248714077\\
-9.52175905948418	10\\
-10	10.4527704671626\\
-10.6255172700401	11\\
-11	11.3566167138729\\
-11.7448606412866	12\\
-12	12.2438889513315\\
-12.890348632892	13\\
-13	13.1050400204598\\
-13.4668988596497	13\\
-13.0048007090724	12\\
-13	11.9936075085427\\
-12.3844461786949	11\\
-12	10.5550118597473\\
-11.6025839881371	10\\
-11	9.37390083831236\\
-10.701332531098	9\\
-10	8.33373521244312\\
-9.70893923930651	8\\
-9	7.37802539523105\\
-8.64476595137502	7\\
-9	6.83917901378327\\
-10	6.43060349255139\\
-10.5552791051293	7\\
-11	7.50428634279852\\
-11.5256699719618	8\\
-12	8.5183672486372\\
-13	8.1680906831411\\
-13.5264833900283	8\\
-13	7.51406489290253\\
-12.5070824625409	7\\
-12	6.6328992956505\\
-11.2183523581546	6\\
-11	5.87238078214108\\
-10	5.21337986515522\\
-9.71691766480304	5\\
-10	4.84029458897755\\
-11	4.40194244415741\\
-12	4.07015853234921\\
-12.2799917930404	4\\
-12	3.87559762615834\\
-11	3.4124338507972\\
-10.0645026647989	3\\
-10	2.97995622717359\\
-9	2.63018924480219\\
-8	2.28887612143209\\
-7.43183454337038	3\\
-7	3.48211488450326\\
-6.17366720893007	3\\
-7	2.10663762492006\\
-7.18256317345041	2\\
-8	1.60771866743215\\
-9	1.29326147762693\\
-10	1.05315645814949\\
-10.2620065058208	1\\
-11	0.842716556888237\\
-12	0.649753430528597\\
-13	0.45217937289709\\
-14	0.226787968665886\\
-14.8181818181818	0\\
-14	-0.526218380359332\\
-13	-0.848983813308296\\
-12	-0.997509305042439\\
-11.9636328809464	-1\\
-11	-1.05489888485693\\
-10.5876863928418	-2\\
-11	-2.82259344752457\\
-12	-2.75586936476562\\
-13	-2.76660035703933\\
-14	-2.87709117946676\\
-14.5013192937437	-3\\
-14	-3.18642651824749\\
-13	-3.34140167479628\\
-12	-3.33554054333514\\
-11	-3.22461055114749\\
-10	-3.03703466086312\\
-9.87159193088316	-3\\
-9	-2.82640973148105\\
-8	-2.58367331052204\\
-7.69219619730273	-3\\
-8	-3.62327925296539\\
-9	-3.21019375682962\\
-9.49517586086588	-4\\
-9	-4.75380810022212\\
-8	-4.32092997064339\\
-7.51798930516803	-5\\
-8	-5.66630885951295\\
-8.2678146748661	-6\\
-8	-6.46206315030271\\
-7.64199131504798	-7\\
-8	-7.40787285625617\\
-8.5324502643961	-8\\
-9	-8.53449198784577\\
-9.4285636533177	-9\\
-10	-9.65819556513824\\
-10.3195667605203	-10\\
0.0531250181902385	5\\
-13.0351114414921	-9\\
-13	-9.08411925517059\\
-12.8088734149234	-9\\
-13	-8.96134125692344\\
-13.0351114414921	-9\\
0.0531250181902385	5\\
-6.14552594125122	-9\\
-6	-9.22736568520299\\
-5.82768020848811	-9\\
-6	-8.87481773533869\\
-6.14552594125122	-9\\
0.0531250181902385	5\\
5.82768020848811	-9\\
6	-9.22736568520299\\
6.14552594125122	-9\\
6	-8.87481773533869\\
5.82768020848811	-9\\
0.0531250181902385	5\\
12.8088734149234	-9\\
13	-9.08411925517059\\
13.0351114414921	-9\\
13	-8.96134125692344\\
12.8088734149234	-9\\
0.0531250181902385	5\\
-11.1177691701209	-8\\
-11	-8.26213185780937\\
-10.5791974767191	-8\\
-11	-7.86880785043433\\
-11.1177691701209	-8\\
0.0531250181902385	5\\
6.9894858803857	-8\\
7	-8.0124888267173\\
7.00696032574361	-8\\
7	-7.99317831368774\\
6.9894858803857	-8\\
0.0531250181902385	5\\
10.5791974767191	-8\\
11	-8.26213185780938\\
11.1177691701209	-8\\
11	-7.86880785043433\\
10.5791974767191	-8\\
0.0531250181902385	7\\
-10.3517413850488	-7\\
-10	-7.72303882954178\\
-9	-7.09884245115546\\
-8.87732843106869	-7\\
-9	-6.94380382453278\\
-10	-6.57695706480154\\
-10.3517413850488	-7\\
0.0531250181902385	7\\
8.8773284310687	-7\\
9	-7.09884245115546\\
10	-7.72303882954177\\
10.3517413850488	-7\\
10	-6.57695706480154\\
9	-6.94380382453278\\
8.8773284310687	-7\\
0.0531250181902385	5\\
-6.77401223486918	-6\\
-7	-6.25792288950966\\
-7.42049654418427	-6\\
-7	-5.74729951694494\\
-6.77401223486918	-6\\
0.0531250181902385	5\\
3.58063562795212	-6\\
4	-6.64374443062026\\
4.86121426438433	-6\\
4	-5.34011076911588\\
3.58063562795212	-6\\
0.0531250181902385	43\\
7.42049654418426	-6\\
8	-6.46206315030271\\
8.26781467486609	-6\\
8	-5.66630885951296\\
7.51798930516803	-5\\
8	-4.32092997064339\\
9	-4.75380810022212\\
9.49517586086589	-4\\
9	-3.21019375682962\\
8	-3.62327925296539\\
7.69219619730273	-3\\
8	-2.58367331052204\\
9	-2.82640973148105\\
9.87159193088319	-3\\
10	-3.03703466086311\\
11	-3.22461055114749\\
12	-3.33554054333514\\
13	-3.34140167479628\\
14	-3.18642651824749\\
14.5013192937437	-3\\
14	-2.87709117946676\\
13	-2.76660035703933\\
12	-2.75586936476561\\
11	-2.82259344752457\\
10.5876863928418	-2\\
11	-1.05489888485693\\
11.9636328809465	-1\\
11	-0.965267131037913\\
10	-0.959124340308539\\
9	-0.991543215219413\\
8.90489776673423	-1\\
8	-1.10250375592238\\
7	-1.36294087764711\\
6.06117546448047	-2\\
6	-2.05163200364653\\
5.42180199602723	-3\\
6	-3.35703712306616\\
7	-3.83907844282455\\
7.41641935261578	-4\\
7	-4.23885277277834\\
6.04528838814071	-5\\
7	-5.74729951694495\\
7.42049654418426	-6\\
0.0531250181902385	9\\
-12.4148704450127	-5\\
-12	-5.75869542833773\\
-11	-5.49686476243048\\
-10	-5.14012562267982\\
-9.71119477123738	-5\\
-10	-4.88488412657106\\
-11	-4.61300655133084\\
-12	-4.4462206690362\\
-12.4148704450127	-5\\
0.0531250181902385	23\\
-5.96589450308242	-5\\
-6	-5.03934659165801\\
-6.0452883881407	-5\\
-7	-4.23885277277833\\
-7.41641935261577	-4\\
-7	-3.83907844282456\\
-6	-3.35703712306616\\
-5.42180199602723	-3\\
-6	-2.05163200364652\\
-6.06117546448046	-2\\
-7	-1.36294087764712\\
-8	-1.10250375592239\\
-8.90489776673425	-1\\
-8	-0.941906969620709\\
-7	-0.858123490215725\\
-6	-0.761179948134051\\
-5.77359927585953	-1\\
-5	-1.700860813133\\
-4.4878648782692	-2\\
-4.66711450630373	-3\\
-5	-3.58526521402856\\
-5.22303727627751	-4\\
-5.96589450308242	-5\\
0.0531250181902385	5\\
2.74957909447007	-5\\
3	-5.13150960774198\\
3.28915475267378	-5\\
3	-4.854015902858\\
2.74957909447007	-5\\
0.0531250181902385	9\\
9.71119477123739	-5\\
10	-5.14012562267982\\
11	-5.49686476243047\\
12	-5.75869542833773\\
12.4148704450127	-5\\
12	-4.4462206690362\\
11	-4.61300655133084\\
10	-4.88488412657106\\
9.71119477123739	-5\\
0.0531250181902385	5\\
4.77743149500285	-4\\
5	-4.22589063369164\\
5.2230372762775	-4\\
5	-3.58526521402857\\
4.77743149500285	-4\\
0.0531250181902385	5\\
1.42205715819172	-3\\
2	-3.59487285832589\\
2.41090875555164	-3\\
2	-2.59353674913909\\
1.42205715819172	-3\\
0.0531250181902385	15\\
3.55722615742118	-3\\
4	-3.44740241472269\\
4.66711450630372	-3\\
4.4878648782692	-2\\
5	-1.700860813133\\
5.77359927585953	-1\\
5	-0.354058284067469\\
4	-0.443277255388589\\
3	-0.892258895482238\\
2	-0.510333629591339\\
1.51033363007866	-1\\
2	-1.49418101349461\\
3	-1.10774110423697\\
3.5741253338531	-2\\
3.55722615742118	-3\\
0.0531250181902385	5\\
-2.56951567352852	-2\\
-3	-2.45580693391166\\
-3.57412533385311	-2\\
-3	-1.10774110423698\\
-2.56951567352852	-2\\
0.0531250181902385	7\\
-3.79812314924324	1\\
-4	0.888060351161116\\
-5	0.654545454576835\\
-5.417136496003	1\\
-5	1.37967846959137\\
-4	1.48051838721276\\
-3.79812314924324	1\\
0.0531250181902385	69\\
1.70066647278904	1\\
2	0.700666472359131\\
3	0.490101931499818\\
3.79812314924323	1\\
4	1.48051838721277\\
5	1.37967846959138\\
5.41713649589055	1\\
6	0.417136494722957\\
7	0.520876807900529\\
8	0.641618136566663\\
9	0.7837632672395\\
10	0.953448599927925\\
10.2620065060627	1\\
10	1.05315645823407\\
9	1.29326147779453\\
8	1.60771866758757\\
7.18256317345039	2\\
7	2.10663762492005\\
6.17366720893007	3\\
7	3.48211488450326\\
7.43183454337039	3\\
8	2.2888761214321\\
9	2.63018924480219\\
10	2.97995622717358\\
10.0645026647989	3\\
11	3.4124338507972\\
12	3.87559762615834\\
12.2799917930403	4\\
12	4.07015853234921\\
11	4.40194244415741\\
10	4.84029458897754\\
9.71691766480303	5\\
10	5.21337986515523\\
11	5.87238078214108\\
11.2183523581546	6\\
12	6.63289929565051\\
12.5070824625409	7\\
13	7.51406489290253\\
13.5264833900283	8\\
13	8.1680906831411\\
12	8.51836724863721\\
11.5256699719618	8\\
11	7.50428634279852\\
10.5552791051293	7\\
10	6.43060349255139\\
9	6.83917901378327\\
8.64476595137502	7\\
8	7.27622147585395\\
7.7243942573297	7\\
8	6.47560531859312\\
8.23981793526792	6\\
8	5.74588076434353\\
7.52198342832336	6\\
7	6.27368017971112\\
6.72693014615061	6\\
7	5.6072294578584\\
7.3651476719207	5\\
7	4.55886736453324\\
6.34871108111124	5\\
6	5.23719294286037\\
5.76336082416718	5\\
5	4.12495683095507\\
4.87537669084012	4\\
4.147103577931	3\\
4	2.56912352982152\\
3	2.69140318437365\\
2.30924479720397	2\\
2	1.29996856824024\\
1.70066647278904	1\\
0.0531250181902385	9\\
-13.5522934974853	2\\
-13	1.7769187149127\\
-12	1.43646718156658\\
-11	1.16831624878293\\
-10.5613692551491	2\\
-11	2.72481974787716\\
-12	2.45251982104858\\
-13	2.16962544098223\\
-13.5522934974853	2\\
0.0531250181902385	5\\
0.807376786487598	2\\
1	1.86499923707688\\
1.13535451840691	2\\
1	2.24758711131292\\
0.807376786487598	2\\
0.0531250181902385	9\\
10.5613692550106	2\\
11	1.16831624876429\\
12	1.43646718157783\\
13	1.77691871490985\\
13.5522934975851	2\\
13	2.16962544109758\\
12	2.45251982120633\\
11	2.72481974798931\\
10.5613692550106	2\\
0.0531250181902385	5\\
-3.88536969215328	3\\
-4	2.56912352982151\\
-4.147103577931	3\\
-4	3.12505853724115\\
-3.88536969215328	3\\
0.0531250181902385	7\\
-7.99870184155486	4\\
-8	3.99893987605247\\
-9	3.40916733741015\\
-9.42705581889086	4\\
-9	4.60762140391833\\
-8	4.00094627219114\\
-7.99870184155486	4\\
0.0531250181902385	7\\
1.79794994072012	4\\
2	3.96377335683245\\
3	3.64721775080964\\
3.35347768889239	4\\
3	4.47878067264198\\
2	4.04234245460605\\
1.79794994072012	4\\
0.0531250181902385	7\\
9.42705581889086	4\\
9	3.40916733741014\\
8	3.99893987605247\\
7.99870184155485	4\\
8	4.00094627219114\\
9	4.60762140391833\\
9.42705581889086	4\\
0.0531250181902385	5\\
-13.7119965042917	5\\
-13	4.49184679399024\\
-12.8330137457109	5\\
-13	5.22948758423982\\
-13.7119965042917	5\\
0.0531250181902385	5\\
-6.34871108111123	5\\
-7	4.55886736453324\\
-7.3651476719207	5\\
-7	5.60722945785839\\
-6.34871108111123	5\\
0.0531250181902385	5\\
3.80019478089212	5\\
4	4.87061092258047\\
4.12973346331988	5\\
4	5.1308288591053\\
3.80019478089212	5\\
0.0531250181902385	5\\
12.8330137457109	5\\
13	4.49184679399025\\
13.7119965042917	5\\
13	5.22948758423982\\
12.8330137457109	5\\
0.0531250181902385	5\\
-7.52198342832336	6\\
-8	5.74588076434353\\
-8.23981793526792	6\\
-8	6.47560531859312\\
-7.52198342832336	6\\
0.0531250181902385	5\\
-3.26426319057006	7\\
-3	6.31715212797116\\
-2.69852356482865	7\\
-3	7.18584919871902\\
-3.26426319057006	7\\
0.0531250181902385	5\\
2.69852356482865	7\\
3	6.31715212797115\\
3.26426319057007	7\\
3	7.18584919871902\\
2.69852356482865	7\\
0.0531250181902385	5\\
4.52502191259085	7\\
5	6.20412394301987\\
5.59729319439614	7\\
5	7.36429905986794\\
4.52502191259085	7\\
0.0531250181902385	5\\
5.8304089246054	8\\
6	7.65420524151326\\
6.26592812151507	8\\
6	8.14044396278187\\
5.8304089246054	8\\
0.0531250181902385	5\\
8.7429685149074	8\\
9	7.37802539523105\\
9.70893923930651	8\\
9	8.25762230139443\\
8.7429685149074	8\\
0.0531250181902385	5\\
-14.2554569527352	9\\
-14	8.67847986367985\\
-13.9207110330696	9\\
-14	9.08945687826379\\
-14.2554569527352	9\\
0.0531250181902385	5\\
9.77855443124751	9\\
10	8.33373521244311\\
10.701332531098	9\\
10	9.22198068161329\\
9.77855443124751	9\\
0.0531250181902385	5\\
13.9207110330696	9\\
14	8.67847986367985\\
14.2554569527352	9\\
14	9.08945687826379\\
13.9207110330696	9\\
0.0531250181902385	5\\
-7.41156643355735	10\\
-7	9.27342836905905\\
-6.80676911450494	10\\
-7	10.164718693688\\
-7.41156643355735	10\\
0.0531250181902385	5\\
6.80676911450494	10\\
7	9.27342836905903\\
7.41156643355737	10\\
7	10.164718693688\\
6.80676911450494	10\\
0.0531250181902385	5\\
10.8309386344022	10\\
11	9.37390083831237\\
11.6025839881371	10\\
11	10.1694988107633\\
10.8309386344022	10\\
0.0531250181902385	5\\
11.9025925675211	11\\
12	10.5550118597473\\
12.3844461786949	11\\
12	11.0976821243698\\
11.9025925675211	11\\
0.0531250181902385	5\\
12.9988860716244	12\\
13	11.9936075085426\\
13.0048007090724	12\\
13	12.0011174167679\\
12.9988860716244	12\\
0.06916669091625	5\\
-9.08810116129563	-9\\
-9	-9.18019551055535\\
-8.80177263283288	-9\\
-9	-8.90430407211223\\
-9.08810116129563	-9\\
0.06916669091625	5\\
-8.20895515847543	-8\\
-8	-8.38162527901964\\
-7.6031244104106	-8\\
-8	-7.76762520477114\\
-8.20895515847543	-8\\
0.06916669091625	5\\
-10.0576725873414	-7\\
-10	-7.11855164567056\\
-9.81098613391382	-7\\
-10	-6.93063659362684\\
-10.0576725873414	-7\\
0.06916669091625	5\\
-7.32622020347552	-7\\
-7	-7.51277688613977\\
-6.49456094182398	-7\\
-7	-6.62292239738384\\
-7.32622020347552	-7\\
0.06916669091625	5\\
9.81098613391383	-7\\
10	-7.11855164567055\\
10.0576725873414	-7\\
10	-6.93063659362684\\
9.81098613391383	-7\\
0.06916669091625	75\\
-6.4542057096897	-6\\
-6	-6.5841992880964\\
-5.4543336794509	-6\\
-5	-5.60449690615887\\
-4.46702884505672	-5\\
-4	-4.58082662154928\\
-3.52123218781636	-4\\
-3	-3.51936376945349\\
-2	-3.30004123312867\\
-1.70849790756624	-3\\
-1.42338417253191	-2\\
-1	-1.60622531832332\\
-0.543769671792622	-1\\
-0.363636363453178	0\\
-0.370720886264382	1\\
-1	1.90264975323288\\
-1.10651561939633	2\\
-2	2.52723154895625\\
-2.50057835993232	3\\
-2.58657113593622	4\\
-3	4.18420871129835\\
-4	4.86315291776631\\
-4.15467108881739	5\\
-5	5.69519706370325\\
-5.34136879884162	6\\
-6	6.57758763256352\\
-6.4720767285222	7\\
-7	7.47910701148218\\
-7.58311181072199	8\\
-8	8.3861672765941\\
-8.69019936805763	9\\
-9	9.2907565778689\\
-9.87492313791641	9\\
-9.01109941415343	8\\
-9	7.99026213623329\\
-8.06944128015746	7\\
-8	6.94352270322742\\
-7.05169376736577	6\\
-7	5.96110261757004\\
-6	5.03052368135307\\
-5.9740573737824	5\\
-6	4.97985170531222\\
-7	4.30178991622382\\
-7.53930174532044	4\\
-7	3.72034061113972\\
-6	3.12697029282933\\
-5.82696213983841	3\\
-6	2.66598940724816\\
-6.60172312005477	2\\
-7	1.69879085099057\\
-8	1.24504841592542\\
-8.79679805242498	1\\
-9	0.932179614125501\\
-10	0.67706130293359\\
-11	0.461487638295939\\
-12	0.251517456978812\\
-13	0.0226089686448545\\
-13.0909090909091	0\\
-13	-0.0424491906654147\\
-12	-0.386132634209976\\
-11	-0.575734219620192\\
-10	-0.672324848009862\\
-9	-0.708506862163082\\
-8	-0.703290537316795\\
-7	-0.668538067958762\\
-6	-0.612082844891298\\
-5.63225564965366	-1\\
-5	-1.57280716587002\\
-4.26863325263048	-2\\
-4.37687089948463	-3\\
-4.92137867174775	-4\\
-5	-4.09388150378635\\
-5.62184297876767	-5\\
-6	-5.43626955305745\\
-6.4542057096897	-6\\
0.06916669091625	5\\
-4.10087949614302	-6\\
-4	-6.07540587341789\\
-3.95087718782414	-6\\
-4	-5.92270298359562\\
-4.10087949614302	-6\\
0.06916669091625	5\\
3.95087718782413	-6\\
4	-6.0754058734179\\
4.10087949614303	-6\\
4	-5.92270298359562\\
3.95087718782413	-6\\
0.06916669091625	5\\
-12.0742039851859	-5\\
-12	-5.13570073501676\\
-11.3674687959895	-5\\
-12	-4.90095068529209\\
-12.0742039851859	-5\\
0.06916669091625	5\\
-7.27011326082953	-5\\
-7	-5.38969049616352\\
-6.50215136865138	-5\\
-7	-4.60308840845758\\
-7.27011326082953	-5\\
0.06916669091625	5\\
6.50215136865138	-5\\
7	-5.38969049616352\\
7.27011326082952	-5\\
7	-4.60308840845758\\
6.50215136865138	-5\\
0.06916669091625	5\\
11.3674687959894	-5\\
12	-5.13570073501676\\
12.0742039851859	-5\\
12	-4.90095068529209\\
11.3674687959894	-5\\
0.06916669091625	5\\
-9.2481327190443	-4\\
-9	-4.37773338389044\\
-8.0746219616849	-4\\
-9	-3.60422793975995\\
-9.2481327190443	-4\\
0.06916669091625	5\\
8.07462196168489	-4\\
9	-4.37773338389044\\
9.2481327190443	-4\\
9	-3.60422793975995\\
8.07462196168489	-4\\
0.06916669091625	15\\
-7.48975774038557	-3\\
-7	-3.59368306813202\\
-6	-3.12993917558579\\
-5.78957210018845	-3\\
-6	-2.65485338180007\\
-6.77589396050709	-2\\
-7	-1.84792813626848\\
-8	-1.52353671592218\\
-9	-1.38760116609769\\
-10	-1.34596177633141\\
-10.3658164232587	-2\\
-10	-2.64150215019221\\
-9	-2.50099331259109\\
-8	-2.30986079796436\\
-7.48975774038557	-3\\
0.06916669091625	5\\
1.70849790756624	-3\\
2	-3.30004123312868\\
2.20725364755429	-3\\
2	-2.7949885705779\\
1.70849790756624	-3\\
0.06916669091625	11\\
3.74986516595852	-3\\
4	-3.25274963874248\\
4.37687089948463	-3\\
4.26863325263048	-2\\
5	-1.57280716587002\\
5.63225564965366	-1\\
5	-0.472077712596668\\
4	-0.591036341056827\\
3.18726863180856	-1\\
3.76550044515229	-2\\
3.74986516595852	-3\\
0.06916669091625	15\\
5.78957210018845	-3\\
6	-3.12993917558579\\
7	-3.59368306813201\\
7.48975774038557	-3\\
8	-2.30986079796436\\
9	-2.50099331259109\\
10	-2.6415021501922\\
10.3658164232587	-2\\
10	-1.34596177633141\\
9	-1.38760116609769\\
8	-1.52353671592218\\
7	-1.84792813626848\\
6.77589396050709	-2\\
6	-2.65485338180007\\
5.78957210018845	-3\\
0.06916669091625	7\\
-2.42602089802692	-2\\
-3	-2.60774257856064\\
-3.76550044515229	-2\\
-3.18726863180856	-1\\
-3	-0.90157998597216\\
-2.74654902326232	-1\\
-2.42602089802692	-2\\
0.06916669091625	5\\
1.68044484017302	-1\\
2	-1.32250140595952\\
2.74654902326231	-1\\
2	-0.680444839854995\\
1.68044484017302	-1\\
0.06916669091625	11\\
-3.54241080047113	1\\
-4	0.7462692026564\\
-5	0.539393939419799\\
-5.55618199468996	1\\
-5	1.50623795947273\\
-4.03619539866374	2\\
-4.37476110283714	3\\
-4	3.31859915302452\\
-3.7079678061444	3\\
-3.97485692977034	2\\
-3.54241080047113	1\\
0.06916669091625	9\\
1.93422196378899	1\\
2	0.934221963694521\\
3	0.653469242489576\\
3.54241080047112	1\\
3.97485692977035	2\\
3	2.58791219445814\\
2.41263879558627	2\\
2	1.06591758540287\\
1.93422196378899	1\\
0.06916669091625	21\\
5.55618199454003	1\\
6	0.556181993650972\\
7	0.694502411504367\\
8	0.855490850089307\\
8.79679805331566	1\\
8	1.24504841622454\\
7	1.69879085117187\\
6.60172312005476	2\\
6	2.66598940724815\\
5.82696213983841	3\\
6	3.12697029282933\\
7	3.72034061113972\\
7.53930174532044	4\\
7	4.30178991622382\\
6	4.97985170531222\\
5.12737595029795	4\\
5	3.82643856124047\\
4.37476110283713	3\\
4.03619539866374	2\\
5	1.50623795947273\\
5.55618199454003	1\\
0.06916669091625	7\\
-12.1761678514942	2\\
-12	1.93273737555027\\
-11	1.57628685417863\\
-10.7765333127132	2\\
-11	2.36926975557362\\
-12	2.05401224167186\\
-12.1761678514942	2\\
0.06916669091625	7\\
10.7765333125217	2\\
11	1.57628685393975\\
12	1.93273737523562\\
12.1761678523371	2\\
12	2.05401224194443\\
11	2.36926975583067\\
10.7765333125217	2\\
0.06916669091625	7\\
-9.15263616262212	3\\
-9	2.94612692474715\\
-8	2.55594663158935\\
-7.64521542246754	3\\
-8	3.62377685543921\\
-9	3.05960644045496\\
-9.15263616262212	3\\
0.06916669091625	7\\
7.64521542246755	3\\
8	2.55594663158935\\
9	2.94612692474716\\
9.15263616262211	3\\
9	3.05960644045496\\
8	3.6237768554392\\
7.64521542246755	3\\
0.06916669091625	7\\
-11.1130716189807	4\\
-11	3.94532402494824\\
-10	3.42751963009385\\
-9.67971960096252	4\\
-10	4.46973142435232\\
-11	4.03740275895542\\
-11.1130716189807	4\\
0.06916669091625	5\\
-4.85923684611317	4\\
-5	3.82643856124047\\
-5.12737595029795	4\\
-5	4.1590032604082\\
-4.85923684611317	4\\
0.06916669091625	5\\
2.58657113593622	4\\
3	3.86426861566134\\
3.13599895163745	4\\
3	4.18420871129835\\
2.58657113593622	4\\
0.06916669091625	7\\
9.67971960096252	4\\
10	3.42751963009385\\
11	3.94532402494824\\
11.1130716189807	4\\
11	4.03740275895542\\
10	4.46973142435231\\
9.67971960096252	4\\
0.06916669091625	11\\
-9.06008402774272	5\\
-9	4.96711521056034\\
-8	4.3358187504298\\
-7.57794360721616	5\\
-8	5.49586924536939\\
-8.47575932757804	6\\
-9	6.57871895546916\\
-10	6.15957899908652\\
-10.4365352852398	6\\
-10	5.70848342860375\\
-9.06008402774272	5\\
0.06916669091625	11\\
7.57794360721616	5\\
8	4.3358187504298\\
9	4.96711521056034\\
9.06008402774272	5\\
10	5.70848342860375\\
10.4365352852398	6\\
10	6.15957899908652\\
9	6.57871895546916\\
8.47575932757804	6\\
8	5.49586924536939\\
7.57794360721616	5\\
0.06916669091625	5\\
6.97295697768637	6\\
7	5.96110261757004\\
7.05169376736576	6\\
7	6.02710346492809\\
6.97295697768637	6\\
0.06916669091625	5\\
-11.5763881466663	7\\
-11	6.52682489204643\\
-10.8195839194908	7\\
-11	7.20458082017591\\
-11.5763881466663	7\\
0.06916669091625	5\\
-5.14344215571401	7\\
-5	6.80886744003535\\
-4.88593226674252	7\\
-5	7.08748775804298\\
-5.14344215571401	7\\
0.06916669091625	5\\
4.88593226674252	7\\
5	6.80886744003535\\
5.14344215571401	7\\
5	7.08748775804298\\
4.88593226674252	7\\
0.06916669091625	5\\
7.97031726698818	7\\
8	6.94352270322742\\
8.06944128015747	7\\
8	7.02974904746347\\
7.97031726698818	7\\
0.06916669091625	5\\
10.8195839194908	7\\
11	6.52682489204643\\
11.5763881466663	7\\
11	7.20458082017591\\
10.8195839194908	7\\
0.06916669091625	5\\
-12.4760093427039	8\\
-12	7.50463357861607\\
-11.8434869039448	8\\
-12	8.17104391074161\\
-12.4760093427039	8\\
0.06916669091625	5\\
8.99597582028849	8\\
9	7.99026213623329\\
9.01109941415343	8\\
9	8.0040334297494\\
8.99597582028849	8\\
0.06916669091625	5\\
11.8434869039448	8\\
12	7.50463357861607\\
12.4760093427039	8\\
12	8.17104391074161\\
11.8434869039448	8\\
0.06916669091625	5\\
-10.6329315417688	10\\
-10	9.19282674406812\\
-9.80300359790697	10\\
-10	10.1865046369907\\
-10.6329315417688	10\\
0.06916669091625	5\\
-11.251412774614	11\\
-11	10.6380896397083\\
-10.9298756154869	11\\
-11	11.0667788540478\\
-11.251412774614	11\\
0.0852083636422614	5\\
-7.01044909190307	-7\\
-7	-7.0164246504415\\
-6.98381038600917	-7\\
-7	-6.98792190525803\\
-7.01044909190307	-7\\
0.0852083636422614	5\\
-6.13439918451022	-6\\
-6	-6.17286420279756\\
-5.83853767812255	-6\\
-6	-5.83319251445689\\
-6.13439918451022	-6\\
0.0852083636422614	5\\
-7.02223721649102	-5\\
-7	-5.0320814753821\\
-6.95901434916205	-5\\
-7	-4.96732404413682\\
-7.02223721649102	-5\\
0.0852083636422614	5\\
-5.27779145445292	-5\\
-5	-5.27004256783111\\
-4.76190961807343	-5\\
-5	-4.59521618227689\\
-5.27779145445292	-5\\
0.0852083636422614	5\\
6.95901434916206	-5\\
7	-5.0320814753821\\
7.02223721649102	-5\\
7	-4.96732404413682\\
6.95901434916206	-5\\
0.0852083636422614	5\\
-9.00108957722271	-4\\
-9	-4.00165866755876\\
-8.99593656637935	-4\\
-9	-3.99826212269029\\
-9.00108957722271	-4\\
0.0852083636422614	51\\
-4.50153454130495	-4\\
-4	-4.31616166311279\\
-3.73939206274482	-4\\
-3	-3.31819518778667\\
-2	-3.00520960793146\\
-1.99493865694076	-3\\
-1.61760318642633	-2\\
-1	-1.42558906563943\\
-0.679712091809084	-1\\
-0.454545454388438	0\\
-0.498341808941048	1\\
-1	1.71958791016996\\
-1.30681244708005	2\\
-2	2.40903943614129\\
-2.62572294997259	3\\
-3	3.88867449516034\\
-3.12939848581356	4\\
-4	4.61798863897034\\
-4.43176743111096	5\\
-5	5.46731350148615\\
-5.59659054589875	6\\
-6	6.35377053370427\\
-6.63974605024931	6\\
-6	5.40619892926178\\
-5.65476421831517	5\\
-6	4.73187324182951\\
-7	4.04471246791439\\
-7.07990164908603	4\\
-7	3.95856633777617\\
-6	3.34791450733161\\
-5.52585458750765	3\\
-6	2.08476913590327\\
-6.07658912947404	2\\
-7	1.30164210753225\\
-7.70076632355984	1\\
-8	0.857233297685081\\
-9	0.538592665939179\\
-10	0.298703516000113\\
-11	0.0802587197036413\\
-11.3636363636364	0\\
-11	-0.100127690368729\\
-10	-0.296613903533763\\
-9	-0.409359520360892\\
-8	-0.464674105012883\\
-7	-0.4789526457018\\
-6	-0.462985741648546\\
-5.49091202344779	-1\\
-5	-1.44475351860705\\
-4.04940162699176	-2\\
-4.08662729266553	-3\\
-4.50153454130495	-4\\
0.0852083636422614	5\\
8.99593656637934	-4\\
9	-4.00165866755877\\
9.00108957722272	-4\\
9	-3.99826212269028\\
8.99593656637934	-4\\
0.0852083636422614	5\\
-7.28731928346841	-3\\
-7	-3.34828769343947\\
-6.2316187894594	-3\\
-7	-2.32598689111096\\
-7.28731928346841	-3\\
0.0852083636422614	5\\
1.99493865694076	-3\\
2	-3.00520960793146\\
2.00359853955693	-3\\
2	-2.99644039201672\\
1.99493865694076	-3\\
0.0852083636422614	11\\
3.94250417449586	-3\\
4	-3.05809686276227\\
4.08662729266553	-3\\
4.04940162699176	-2\\
5	-1.44475351860704\\
5.49091202344779	-1\\
5	-0.590097141125868\\
4	-0.738795426725065\\
3.48090949996832	-1\\
3.95687555645147	-2\\
3.94250417449586	-3\\
0.0852083636422614	5\\
6.2316187894594	-3\\
7	-3.34828769343947\\
7.28731928346841	-3\\
7	-2.32598689111096\\
6.2316187894594	-3\\
0.0852083636422614	9\\
-10.1439464536757	-2\\
-10	-2.25242704721371\\
-9	-2.17557689370113\\
-8	-2.03604828540668\\
-7.83907343397729	-2\\
-8	-1.94456967592197\\
-9	-1.78538019917539\\
-10	-1.74264008699566\\
-10.1439464536757	-2\\
0.0852083636422614	7\\
-2.28252612252532	-2\\
-3	-2.75967822320963\\
-3.95687555645147	-2\\
-3.48090949996831	-1\\
-3	-0.747255483868817\\
-2.34913294708105	-1\\
-2.28252612252532	-2\\
0.0852083636422614	9\\
7.83907343397728	-2\\
8	-2.03604828540668\\
9	-2.17557689370113\\
10	-2.2524270472137\\
10.1439464536757	-2\\
10	-1.74264008699567\\
9	-1.78538019917539\\
8	-1.94456967592197\\
7.83907343397728	-2\\
0.0852083636422614	5\\
1.85055605026738	-1\\
2	-1.15082179842444\\
2.34913294708105	-1\\
2	-0.850556050118652\\
1.85055605026738	-1\\
0.0852083636422614	11\\
-3.28669845169902	1\\
-4	0.604478054151684\\
-5	0.424242424262763\\
-5.69522749337693	1\\
-5	1.63279744935408\\
-4.28323467807081	2\\
-4.60241862774327	3\\
-4	3.51213976880789\\
-3.53056592013552	3\\
-3.80325152740083	2\\
-3.28669845169902	1\\
0.0852083636422614	5\\
-1.84548718001993	1\\
-2	0.882991736270024\\
-2.3905123556277	1\\
-2	1.17189139371449\\
-1.84548718001993	1\\
0.0852083636422614	7\\
2.39051235562769	1\\
3	0.816836553479334\\
3.28669845169901	1\\
3.80325152740084	2\\
3	2.48442120454263\\
2.51603279396858	2\\
2.39051235562769	1\\
0.0852083636422614	19\\
5.69522749318951	1\\
6	0.695227492578987\\
7	0.868128015108206\\
7.70076632468463	1\\
7	1.30164210795261\\
6.07658912947403	2\\
6	2.08476913590327\\
5.52585458750765	3\\
6	3.34791450733161\\
7	3.95856633777617\\
7.07990164908604	4\\
7	4.0447124679144\\
6	4.73187324182952\\
5.3482175020042	4\\
5	3.52552165061201\\
4.60241862774327	3\\
4.28323467807081	2\\
5	1.63279744935409\\
5.69522749318951	1\\
0.0852083636422614	5\\
-11.0427300694443	2\\
-11	1.98425745957434\\
-10.9916973702773	2\\
-11	2.01371976327009\\
-11.0427300694443	2\\
0.0852083636422614	5\\
10.9916973700327	2\\
11	1.98425745911521\\
11.0427300706936	2\\
11	2.01371976367204\\
10.9916973700327	2\\
0.0852083636422614	5\\
-8.44410808705634	3\\
-8	2.8230171417466\\
-7.8585963015647	3\\
-8	3.24861383482594\\
-8.44410808705634	3\\
0.0852083636422614	5\\
7.8585963015647	3\\
8	2.8230171417466\\
8.44410808705633	3\\
8	3.24861383482593\\
7.8585963015647	3\\
0.0852083636422614	5\\
-10.2297100198995	4\\
-10	3.87913969756273\\
-9.93238338303417	4\\
-10	4.09916825972708\\
-10.2297100198995	4\\
0.0852083636422614	5\\
-4.61518486255805	4\\
-5	3.52552165061201\\
-5.3482175020042	4\\
-5	4.4346795295372\\
-4.61518486255805	4\\
0.0852083636422614	5\\
9.93238338303418	4\\
10	3.87913969756274\\
10.2297100198995	4\\
10	4.09916825972708\\
9.93238338303418	4\\
0.0852083636422614	5\\
-8.51978446172634	5\\
-8	4.67069122866847\\
-7.79073954251162	5\\
-8	5.24585772639525\\
-8.51978446172634	5\\
0.0852083636422614	5\\
7.79073954251162	5\\
8	4.67069122866847\\
8.51978446172635	5\\
8	5.24585772639526\\
7.79073954251162	5\\
0.0852083636422614	5\\
-9.74821018038591	6\\
-9	5.42645028348142\\
-8.71170071988817	6\\
-9	6.31825889715504\\
-9.74821018038591	6\\
0.0852083636422614	5\\
8.71170071988816	6\\
9	5.42645028348141\\
9.74821018038592	6\\
9	6.31825889715505\\
8.71170071988816	6\\
0.0852083636422614	5\\
-7.55811359850578	7\\
-7	6.44489372406276\\
-6.72220871319402	7\\
-7	7.25210435005989\\
-7.55811359850578	7\\
0.0852083636422614	5\\
-8.3942649909032	8\\
-8	7.57855010647239\\
-7.83722913588949	8\\
-8	8.15077611436122\\
-8.3942649909032	8\\
0.0852083636422614	5\\
-9.12743849213442	9\\
-9	8.8523366671041\\
-8.95487543569707	9\\
-9	9.04235066859704\\
-9.12743849213442	9\\
0.101250036368273	5\\
-4.08169041086215	-4\\
-4	-4.0514967046763\\
-3.95755193767328	-4\\
-4	-3.78286886347752\\
-4.08169041086215	-4\\
0.101250036368273	5\\
-7.08488082655125	-3\\
-7	-3.10289231874693\\
-6.77300224520326	-3\\
-7	-2.80088078635638\\
-7.08488082655125	-3\\
0.101250036368273	5\\
-3.45332162782919	-3\\
-3	-3.11702660611984\\
-2.62806258361788	-3\\
-3	-2.91161386785861\\
-3.45332162782919	-3\\
0.101250036368273	5\\
6.77300224520326	-3\\
7	-3.10289231874693\\
7.08488082655125	-3\\
7	-2.80088078635637\\
6.77300224520326	-3\\
0.101250036368273	5\\
-2.13903134702372	-2\\
-2	-2.49655719097064\\
-1.81182220032075	-2\\
-2	-1.11142153086442\\
-2.13903134702372	-2\\
0.101250036368273	33\\
-5.34956839724193	-1\\
-5	-1.31669987134407\\
-4	-1.49776756025736\\
-3.77455036812807	-1\\
-3	-0.592930981765475\\
-2	-0.973254500558482\\
-1.91777416558084	-1\\
-1	-1.24495281295554\\
-0.815654511825547	-1\\
-0.545454545323699	0\\
-0.625962731617715	1\\
-1	1.53652606710703\\
-1.50710927476377	2\\
-2	2.29084732332634\\
-2.75086754001287	3\\
-3	3.59153416724564\\
-3.35316403412664	3\\
-3.63164612503132	2\\
-3.03098610292691	1\\
-4	0.462686905646968\\
-5	0.309090909105727\\
-5.83427299206389	1\\
-6	1.58253424216874\\
-6.8321100283972	1\\
-7	0.863888816541139\\
-8	0.417032415090039\\
-9	0.145005717752856\\
-9.63636363636364	0\\
-9	-0.110212178558702\\
-8	-0.22605767270897\\
-7	-0.289367223444837\\
-6	-0.313888638405794\\
-5.34956839724193	-1\\
0.101250036368273	7\\
3.77455036812807	-1\\
4	-1.49776756025736\\
5	-1.31669987134407\\
5.34956839724193	-1\\
5	-0.708116569655068\\
4	-0.886554512393303\\
3.77455036812807	-1\\
0.101250036368273	5\\
-1.63039679387939	1\\
-2	0.720109765501767\\
-2.93412714031318	1\\
-2	1.41117371509761\\
-1.63039679387939	1\\
0.101250036368273	7\\
2.93412714031319	1\\
3	0.980203864469092\\
3.0309861029269	1\\
3.63164612503133	2\\
3	2.38093021462712\\
2.61942679235089	2\\
2.93412714031319	1\\
0.101250036368273	5\\
5.83427299183899	1\\
6	0.834272991507002\\
6.83211002950492	1\\
6	1.58253424256432\\
5.83427299183899	1\\
0.101250036368273	7\\
-5.69002732193744	2\\
-5	1.75935693923544\\
-4.53027395747787	2\\
-4.83007615264941	3\\
-5	3.22460473998355\\
-5.22474703517689	3\\
-5.69002732193744	2\\
0.101250036368273	7\\
4.53027395747787	2\\
5	1.75935693923544\\
5.69002732193743	2\\
5.22474703517689	3\\
5	3.22460473998356\\
4.83007615264941	3\\
4.53027395747787	2\\
0.101250036368273	5\\
-6.70257636064283	4\\
-6	3.5688587218339\\
-5.56905905371045	4\\
-6	4.48389477834682\\
-6.70257636064283	4\\
0.101250036368273	5\\
-4.37113287900293	4\\
-4	3.70568038459126\\
-3.47477763825205	4\\
-4	4.37282436017438\\
-4.37113287900293	4\\
0.101250036368273	5\\
5.56905905371045	4\\
6	3.5688587218339\\
6.70257636064284	4\\
6	4.48389477834682\\
5.56905905371045	4\\
0.101250036368273	5\\
-5.33547106284793	5\\
-5	4.7103557986662\\
-4.70886377340452	5\\
-5	5.23942993926905\\
-5.33547106284793	5\\
0.101250036368273	5\\
-9.13588207595089	6\\
-9	5.89583792337416\\
-8.94764211219829	6\\
-9	6.05779883884093\\
-9.13588207595089	6\\
0.101250036368273	5\\
-6.23500316939321	6\\
-6	5.78187417717049\\
-5.85181229295588	6\\
-6	6.12995343484501\\
-6.23500316939321	6\\
0.101250036368273	5\\
8.94764211219828	6\\
9	5.89583792337415\\
9.1358820759509	6\\
9	6.05779883884094\\
8.94764211219828	6\\
0.101250036368273	5\\
-7.05557061498852	7\\
-7	6.94472882004594\\
-6.97234069786583	7\\
-7	7.02510168863761\\
-7.05557061498852	7\\
0.117291709094284	25\\
-5.20822477103606	-1\\
-5	-1.18864622408109\\
-4.1361707436793	-1\\
-4	-0.906937528282119\\
-3	-0.438606479662132\\
-2	-0.753113601622635\\
-1.24097734059113	-1\\
-1	-1.06431656027165\\
-0.951596931842009	-1\\
-0.636363636258959	0\\
-0.753583654294381	1\\
-1	1.35346422404411\\
-1.41530640773884	1\\
-2	0.55722779473351\\
-3	0.763815910882803\\
-4	0.320895757142252\\
-5	0.193939393948692\\
-5.97331849075085	1\\
-6	1.09378611829136\\
-6.13396700812668	1\\
-7	0.297892695359013\\
-7.90909090909091	0\\
-7	-0.0997818011878747\\
-6	-0.164791535163042\\
-5.20822477103606	-1\\
0.117291709094284	5\\
4.13617074367931	-1\\
5	-1.18864622408109\\
5.20822477103606	-1\\
5	-0.826135998184268\\
4.13617074367931	-1\\
0.117291709094284	5\\
5.97331849048846	1\\
6	0.973318490435017\\
6.13396700944066	1\\
6	1.09378611915008\\
5.97331849048846	1\\
0.117291709094284	5\\
-5.32712674383167	2\\
-5	1.88591642911679\\
-4.77731323688494	2\\
-5	2.7804379799238\\
-5.32712674383167	2\\
0.117291709094284	9\\
-3.46004072266182	2\\
-3	1.24688644180367\\
-2	1.65045603648074\\
-1.70740610244749	2\\
-2	2.17265521051138\\
-2.87601213005315	3\\
-3	3.29439383933093\\
-3.17576214811776	3\\
-3.46004072266182	2\\
0.117291709094284	5\\
2.7228207907332	2\\
3	1.24688644180368\\
3.46004072266182	2\\
3	2.2774392247116\\
2.7228207907332	2\\
0.117291709094284	5\\
4.77731323688494	2\\
5	1.8859164291168\\
5.32712674383167	2\\
5	2.78043797992381\\
4.77731323688494	2\\
0.117291709094284	5\\
-6.34253154472914	4\\
-6	3.78980293633619\\
-5.7899006054167	4\\
-6	4.23591631486411\\
-6.34253154472914	4\\
0.117291709094284	5\\
-4.12708089544782	4\\
-4	3.89922100037463\\
-3.82015679069054	4\\
-4	4.12766008137841\\
-4.12708089544782	4\\
0.117291709094284	5\\
5.7899006054167	4\\
6	3.78980293633619\\
6.34253154472915	4\\
6	4.23591631486412\\
5.7899006054167	4\\
0.117291709094284	5\\
-5.0161779073807	5\\
-5	4.98603206779519\\
-4.98596011569808	5\\
-5	5.01154637705195\\
-5.0161779073807	5\\
0.133333381820296	19\\
-5.06688114483019	-1\\
-5	-1.06059257681811\\
-4.72254074617021	-1\\
-4	-0.506197690203973\\
-3	-0.284281977558789\\
-2	-0.532972702686788\\
-1	-0.823283705937867\\
-0.727272727194219	0\\
-0.881204576971048	1\\
-1	1.17040238098119\\
-1.2002160215983	1\\
-2	0.394345823965253\\
-3	0.495065868164779\\
-4	0.179104608637536\\
-5	0.078787878791656\\
-6	0.115246669737984\\
-6.18181818181818	0\\
-6	-0.0156944319202897\\
-5.06688114483019	-1\\
0.133333381820296	5\\
4.72254074617022	-1\\
5	-1.06059257681811\\
5.06688114483019	-1\\
5	-0.944155426713467\\
4.72254074617022	-1\\
0.133333381820296	7\\
-3.28843532029231	2\\
-3	1.52781451798883\\
-2	1.88973835786387\\
-1.90770293013121	2\\
-2	2.05446309769642\\
-3	2.99453088582452\\
-3.28843532029231	2\\
0.133333381820296	5\\
2.82621478911551	2\\
3	1.52781451798883\\
3.28843532029231	2\\
3	2.17394823479609\\
2.82621478911551	2\\
0.149375054546307	11\\
-4.45454545454546	0\\
-4	-0.105457852125828\\
-3	-0.129957475455446\\
-2	-0.312831803750941\\
-1	-0.548855803958578\\
-0.818181818129479	0\\
-1	0.966578602713339\\
-2	0.231463853196997\\
-3	0.226315825446756\\
-4	0.03731346013282\\
-4.45454545454546	0\\
0.149375054546307	5\\
-3.1168299179228	2\\
-3	1.80874259417399\\
-2.44196452046294	2\\
-3	2.40283194736628\\
-3.1168299179228	2\\
0.149375054546307	5\\
2.92960878749781	2\\
3	1.80874259417398\\
3.1168299179228	2\\
3	2.07045724488058\\
2.92960878749781	2\\
0.165416727272319	7\\
-2.72727272727272	0\\
-2	-0.0926909048150931\\
-1	-0.274427901979289\\
-0.90909090906474	0\\
-1	0.483289301356669\\
-2	0.0685818824287394\\
-2.72727272727272	0\\
};
\end{axis}

\begin{axis}[%
width=2.147in,
height=1.716in,
at={(0.525in,0.481in)},
scale only axis,
point meta min=0.0210416727331832,
point meta max=0.171589417657245,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\vx [m/s]$},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\vy [m/s]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\cos_{UB} - \cos(\theta) [rad]$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.021041672746678	16\\
-3.84205704217556	-20\\
-3.8074141915168	-19\\
-3	-18.1505631694108\\
-2.74278994296	-18\\
-2	-17.4277108225142\\
-1.69841040733521	-17\\
-1.21322023951302	-16\\
-1	-15.3497706835035\\
-0.886872544522738	-16\\
-0.650573398228163	-17\\
-0.208750851187198	-18\\
0	-18.2727272727273\\
1	-18.6069147705733\\
1.53543953173502	-19\\
2	-19.5295798218228\\
2.24236069284341	-20\\
0.021041672746678	8\\
3.27348031324612	-20\\
3.52845187691974	-19\\
4	-18.1557121233695\\
5	-18.0940341022898\\
6	-18.4976530079965\\
6.36703098767212	-19\\
7	-19.9267511447851\\
7.03030061807229	-20\\
0.021041672746678	111\\
8.35136329852448	-20\\
8	-19.4432965856618\\
7.33176745433036	-19\\
7.81145121903443	-18\\
8	-17.6660133696063\\
8.50885062480936	-17\\
8.79276375770772	-16\\
8.73709979874987	-15\\
8.42673266313995	-14\\
9	-13.8823743728411\\
9.16681948028693	-14\\
10	-14.8102068768009\\
10.2864343823031	-15\\
10.2298511148146	-16\\
11	-16.7673246572085\\
11.4747826264592	-17\\
12	-17.6519974011389\\
12.7725202231022	-17\\
12.8829699842473	-16\\
12.7843932317729	-15\\
12.4195861283854	-14\\
13	-13.9049453136469\\
13.1195466141474	-14\\
14	-14.8451910137529\\
14.2056830521818	-15\\
15	-15.7635558413702\\
15.34562719345	-16\\
16	-16.6281232105573\\
16.6679389945898	-17\\
17	-17.315967754424\\
17.3834527488614	-17\\
17.1417383021293	-16\\
17	-15.6227649025143\\
16.8017243328239	-15\\
16.3311789672595	-14\\
16	-13.5080666024794\\
15.7083374941793	-13\\
15	-12.1144151428776\\
14.9213259673794	-12\\
14.0137666131122	-11\\
14	-10.9881440604397\\
13.0000679066174	-10\\
13	-9.99994704971393\\
12	-9.09380217559835\\
11.9096516729885	-9\\
12	-8.94941233956619\\
13	-8.50031778683324\\
13.5148613565928	-9\\
14	-9.54719211842075\\
14.5094430166352	-10\\
15	-10.528363582231\\
15.9602057761104	-10\\
15.2076443951131	-9\\
15	-8.78147018699633\\
14.2607430499518	-8\\
14	-7.77551851490375\\
13.076088655411	-7\\
13	-6.94600293052868\\
12	-6.20850024658682\\
11.7176205869931	-6\\
11	-5.54208578840659\\
10.0873484786117	-5\\
11	-4.10213759553622\\
11.1596132110943	-4\\
11	-3.91368489446168\\
10	-3.39576772206344\\
9.47401578616436	-4\\
9	-4.3691341201491\\
8.33380494557498	-4\\
8.98964348725312	-3\\
8	-2.53558005764353\\
7.53439571859003	-3\\
7	-3.30844423173371\\
6.4134673875676	-3\\
6.45736513337498	-2\\
6	-1.60344513290076\\
5	-1.43683713450808\\
4	-1.48107016100845\\
3.47574367693727	-1\\
3	-0.643189700521833\\
2	-0.540879663152295\\
1	-0.133947124543808\\
0	-0.0909090909090681\\
-0.913125088056433	0\\
-1	0.0868749119435484\\
-1.2883330795838	1\\
-1	1.23355356383792\\
-0.23355356383782	2\\
-0.163367310872496	3\\
-0.452379896805941	4\\
-1	4.54762010319376\\
-1.12655948998283	5\\
-1	5.13904549891131\\
-0.139045498911091	6\\
-0.173625603521851	7\\
-0.213872713334416	8\\
-0.261254423856225	9\\
-0.317816201755131	10\\
-0.386483820904188	11\\
-0.471585794530038	12\\
-0.579802764313093	13\\
-0.722011929408741	14\\
-0.917192343123332	15\\
-1	15.3497706835035\\
-1.21322023951302	16\\
-1.69841040733521	17\\
-2	17.4277108225142\\
-2.74278994296	18\\
-3	18.1505631694108\\
-3.8074141915168	19\\
-3.84205704217556	20\\
0.021041672746678	197\\
-5.18079613644167	20\\
-5.88599595444538	19\\
-6	18.9480768449904\\
-7	18.279950697911\\
-7.1599882858509	18\\
-7.7589712524431	17\\
-8	16.6158698019181\\
-8.39482169382743	17\\
-9	17.6543494127417\\
-9.64953921735136	18\\
-10	18.2111179878524\\
-11	18.3385990494113\\
-12	18.0803927382076\\
-12.2681979316355	18\\
-13	17.721521963801\\
-13.3476134330225	18\\
-14	18.6794087493937\\
-14.5853691772657	19\\
-15	19.3111745338821\\
-16	19.4319679124746\\
-16.76296228608	19\\
-17	18.8823385080233\\
-17.1698888241699	18\\
-17	17.8316090267696\\
-16.3977654277149	17\\
-16	16.604758129872\\
-15.522640700372	16\\
-15	15.4799635554227\\
-14.600955191113	15\\
-14	14.4015241736735\\
-13.6541468084455	14\\
-13	13.3481695888389\\
-12.6920920323644	13\\
-12	12.3100685650186\\
-11.7199075879311	12\\
-11	11.2821168634539\\
-10.7404162196758	11\\
-10	10.2614946573919\\
-9.75515894101179	10\\
-10	9.13620669843836\\
-11	9.94051467915604\\
-11.0952620028119	10\\
-12	10.7045876474166\\
-12.4865927055883	11\\
-13	11.3936175020028\\
-14	11.966718430165\\
-14.1004944594736	12\\
-15	12.3905874937489\\
-16	12.5274427287089\\
-17	12.1408427529424\\
-17.0432206987319	12\\
-17	11.9535907389183\\
-16.4242551261791	11\\
-16	10.5304393295041\\
-15	10.5754864233096\\
-14.5730172522393	10\\
-14	9.37323174486891\\
-13.7186696586946	9\\
-13	8.19183328494364\\
-12	8.38033531080006\\
-11.6964119672607	8\\
-11	7.21362926221981\\
-10.8323857336674	7\\
-11	6.46483261828948\\
-12	6.96686433681863\\
-12.0893989184686	7\\
-13	7.40185261357058\\
-14	7.76891995261608\\
-14.9704403636396	8\\
-15	8.00868058778749\\
-15.1336404891697	8\\
-16	7.87455221076974\\
-16.140815708376	7\\
-16	6.8153495166644\\
-15	6.71718779897792\\
-14.4782891300034	6\\
-14	5.37462250169424\\
-13	5.42931080716128\\
-12.6917380720215	5\\
-12	4.07711928517801\\
-11	4.19231328570385\\
-10	4.38182556958721\\
-9.73947537643767	4\\
-10	3.33853071070313\\
-11	3.57245343320284\\
-12	3.77939857547747\\
-13	3.91913372293976\\
-14	3.83406068139995\\
-14.7240104650653	3\\
-14	2.81305022450127\\
-13	2.68992945479138\\
-12	2.64762662577401\\
-11	2.6635062131295\\
-10.5301402191458	2\\
-10	1.30145621119299\\
-9	1.28986539536961\\
-8	1.31466965615107\\
-7	1.40227866631618\\
-6	1.66575034300434\\
-5.72632523218337	1\\
-5	0.0683709232139111\\
-4	0.0476443656956182\\
-3	0.0337170009612767\\
-2.65062332692828	0\\
-3	-0.0337170009612766\\
-4	-0.0476443656956181\\
-5	-0.0683709232139108\\
-5.72632523218337	-1\\
-6	-1.66575034300434\\
-7	-1.40227866631618\\
-8	-1.31466965615107\\
-9	-1.28986539536961\\
-10	-1.30145621119299\\
-10.5301402191458	-2\\
-11	-2.6635062131295\\
-12	-2.64762662577401\\
-13	-2.68992945479139\\
-14	-2.81305022450127\\
-14.7240104650653	-3\\
-14	-3.83406068139992\\
-13	-3.91913372293972\\
-12	-3.77939857547745\\
-11	-3.57245343320283\\
-10	-3.33853071070312\\
-9.73947537643766	-4\\
-10	-4.38182556958722\\
-11	-4.19231328570385\\
-12	-4.07711928517801\\
-12.6917380720215	-5\\
-13	-5.42931080716129\\
-14	-5.37462250169425\\
-14.4782891300034	-6\\
-15	-6.71718779897793\\
-16	-6.81534951666442\\
-16.140815708376	-7\\
-16	-7.87455221076965\\
-15.1336404891691	-8\\
-15	-8.00868058778745\\
-14.9704403636397	-8\\
-14	-7.76891995261608\\
-13	-7.40185261357055\\
-12.0893989184686	-7\\
-12	-6.96686433681862\\
-11	-6.46483261828948\\
-10.8323857336674	-7\\
-11	-7.21362926221981\\
-11.6964119672607	-8\\
-12	-8.38033531080006\\
-13	-8.19183328494365\\
-13.7186696586946	-9\\
-14	-9.3732317448689\\
-14.5730172522393	-10\\
-15	-10.5754864233096\\
-16	-10.5304393295041\\
-16.4242551261791	-11\\
-17	-11.9535907389183\\
-17.0432206987319	-12\\
-17	-12.1408427529425\\
-16	-12.5274427287089\\
-15	-12.3905874937489\\
-14.1004944594735	-12\\
-14	-11.9667184301651\\
-13	-11.3936175020028\\
-12.8854013042264	-12\\
-13	-12.1349441886243\\
-13.8286762168412	-13\\
-14	-13.2064317598456\\
-14.7606417561589	-14\\
-15	-14.2978645784304\\
-15.672223679827	-15\\
-16	-15.4279159251507\\
-16.5457314653953	-16\\
-17	-16.6411140809471\\
-17.339594109509	-17\\
-17.7429071880217	-18\\
-17	-18.8823385080232\\
-16.7629622860799	-19\\
-16	-19.4319679124746\\
-15	-19.3111745338821\\
-14.5853691772658	-19\\
-14	-18.6794087493936\\
-13.3476134330225	-18\\
-13	-17.721521963801\\
-12.2681979316354	-18\\
-12	-18.0803927382076\\
-11	-18.3385990494114\\
-10	-18.2111179878525\\
-9.64953921735108	-18\\
-9	-17.6543494127419\\
-8.39482169382726	-17\\
-8	-16.6158698019182\\
-7.75897125244319	-17\\
-7.15998828585094	-18\\
-7	-18.279950697911\\
-6	-18.9480768449904\\
-5.88599595444539	-19\\
-5.18079613644168	-20\\
0.021041672746678	108\\
2.24236069284339	20\\
2	19.5295798218228\\
1.535439531735	19\\
1	18.6069147705733\\
0.805651843859505	18\\
0.618254775566308	17\\
0.508006007224501	16\\
0.436813783678717	15\\
0.3885732119406	14\\
0.355522791537418	13\\
0.333786606757764	12\\
0.321755711274726	11\\
0.319708114287777	10\\
0.330514405801569	9\\
0.362773332482826	8\\
0.444119027645137	7\\
0.71519261217237	6\\
0.118019428224202	5\\
0.147759085201384	4\\
0.297419630679413	3\\
0.170111210288199	2\\
1	1.17011121028828\\
1.54942986557256	1\\
2	0.540879663152291\\
3	0.64318970052183\\
3.47574367693728	1\\
4	1.48107016100844\\
5	1.43683713450808\\
6	1.58965513079835\\
6.45736513337501	2\\
6.4134673875676	3\\
7	3.30844423173371\\
7.53439571859002	3\\
8	2.53558005764353\\
8.98964348725313	3\\
8.33380494557498	4\\
9	4.3691341201491\\
9.47401578616436	4\\
10	3.39576772206344\\
11	3.91368489446167\\
11.1596132110944	4\\
11	4.10213759553623\\
10.0873484786117	5\\
11	5.5420857884066\\
11.7176205869931	6\\
12	6.20850024658681\\
13	6.94600293052868\\
13.076088655411	7\\
14	7.77551851490378\\
14.2607430499517	8\\
15	8.78147018699632\\
15.2076443951131	9\\
15.9602057761104	10\\
15	10.528363582231\\
14.5094430166352	10\\
14	9.54719211842075\\
13.5148613565928	9\\
13	8.50031778683323\\
12	8.94941233956619\\
11.9096516729885	9\\
12	9.09380217559836\\
13	9.99994704971394\\
13.0000679066174	10\\
14	10.9881440604397\\
14.0137666131122	11\\
14.9213259673794	12\\
15	12.1144151428776\\
15.7083374941793	13\\
16	13.5080666024794\\
16.3311789672595	14\\
16.8017243328239	15\\
17	15.6227649025144\\
17.1417383021292	16\\
17	16.2755478874487\\
16.7841272700232	16\\
16	15.6476041866391\\
15.4098357037261	15\\
15	14.7236690816895\\
14.3171664749688	14\\
14	13.7546954334397\\
13.2768645294855	13\\
13	12.7700288258473\\
12.2558204612469	12\\
12	11.7776266632356\\
11.0182301954788	12\\
11.7943075251599	13\\
12	13.4300935956913\\
12.4195861283855	14\\
12.7843932317729	15\\
12.8829699842474	16\\
12.7725202231022	17\\
12	17.6519974011389\\
11.4747826264592	17\\
11	16.7673246572085\\
10.2298511148146	16\\
10.2864343823031	15\\
10	14.8102068768009\\
9.16681948028694	14\\
9	13.8823743728411\\
8.42673266313994	14\\
8.73709979874985	15\\
8.79276375770772	16\\
8.50885062480936	17\\
8	17.6660133696063\\
7.81145121903442	18\\
7.33176745433033	19\\
8	19.4432965856618\\
8.35136329852446	20\\
0.021041672746678	8\\
7.03030061807234	20\\
7	19.926751144785\\
6.36703098767218	19\\
6	18.4976530079965\\
5	18.0940341022898\\
4	18.1557121233695\\
3.52845187691974	19\\
3.27348031324612	20\\
0.021041672746678	2\\
19.9484383324248	20\\
20	19.9780676376723\\
0.021041672746678	5\\
-11.7845169921884	-17\\
-12	-17.8355430386831\\
-12.4181492630671	-17\\
-12	-16.5875343131505\\
-11.7845169921884	-17\\
0.021041672746678	5\\
-10.7667179104992	-16\\
-11	-16.3493845649231\\
-11.5785098164277	-16\\
-11	-15.3437254430642\\
-10.7667179104992	-16\\
0.021041672746678	5\\
-6.70860517771001	-16\\
-7	-16.4367375286048\\
-7.60362211056927	-16\\
-7	-15.137765610359\\
-6.70860517771001	-16\\
0.021041672746678	7\\
-2.83776946792663	-15\\
-3	-15.1418625047513\\
-3.26858196637221	-15\\
-3.06262488316934	-14\\
-3	-13.7611997255051\\
-2.96319733907067	-14\\
-2.83776946792663	-15\\
0.021041672746678	5\\
-5.80445180710977	-14\\
-6	-14.2103328225317\\
-6.37912554365592	-14\\
-6	-13.3729300312481\\
-5.80445180710977	-14\\
0.021041672746678	5\\
-8.9022762008498	-13\\
-9	-13.1081549122997\\
-9.26232461048082	-13\\
-9	-12.6973201928649\\
-8.9022762008498	-13\\
0.021041672746678	7\\
8.02847952894082	-13\\
8	-13.2280468326853\\
7.92550744525726	-13\\
7.4335695262365	-12\\
8	-11.8253534032654\\
8.23036439764072	-12\\
8.02847952894082	-13\\
0.021041672746678	5\\
12.0541992915402	-13\\
12	-13.4300935956914\\
11.7943075251599	-13\\
12	-12.9553593014887\\
12.0541992915402	-13\\
0.021041672746678	5\\
-4.78901770917944	-12\\
-5	-12.1890123935748\\
-5.33972857603383	-12\\
-5	-11.3797428139118\\
-4.78901770917944	-12\\
0.021041672746678	5\\
-11.9362924271498	-11\\
-12	-11.0737558226097\\
-12.4865927055883	-11\\
-12	-10.7045876474166\\
-11.9362924271498	-11\\
0.021041672746678	5\\
7.08057527264602	-11\\
7	-11.3511001197889\\
6.84511297150521	-11\\
7	-10.9398789794452\\
7.08057527264602	-11\\
0.021041672746678	5\\
-10.9853021221237	-10\\
-11	-10.0168005852871\\
-11.0952620028119	-10\\
-11	-9.94051467915604\\
-10.9853021221237	-10\\
0.021041672746678	5\\
-6.97265255185244	-10\\
-7	-10.0266693522417\\
-7.05992592972865	-10\\
-7	-9.9319802265833\\
-6.97265255185244	-10\\
0.021041672746678	5\\
-1.77897710331931	-10\\
-2	-10.1310411414732\\
-2.22875243222415	-10\\
-2	-9.00868676999614\\
-1.77897710331931	-10\\
0.021041672746678	5\\
4.01882192104355	-10\\
4	-10.0658679570393\\
3.97951725317506	-10\\
4	-9.98926214199922\\
4.01882192104355	-10\\
0.021041672746678	5\\
6.23482400730525	-9\\
6	-9.64242977668051\\
5.67007149836292	-9\\
6	-8.81782793453524\\
6.23482400730525	-9\\
0.021041672746678	5\\
11.1444280339476	-8\\
11	-8.23935069632132\\
10.7492513640168	-8\\
11	-7.85251741997307\\
11.1444280339476	-8\\
0.021041672746678	5\\
-2.98949961831057	-7\\
-3	-7.0050757026103\\
-3.00566666522195	-7\\
-3	-6.99028749578014\\
-2.98949961831057	-7\\
0.021041672746678	5\\
10.2721379091141	-7\\
10	-7.41971520717146\\
9.52326455292233	-7\\
10	-6.69968749143777\\
10.2721379091141	-7\\
0.021041672746678	7\\
-8.73934221848825	-6\\
-9	-6.32422030958712\\
-10	-6.02353139941933\\
-10.1210979123795	-6\\
-10	-5.9456965796321\\
-9	-5.39084921653743\\
-8.73934221848825	-6\\
0.021041672746678	5\\
4.30424162484407	-6\\
4	-6.38208836541265\\
3.8112330175111	-6\\
4	-5.77189210427414\\
4.30424162484407	-6\\
0.021041672746678	5\\
-7.91792166278336	-5\\
-8	-5.10721800060902\\
-8.34678943204282	-5\\
-8	-4.82541448244993\\
-7.91792166278336	-5\\
0.021041672746678	5\\
-0.884848484848487	-5\\
-1	-5.13904549891131\\
-1.12655948998283	-5\\
-1	-4.54762010319376\\
-0.884848484848487	-5\\
0.021041672746678	5\\
2.28259846098428	-5\\
2	-5.14932369314377\\
1.95696810871029	-5\\
2	-4.92632813108162\\
2.28259846098428	-5\\
0.021041672746678	5\\
7.09321171338952	-5\\
7	-5.09130439481749\\
6.90092556135196	-5\\
7	-4.87294184414188\\
7.09321171338952	-5\\
0.021041672746678	5\\
-5.72306285071344	-4\\
-6	-4.36002315401012\\
-6.63169230281348	-4\\
-6	-3.65266026174214\\
-5.72306285071344	-4\\
0.021041672746678	5\\
-7.89722395607076	-3\\
-8	-3.17089337683325\\
-8.7048312041014	-3\\
-8	-2.76983207060834\\
-7.89722395607076	-3\\
0.021041672746678	5\\
2.15193564483405	-3\\
2	-3.19137511157432\\
1.7025803693204	-3\\
2	-2.8565052243234\\
2.15193564483405	-3\\
0.021041672746678	5\\
-4.79332870596986	-2\\
-5	-2.70474873646881\\
-5.61192067620882	-2\\
-5	-1.77024429202035\\
-4.79332870596986	-2\\
0.021041672746678	5\\
-2.88180788705784	-2\\
-3	-2.12514459017406\\
-3.32125778625863	-2\\
-3	-1.36593246781643\\
-2.88180788705784	-2\\
0.021041672746678	5\\
-4.79332870596986	2\\
-5	1.77024429202035\\
-5.61192067620882	2\\
-5	2.70474873646881\\
-4.79332870596986	2\\
0.021041672746678	9\\
-1.76807245098925	2\\
-2	1.71353176910457\\
-3	1.36593246781643\\
-3.32125778625863	2\\
-3.2131160224795	3\\
-3	3.42037388998581\\
-2.89838561760723	3\\
-2	2.10245634343451\\
-1.76807245098925	2\\
0.021041672746678	9\\
2.19063309954191	2\\
2	1.46426905923375\\
1.83754022814161	2\\
1.7025803693204	3\\
2	3.19137511157432\\
3	3.17194814089685\\
3.59372723604169	3\\
3	2.81821897797589\\
2.19063309954191	2\\
0.021041672746678	5\\
-7.89722395607076	3\\
-8	2.76983207060834\\
-8.70483120410137	3\\
-8	3.17089337683325\\
-7.89722395607076	3\\
0.021041672746678	5\\
-5.72306285071344	4\\
-6	3.65266026174215\\
-6.63169230281348	4\\
-6	4.36002315401012\\
-5.72306285071344	4\\
0.021041672746678	5\\
-3.58188426413393	4\\
-4	3.78843516153018\\
-4.28489451338497	4\\
-4	4.28645404021152\\
-3.58188426413393	4\\
0.021041672746678	5\\
4.37199626415205	4\\
4	3.4213233614087\\
3.83670796610519	4\\
4	4.22973022941789\\
4.37199626415205	4\\
0.021041672746678	5\\
-7.91792166278336	5\\
-8	4.82541448244993\\
-8.34678943204281	5\\
-8	5.10721800060902\\
-7.91792166278336	5\\
0.021041672746678	5\\
-4.71545557890091	5\\
-5	4.71700883249868\\
-5.36697166236919	5\\
-5	5.24822782645436\\
-4.71545557890091	5\\
0.021041672746678	5\\
2.28259846098428	5\\
2	4.92632813108162\\
1.95696810871029	5\\
2	5.14932369314376\\
2.28259846098428	5\\
0.021041672746678	5\\
5.30168646017933	5\\
5	4.6433240780495\\
4.78176706352128	5\\
5	5.29231894657338\\
5.30168646017933	5\\
0.021041672746678	5\\
7.09321171338952	5\\
7	4.87294184414188\\
6.90092556135196	5\\
7	5.09130439481749\\
7.09321171338952	5\\
0.021041672746678	7\\
-8.73934221848825	6\\
-9	5.39084921653744\\
-10	5.9456965796321\\
-10.1210979123795	6\\
-10	6.02353139941933\\
-9	6.32422030958712\\
-8.73934221848825	6\\
0.021041672746678	5\\
-5.75353141948052	6\\
-6	5.63522079907708\\
-6.46178446792512	6\\
-6	6.23487648628377\\
-5.75353141948052	6\\
0.021041672746678	5\\
4.30424162484407	6\\
4	5.77189210427414\\
3.8112330175111	6\\
4	6.38208836541265\\
4.30424162484407	6\\
0.021041672746678	5\\
6.26886519013332	6\\
6	5.71302628819328\\
5.72211875415771	6\\
6	6.36125347912169\\
6.26886519013332	6\\
0.021041672746678	5\\
-6.76683360551474	7\\
-7	6.54058571920614\\
-7.57276680153756	7\\
-7	7.23254824177031\\
-6.76683360551474	7\\
0.021041672746678	5\\
-2.98949961831057	7\\
-3	6.99028749578013\\
-3.00566666522195	7\\
-3	7.00507570261031\\
-2.98949961831057	7\\
0.021041672746678	5\\
7.25138533347609	7\\
7	6.745857655521\\
6.65614919008113	7\\
7	7.43897015374616\\
7.25138533347609	7\\
0.021041672746678	5\\
10.2721379091141	7\\
10	6.69968749143777\\
9.52326455292232	7\\
10	7.41971520717146\\
10.2721379091141	7\\
0.021041672746678	5\\
-7.76916632831569	8\\
-8	7.42959180634255\\
-8.70478945316568	8\\
-8	8.23695390854915\\
-7.76916632831569	8\\
0.021041672746678	5\\
8.24213052375713	8\\
8	7.76382901479077\\
7.58124666091363	8\\
8	8.52942942150803\\
8.24213052375713	8\\
0.021041672746678	5\\
11.1444280339476	8\\
11	7.85251741997307\\
10.7492513640168	8\\
11	8.23935069632133\\
11.1444280339476	8\\
0.021041672746678	5\\
-8.76480003970294	9\\
-9	8.29723808410906\\
-9.86494467327133	9\\
-9	9.24666146573485\\
-8.76480003970294	9\\
0.021041672746678	5\\
6.23482400730525	9\\
6	8.81782793453524\\
5.67007149836292	9\\
6	9.64242977668051\\
6.23482400730525	9\\
0.021041672746678	5\\
9.23834013937426	9\\
9	8.77399660593062\\
8.4930327815674	9\\
9	9.63945844794896\\
9.23834013937426	9\\
0.021041672746678	5\\
-6.97265255185245	10\\
-7	9.93198022658331\\
-7.05992592972864	10\\
-7	10.0266693522417\\
-6.97265255185245	10\\
0.021041672746678	5\\
-1.77897710331931	10\\
-2	9.00868676999614\\
-2.22875243222415	10\\
-2	10.1310411414732\\
-1.77897710331931	10\\
0.021041672746678	5\\
4.01882192104355	10\\
4	9.98926214199922\\
3.97951725317505	10\\
4	10.0658679570393\\
4.01882192104355	10\\
0.021041672746678	5\\
10.2390520411966	10\\
10	9.77914475617359\\
9.38364006300847	10\\
10	10.7818727696881\\
10.2390520411966	10\\
0.021041672746678	5\\
7.08057527264602	11\\
7	10.9398789794452\\
6.84511297150521	11\\
7	11.3511001197889\\
7.08057527264602	11\\
0.021041672746678	5\\
11.2444213124555	11\\
11	10.7803375759813\\
10.2374225661006	11\\
11	11.983850357983\\
11.2444213124555	11\\
0.021041672746678	5\\
-4.78901770917942	12\\
-5	11.3797428139118\\
-5.33972857603386	12\\
-5	12.1890123935748\\
-4.78901770917942	12\\
0.021041672746678	7\\
8.23036439764073	12\\
8	11.8253534032654\\
7.43356952623648	12\\
7.92550744525725	13\\
8	13.2280468326853\\
8.02847952894082	13\\
8.23036439764073	12\\
0.021041672746678	5\\
-8.9022762008498	13\\
-9	12.6973201928649\\
-9.26232461048081	13\\
-9	13.1081549122997\\
-8.9022762008498	13\\
0.021041672746678	5\\
-5.80445180710974	14\\
-6	13.372930031248\\
-6.37912554365597	14\\
-6	14.2103328225317\\
-5.80445180710974	14\\
0.021041672746678	7\\
-2.96319733907067	14\\
-3	13.7611997255051\\
-3.06262488316934	14\\
-3.26858196637222	15\\
-3	15.1418625047513\\
-2.83776946792663	15\\
-2.96319733907067	14\\
0.021041672746678	5\\
-10.7667179104992	16\\
-11	15.3437254430642\\
-11.5785098164277	16\\
-11	16.3493845649231\\
-10.7667179104992	16\\
0.021041672746678	5\\
-6.70860517770997	16\\
-7	15.1377656103588\\
-7.60362211056937	16\\
-7	16.4367375286049\\
-6.70860517770997	16\\
0.021041672746678	5\\
-11.7845169921884	17\\
-12	16.5875343131505\\
-12.4181492630671	17\\
-12	17.835543038683\\
-11.7845169921884	17\\
0.0370833454933548	203\\
-10.067370961397	-16\\
-10	-16.1722318497932\\
-9.68180556225245	-16\\
-9	-15.6762603304913\\
-8.23370223792281	-15\\
-8	-14.8172708474186\\
-7.328201288068	-14\\
-7	-13.6421299488969\\
-6.58976340262626	-13\\
-6	-12.1596687259791\\
-5.91849170915568	-12\\
-5.34064685135992	-11\\
-5	-10.4703941209235\\
-4.76647061029265	-11\\
-4.42958732774347	-12\\
-5	-12.5110147590552\\
-5.67200490544437	-13\\
-5.35509641251198	-14\\
-6	-14.6936622108971\\
-6.4050962028304	-15\\
-6.03601444487935	-16\\
-6	-16.1169542041659\\
-5.80143856314374	-16\\
-5	-15.5042861325589\\
-4.64880342364148	-15\\
-4.03177851436926	-14\\
-4	-13.9505025263672\\
-3.61409153666463	-13\\
-3.23825530516256	-12\\
-3	-11.3768208760055\\
-2.85102739715077	-12\\
-2.63285834741516	-13\\
-2.39766356726883	-14\\
-2.09379035541501	-15\\
-2	-15.2487772955369\\
-1.87828920983722	-15\\
-1.46655011451633	-14\\
-1.16770237062151	-13\\
-1	-12.3044741487358\\
-0.881749768991731	-13\\
-0.705562561256196	-14\\
-0.495849349654823	-15\\
-0.212849410685465	-16\\
0	-16.5454545454546\\
0.909246931111501	-16\\
1	-15.9017551599246\\
1.52512130589684	-15\\
1.68825335961149	-14\\
1.70271359285024	-13\\
1.65085580252961	-12\\
1.56346699746466	-11\\
2	-10.8095563597206\\
2.37994790285718	-11\\
2.26320664712156	-12\\
2.19614601197175	-13\\
2.1808636809156	-14\\
2.24090276533944	-15\\
3	-15.6003897461019\\
4	-15.4268543306066\\
4.19613349091546	-15\\
4.31712591362437	-14\\
4.22698528501566	-13\\
5	-12.7555368990641\\
5.44563454458157	-13\\
5.33425754278931	-14\\
6	-14.567351213\\
6.99875020971611	-15\\
7	-15.009439720339\\
7.0013887356561	-15\\
7	-14.9773241435883\\
6.96049659579513	-14\\
6.7871420101165	-13\\
6.49616299524851	-12\\
6.08751701075137	-11\\
7	-10.6458101812293\\
7.47469156299321	-11\\
8	-11.4715612853869\\
8.6970274168403	-12\\
8.49491039484021	-13\\
9	-13.4587429054331\\
9.76762376871561	-14\\
10	-14.2259688220466\\
10.5219010698901	-14\\
10.1357009356507	-13\\
10	-12.7642343699919\\
9.67238240962275	-12\\
9.0685570204367	-11\\
10	-10.6862071196868\\
10.3657041380707	-11\\
11	-11.5993292325436\\
11.4749038994754	-12\\
12	-12.4998377213556\\
12.6072584449104	-13\\
13	-13.3757764469552\\
13.9087165775888	-13\\
13.2704238636875	-12\\
13	-11.6685483500027\\
12.5287250209702	-11\\
12	-10.4091362737438\\
11.6834717956467	-10\\
11	-9.29439109612954\\
10.7536302582501	-9\\
10	-8.27536778334602\\
9.75304578077562	-8\\
9	-7.32274433962467\\
8.69150890703739	-7\\
9	-6.73306872622359\\
10	-6.09563077229722\\
10.2042261179937	-6\\
10	-5.85800216497447\\
9	-5.13196061296244\\
8.83274200123819	-5\\
8	-4.44670516210578\\
7.55958224935334	-5\\
7	-5.54813195434256\\
6.40522177722009	-5\\
7	-4.23722581563694\\
7.32860736732388	-4\\
7	-3.81206665451274\\
6	-3.21039404688956\\
5.68530142027654	-3\\
5.28111422610234	-2\\
5	-1.87367426901626\\
4.56401064573595	-2\\
4.23927150093678	-3\\
4	-3.08491243854219\\
3.92170093224959	-3\\
3.88970451326823	-2\\
3	-1.13561644825699\\
2	-1.03494611650291\\
1.96749785002396	-1\\
1	-0.270203463846279\\
0	-0.181818181818161\\
-1	-0.11547904150355\\
-2	-0.395974341312874\\
-2.77638268829722	-1\\
-2.76361577411566	-2\\
-3	-2.25028918034813\\
-3.6425155725173	-2\\
-3.43259426371828	-1\\
-4	-0.660223538953226\\
-5	-0.573267781142444\\
-5.33269289856332	-1\\
-5	-1.3528100013045\\
-4.41783559725268	-2\\
-4.77335263285205	-3\\
-5	-3.34795724358143\\
-5.42694585405646	-4\\
-6	-4.74498044618668\\
-7	-4.16411155981137\\
-7.53084492169749	-4\\
-7	-3.77002309282805\\
-6	-3.28126480115656\\
-5.50396063822734	-3\\
-6	-2.46222927921208\\
-7	-2.1215417589819\\
-7.54153658305015	-3\\
-8	-3.76232124220513\\
-9	-3.51295798953816\\
-9.33640023643417	-4\\
-9	-4.65402562587549\\
-8	-4.236620337328\\
-7.64111036094878	-5\\
-8	-5.46881346337224\\
-8.43989309001454	-6\\
-9	-6.69669140397094\\
-10	-6.41515025705538\\
-10.4985522136366	-7\\
-11	-7.63910980244371\\
-11.3196052960398	-8\\
-11	-8.8695557918725\\
-10	-8.25618630514147\\
-9.78756839256164	-9\\
-10	-9.24051452529791\\
-10.7190362929443	-10\\
-11	-10.321158929385\\
-11.646454568772	-11\\
-12	-11.409308233598\\
-12.5646451261283	-12\\
-13	-12.5126464120875\\
-13.4668581173428	-13\\
-14	-13.6423942727342\\
-14.3427680628285	-14\\
-15	-14.8178791369582\\
-15.1743623138305	-15\\
-15	-15.8664011280372\\
-14	-15.7081847563582\\
-13	-15.2461713134296\\
-12.686587191379	-15\\
-12	-14.5614360827928\\
-11.3957708717441	-14\\
-11	-13.6973350260284\\
-10.3357892870621	-13\\
-10	-12.7076061940512\\
-9.38860621662597	-12\\
-9	-11.6253285189016\\
-8.86569177598327	-12\\
-8.53518404068184	-13\\
-9	-13.5144307707308\\
-9.54783764322389	-14\\
-10	-14.5638502347639\\
-10.4804020062467	-15\\
-10.067370961397	-16\\
0.0370833454933548	5\\
-3.32389017633145	-16\\
-3	-16.4872884118306\\
-2.54403611667425	-16\\
-3	-15.7924351129694\\
-3.32389017633145	-16\\
0.0370833454933548	5\\
13.7850618954269	-14\\
14	-14.2063297812437\\
14.4798147691223	-14\\
14	-13.1809142315485\\
13.7850618954269	-14\\
0.0370833454933548	5\\
-7.80399290243345	-11\\
-8	-11.2078513551107\\
-8.50330949377495	-11\\
-8	-10.4712629126921\\
-7.80399290243345	-11\\
0.0370833454933548	7\\
4.16994728532415	-11\\
4	-11.9534838943592\\
3.78503438329709	-11\\
3.50827595647475	-10\\
4	-9.74221900021172\\
4.45185302545338	-10\\
4.16994728532415	-11\\
0.0370833454933548	5\\
-6.70162877898021	-10\\
-7	-10.2909729328027\\
-7.65381503705233	-10\\
-7	-9.25787800242556\\
-6.70162877898021	-10\\
0.0370833454933548	9\\
-1.41606677787788	-10\\
-2	-10.3462051991904\\
-2.60435433080897	-10\\
-2.31425156654225	-9\\
-2.02180561250589	-8\\
-2	-7.93829635141588\\
-1.97038891717909	-8\\
-1.64757619975853	-9\\
-1.41606677787788	-10\\
0.0370833454933548	11\\
6.22327753777024	-10\\
6	-10.8453179840935\\
5.66723583873683	-10\\
5.17201201059363	-9\\
5	-8.73226069019069\\
4.6701446120933	-8\\
5	-7.76586534842119\\
5.32365670381411	-8\\
6	-8.54282130382268\\
6.58931391713134	-9\\
6.22327753777024	-10\\
0.0370833454933548	5\\
9.26604182376427	-10\\
9	-10.9150345403837\\
8.4440323813499	-10\\
9	-9.76902614373148\\
9.26604182376427	-10\\
0.0370833454933548	7\\
-13.2435324203473	-9\\
-13	-9.78779131072483\\
-12	-9.39658172566462\\
-11.2892393371112	-9\\
-12	-8.85239898576522\\
-13	-8.72614010654172\\
-13.2435324203473	-9\\
0.0370833454933548	5\\
-3.75872094468976	-9\\
-4	-9.17439777013575\\
-4.24813485125279	-9\\
-4	-8.59094620971761\\
-3.75872094468976	-9\\
0.0370833454933548	5\\
8.16467990535582	-9\\
8	-9.45111209701057\\
7.72234842912758	-9\\
8	-8.8559453687447\\
8.16467990535582	-9\\
0.0370833454933548	5\\
-8.85694959773133	-8\\
-9	-8.16084723646113\\
-9.67354838490432	-8\\
-9	-7.57264304425608\\
-8.85694959773133	-8\\
0.0370833454933548	5\\
-5.99589230683922	-8\\
-6	-8.00387651486326\\
-6.00768793521271	-8\\
-6	-7.99227308802086\\
-5.99589230683922	-8\\
0.0370833454933548	5\\
3.21335679993953	-8\\
3	-8.52731463152622\\
2.85748582291702	-8\\
3	-7.89463465372338\\
3.21335679993953	-8\\
0.0370833454933548	5\\
7.04812050953974	-8\\
7	-8.10350649852525\\
6.93653464568592	-8\\
7	-7.95776242503699\\
7.04812050953974	-8\\
0.0370833454933548	5\\
11.7722814704303	-8\\
12	-8.2526950280044\\
12.499815120969	-8\\
12	-7.54112482030058\\
11.7722814704303	-8\\
0.0370833454933548	5\\
-7.93311233149954	-7\\
-8	-7.0748771635317\\
-8.26570221905048	-7\\
-8	-6.83292966198604\\
-7.93311233149954	-7\\
0.0370833454933548	5\\
-4.81594555522345	-7\\
-5	-7.1523509735094\\
-5.25335629908827	-7\\
-5	-6.72826063032811\\
-4.81594555522345	-7\\
0.0370833454933548	5\\
-2.54806829729553	-7\\
-3	-7.21845595626357\\
-3.24389072113343	-7\\
-3	-6.58197818903806\\
-2.54806829729553	-7\\
0.0370833454933548	5\\
10.8195234753041	-7\\
11	-7.21138534775482\\
11.4353076504165	-7\\
11	-6.65168783136635\\
10.8195234753041	-7\\
0.0370833454933548	5\\
1.39690187015639	-6\\
1	-6.70513055590737\\
0.910277051083137	-6\\
1	-5.91494290189383\\
1.39690187015639	-6\\
0.0370833454933548	5\\
4.67026246033126	-6\\
4	-6.8417634766337\\
3.58413506969284	-6\\
4	-5.49746468949289\\
4.67026246033126	-6\\
0.0370833454933548	5\\
8.36940999291997	-6\\
8	-6.41783103186023\\
7.57506393300293	-6\\
8	-5.56370231577547\\
8.36940999291997	-6\\
0.0370833454933548	9\\
-12.1517633710103	-5\\
-12	-5.47630557138705\\
-11	-5.31919289882646\\
-10	-5.04195757664124\\
-9.90484688299067	-5\\
-10	-4.97257354885244\\
-11	-4.83111353776211\\
-12	-4.79752525704926\\
-12.1517633710103	-5\\
0.0370833454933548	5\\
-0.769696969696972	-5\\
-1	-5.27809099782262\\
-1.25311897996566	-5\\
-1	-4.09524020638751\\
-0.769696969696972	-5\\
0.0370833454933548	7\\
3.07497116615475	-5\\
3	-5.05403189316564\\
2	-5.59367886682343\\
1.82891446146094	-5\\
2	-4.70709650467779\\
3	-4.95735811209603\\
3.07497116615475	-5\\
0.0370833454933548	5\\
2.3038712896681	-3\\
2	-3.38275022314864\\
1.40516073864079	-3\\
2	-2.7130104486468\\
2.3038712896681	-3\\
0.0370833454933548	15\\
-5.33269289856332	1\\
-5	0.573267781142446\\
-4	0.660223538953226\\
-3.43259426371828	1\\
-3.64251557251729	2\\
-3.4301668872526	3\\
-4	3.57095642449084\\
-4.57775271897585	4\\
-5	4.42337114685829\\
-5.42694585405646	4\\
-5	3.34795724358142\\
-4.77335263285205	3\\
-4.41783559725268	2\\
-5	1.3528100013045\\
-5.33269289856332	1\\
0.0370833454933548	5\\
-2.77638268829722	1\\
-2	0.395974341312871\\
-1.57666615916762	1\\
-2	1.42444314286002\\
-2.77638268829722	1\\
0.0370833454933548	97\\
-1.53402340365786	2\\
-1	1.46710712767585\\
-0.467107127675782	2\\
-0.326734621745142	3\\
-0.904759793612437	4\\
-1	4.09524020638751\\
-1.25311897996566	5\\
-1	5.27809099782262\\
-0.278090997822439	6\\
-0.347251207044075	7\\
-0.427745426669357	8\\
-0.522508847713172	9\\
-0.635632403511238	10\\
-0.772967641809681	11\\
-0.943171589061814	12\\
-1	12.3044741487358\\
-1.16770237062151	13\\
-1.46655011451633	14\\
-1.87828920983722	15\\
-2	15.2487772955369\\
-2.09379035541501	15\\
-2.39766356726883	14\\
-2.63285834741515	13\\
-2.85102739715077	12\\
-3	11.3768208760055\\
-3.23825530516256	12\\
-3.61409153666463	13\\
-4	13.9505025263672\\
-4.03177851436926	14\\
-4.64880342364148	15\\
-5	15.5042861325589\\
-5.80143856314375	16\\
-6	16.1169542041659\\
-6.03601444487935	16\\
-6.40509620283038	15\\
-6	14.6936622108971\\
-5.35509641251197	14\\
-5.67200490544436	13\\
-5	12.5110147590552\\
-4.42958732774346	12\\
-4.76647061029264	11\\
-5	10.4703941209234\\
-5.34064685135994	11\\
-5.9184917091557	12\\
-6	12.159668725979\\
-6.58976340262629	13\\
-7	13.6421299488969\\
-7.32820128806804	14\\
-8	14.8172708474185\\
-8.23370223792287	15\\
-9	15.6762603304912\\
-9.68180556225251	16\\
-10	16.1722318497932\\
-10.067370961397	16\\
-10.4804020062467	15\\
-10	14.5638502347639\\
-9.5478376432239	14\\
-9	13.5144307707308\\
-8.53518404068184	13\\
-8.86569177598327	12\\
-9	11.6253285189016\\
-9.38860621662596	12\\
-10	12.7076061940512\\
-10.3357892870621	13\\
-11	13.6973350260284\\
-11.3957708717441	14\\
-12	14.5614360827928\\
-12.6865871913789	15\\
-13	15.2461713134297\\
-14	15.7081847563582\\
-14.1439112025033	15\\
-14	14.8566825328918\\
-13.2620957651468	14\\
-13	13.7388323413743\\
-12.3466047238226	13\\
-12	12.6544773190622\\
-11.408794855004	12\\
-11	11.5923547165858\\
-10.4549575139121	11\\
-10	10.54621664713\\
-9.48856980997556	10\\
-9	9.5126079497383\\
-8.51121116925492	9\\
-8	8.48996121292371\\
-7.52269390087473	8\\
-7	7.47847125065827\\
-6.52025689150969	7\\
-6	6.48090331721993\\
-5.49536218019242	6\\
-5	5.50579432619771\\
-4.42020620411951	5\\
-4	4.58091536627872\\
-3.152080886455	4\\
-3	3.84850930321235\\
-2.79489509016996	3\\
-2	2.20584988023593\\
-1.53402340365786	2\\
0.0370833454933548	81\\
0.340222420576503	2\\
1	1.34022242057657\\
1.66586062041514	2\\
1.40516073864079	3\\
2	3.38275022314864\\
3	3.36458714970151\\
3.64205518985994	4\\
4	4.50358086301618\\
4.50382884778449	5\\
4	5.49746468949289\\
3.58413506969284	6\\
4	6.8417634766337\\
4.67026246033125	6\\
5	5.66461200071823\\
5.34223039182426	6\\
6	6.8551190948268\\
6.14882819002584	7\\
6.93653464568592	8\\
7	8.10350649852525\\
7.72234842912758	9\\
8	9.45111209701056\\
8.44403238134991	10\\
9	10.9150345403837\\
9.0685570204367	11\\
9.67238240962276	12\\
10	12.7642343699919\\
10.1357009356507	13\\
10.5219010698901	14\\
10	14.2259688220466\\
9.76762376871561	14\\
9	13.4587429054331\\
8.49491039484021	13\\
8.6970274168403	12\\
8	11.4715612853869\\
7.47469156299321	11\\
7	10.6458101812293\\
6.08751701075138	11\\
6.49616299524851	12\\
6.7871420101165	13\\
6.96049659579513	14\\
7	14.9773241435883\\
7.0013887356561	15\\
7	15.009439720339\\
6.99875020971611	15\\
6	14.567351213\\
5.33425754278932	14\\
5.44563454458158	13\\
5	12.7555368990641\\
4.22698528501565	13\\
4.31712591362436	14\\
4.19613349091545	15\\
4	15.4268543306065\\
3	15.6003897461019\\
2.24090276533944	15\\
2.18086368091559	14\\
2.19614601197175	13\\
2.26320664712156	12\\
2.37994790285718	11\\
2	10.8095563597206\\
1.56346699746466	11\\
1.65085580252962	12\\
1.70271359285025	13\\
1.68825335961149	14\\
1.52512130589685	15\\
1	15.9017551599246\\
0.873627567359447	15\\
0.777146423882871	14\\
0.711045583076256	13\\
0.667573213516758	12\\
0.64351142255054	11\\
0.639416228576537	10\\
0.661028811604052	9\\
0.725546664966543	8\\
0.888238055291229	7\\
1	6.70513055590737\\
1.39690187015638	6\\
1	5.91494290189384\\
0.236038856448585	5\\
0.295518170402949	4\\
0.594839261359099	3\\
0.340222420576503	2\\
0.0370833454933548	5\\
2.39208491357968	2\\
3	1.13561644825699\\
3.88970451326824	2\\
3	2.61456387755101\\
2.39208491357968	2\\
0.0370833454933548	15\\
4.56401064573594	2\\
5	1.87367426901626\\
5.28111422610234	2\\
5.68530142027654	3\\
6	3.21039404688955\\
7	3.81206665451274\\
7.32860736732388	4\\
7	4.23722581563694\\
6.4052217772201	5\\
6	5.32070771670941\\
5.68590984005565	5\\
5	4.18906693912829\\
4.81543556638219	4\\
4.23927150093677	3\\
4.56401064573594	2\\
0.0370833454933548	33\\
-7.54153658305016	3\\
-7	2.1215417589819\\
-6	2.46222927921208\\
-5.50396063822733	3\\
-6	3.28126480115657\\
-7	3.77002309282806\\
-7.53084492169748	4\\
-7	4.16411155981137\\
-6	4.74498044618668\\
-5.74774930495478	5\\
-6	5.25312435249593\\
-6.94549133452861	6\\
-7	6.05474871008129\\
-8	6.83292966198604\\
-8.26570221905048	7\\
-9	7.57264304425608\\
-9.67354838490432	8\\
-10	8.25618630514148\\
-11	8.8695557918725\\
-11.3196052960398	8\\
-11	7.63910980244371\\
-10.4985522136366	7\\
-10	6.41515025705538\\
-9	6.69669140397094\\
-8.43989309001455	6\\
-8	5.46881346337224\\
-7.64111036094878	5\\
-8	4.236620337328\\
-9	4.6540256258755\\
-9.33640023643417	4\\
-9	3.51295798953816\\
-8	3.76232124220513\\
-7.54153658305016	3\\
0.0370833454933548	9\\
-12.1517633710103	5\\
-12	4.79752525704925\\
-11	4.8311135377621\\
-10	4.97257354885243\\
-9.90484688299066	5\\
-10	5.04195757664124\\
-11	5.31919289882646\\
-12	5.47630557138708\\
-12.1517633710103	5\\
0.0370833454933548	7\\
3.07497116615474	5\\
3	4.95735811209603\\
2	4.70709650467779\\
1.82891446146094	5\\
2	5.59367886682343\\
3	5.05403189316563\\
3.07497116615474	5\\
0.0370833454933548	19\\
7.55958224935334	5\\
8	4.44670516210578\\
8.83274200123819	5\\
9	5.13196061296244\\
10	5.85800216497446\\
10.2042261179937	6\\
10	6.09563077229722\\
9	6.73306872622359\\
8.69150890703739	7\\
8	7.38539466949732\\
7.62228182433622	7\\
8	6.41783103186022\\
8.36940999291997	6\\
8	5.56370231577547\\
7.57506393300293	6\\
7	6.37089344244294\\
6.63642780292722	6\\
7	5.54813195434256\\
7.55958224935334	5\\
0.0370833454933548	5\\
-4.81594555522345	7\\
-5	6.72826063032811\\
-5.25335629908826	7\\
-5	7.1523509735094\\
-4.81594555522345	7\\
0.0370833454933548	5\\
-2.54806829729553	7\\
-3	6.58197818903806\\
-3.24389072113343	7\\
-3	7.21845595626357\\
-2.54806829729553	7\\
0.0370833454933548	5\\
10.8195234753041	7\\
11	6.65168783136635\\
11.4353076504165	7\\
11	7.21138534775482\\
10.8195234753041	7\\
0.0370833454933548	5\\
-5.99589230683922	8\\
-6	7.99227308802086\\
-6.0076879352127	8\\
-6	8.00387651486325\\
-5.99589230683922	8\\
0.0370833454933548	9\\
-1.97038891717909	8\\
-2	7.93829635141588\\
-2.02180561250589	8\\
-2.31425156654226	9\\
-2.60435433080897	10\\
-2	10.3462051991904\\
-1.41606677787788	10\\
-1.64757619975853	9\\
-1.97038891717909	8\\
0.0370833454933548	5\\
3.21335679993953	8\\
3	7.89463465372337\\
2.85748582291702	8\\
3	8.52731463152622\\
3.21335679993953	8\\
0.0370833454933548	11\\
5.32365670381411	8\\
5	7.76586534842119\\
4.6701446120933	8\\
5	8.7322606901907\\
5.17201201059363	9\\
5.66723583873683	10\\
6	10.8453179840935\\
6.22327753777024	10\\
6.58931391713134	9\\
6	8.54282130382268\\
5.32365670381411	8\\
0.0370833454933548	5\\
8.63011428117089	8\\
9	7.32274433962467\\
9.75304578077562	8\\
9	8.3777567245157\\
8.63011428117089	8\\
0.0370833454933548	5\\
11.7722814704302	8\\
12	7.54112482030057\\
12.499815120969	8\\
12	8.2526950280044\\
11.7722814704302	8\\
0.0370833454933548	7\\
-13.2435324203473	9\\
-13	8.72614010654172\\
-12	8.85239898576522\\
-11.2892393371112	9\\
-12	9.39658172566462\\
-13	9.78779131072483\\
-13.2435324203473	9\\
0.0370833454933548	5\\
-3.75872094468975	9\\
-4	8.5909462097176\\
-4.24813485125279	9\\
-4	9.17439777013576\\
-3.75872094468975	9\\
0.0370833454933548	5\\
9.65620938842227	9\\
10	8.27536778334603\\
10.7536302582501	9\\
10	9.35168277347902\\
9.65620938842227	9\\
0.0370833454933548	5\\
-6.70162877898022	10\\
-7	9.25787800242557\\
-7.65381503705233	10\\
-7	10.2909729328027\\
-6.70162877898022	10\\
0.0370833454933548	7\\
4.45185302545339	10\\
4	9.74221900021172\\
3.50827595647475	10\\
3.78503438329708	11\\
4	11.9534838943593\\
4.16994728532416	11\\
4.45185302545339	10\\
0.0370833454933548	5\\
10.7017336498679	10\\
11	9.29439109612955\\
11.6834717956467	10\\
11	10.305866436681\\
10.7017336498679	10\\
0.0370833454933548	5\\
-7.80399290243345	11\\
-8	10.4712629126921\\
-8.50330949377494	11\\
-8	11.2078513551107\\
-7.80399290243345	11\\
0.0370833454933548	5\\
11.7723716849787	11\\
12	10.4091362737438\\
12.5287250209702	11\\
12	11.2342705663698\\
11.7723716849787	11\\
0.0370833454933548	5\\
12.8809026286687	12\\
13	11.6685483500027\\
13.2704238636875	12\\
13	12.1232342522631\\
12.8809026286687	12\\
0.0370833454933548	5\\
-3.32389017633145	16\\
-3	15.7924351129694\\
-2.54403611667425	16\\
-3	16.4872884118306\\
-3.32389017633145	16\\
0.0531250182400316	5\\
-9.08946179202637	-14\\
-9	-14.2554651432664\\
-8.67847606414793	-14\\
-9	-13.9207066291618\\
-9.08946179202637	-14\\
0.0531250182400316	153\\
-0.226787966118068	-14\\
0	-14.8181818181818\\
0.526218374721462	-14\\
0.84898380700413	-13\\
0.997509299738618	-12\\
1	-11.9636328035062\\
1.05489888050896	-11\\
2	-10.5876863912175\\
2.82259344941399	-11\\
2.7558693672529	-12\\
2.76660035956755	-13\\
2.87709118056228	-14\\
3	-14.5013192980924\\
3.18642651731615	-14\\
3.34140167201465	-13\\
3.33554054060387	-12\\
3.22461054913596	-11\\
3.03703465977444	-10\\
3	-9.87159193415908\\
2.82640973122718	-9\\
2.58367331082315	-8\\
3	-7.69219619642629\\
3.62327925509103	-8\\
3.21019375824259	-9\\
4	-9.49517585842423\\
4.75380809782949	-9\\
4.32092996856149	-8\\
5	-7.51798930368408\\
5.66630886167758	-8\\
6	-8.26781467311013\\
6.46206314716163	-8\\
7	-7.64199131332851\\
7.40787285816887	-8\\
8	-8.53245026270429\\
8.53449198971285	-9\\
9	-9.42856365161397\\
9.65819556700424	-10\\
10	-10.3195667587834\\
10.7103796525767	-10\\
10	-9.16901473537635\\
9.87655196516382	-9\\
9	-8.035732978574\\
8.97244060254525	-8\\
8.01248882396097	-7\\
8	-6.98948588270571\\
7	-6.00531149961359\\
6.99553437173485	-6\\
6	-5.07012968231525\\
5.93895124314886	-5\\
6	-4.86121427835817\\
6.64374448553919	-4\\
6	-3.58063558962949\\
5.34011073947162	-4\\
5	-4.17214807320385\\
4.84549157894029	-4\\
5	-3.28915485797385\\
5.13150966914374	-3\\
5	-2.74957905900006\\
4.85401583849097	-3\\
4	-3.30307231373569\\
3.7205323503379	-3\\
3.59487289589405	-2\\
3	-1.42205716738505\\
2	-1.22916513642199\\
1.78686159211288	-1\\
1	-0.406459803148749\\
0	-0.272727272727254\\
-1	-0.243099964306469\\
-2	-0.807376789022838\\
-2.24758770462159	-1\\
-2.64542366117348	-2\\
-3	-2.37543377052219\\
-3.96377335877596	-2\\
-4	-1.79794822714228\\
-4.04234248853549	-2\\
-4.47878067137759	-3\\
-5	-3.8001947835133\\
-5.13082885739948	-4\\
-5.92308062402459	-5\\
-6	-5.08614705389762\\
-6.20412394732852	-5\\
-7	-4.52502191380201\\
-7.3642990591142	-5\\
-7	-5.5972931910676\\
-6.80140472916942	-6\\
-7	-6.22194474632724\\
-7.65420524636524	-6\\
-8	-5.83040892613545\\
-8.14044396154084	-6\\
-8	-6.26592811769406\\
-7.70610967031692	-7\\
-8	-7.32899448836245\\
-8.62155843592454	-8\\
-9	-8.42552330352236\\
-9.53916248395702	-9\\
-10	-9.52175906282076\\
-10.4527704637649	-10\\
-11	-10.6255172734829\\
-11.3566167103942	-11\\
-12	-11.7448606445863\\
-12.2438889480301	-12\\
-13	-12.8903486355508\\
-13.1050400178444	-13\\
-13	-13.4668988526808\\
-12	-13.0048007027417\\
-11.9936075169717	-13\\
-11	-12.3844461735463\\
-10.5550118656764	-12\\
-10	-11.6025839839228\\
-9.37390084266249	-11\\
-9	-10.7013325276393\\
-8.3337352157081	-10\\
-8	-9.70893923647014\\
-7.37802539770634	-9\\
-7	-8.64476594905863\\
-6.83918032832722	-9\\
-6.43060500610799	-10\\
-7	-10.5552765133636\\
-7.50428896630765	-11\\
-8	-11.5256657099435\\
-8.51837151602548	-12\\
-8.16809188051389	-13\\
-8	-13.5264748280919\\
-7.51407591524003	-13\\
-7	-12.507067321655\\
-6.63291015357108	-12\\
-6	-11.2183373493248\\
-5.87238904534697	-11\\
-5.21338647521956	-10\\
-5	-9.71690878361005\\
-4.84028847521917	-10\\
-4.40193640265883	-11\\
-4.0701569463075	-12\\
-4	-12.279991784141\\
-3.87559763008735	-12\\
-3.41243385404614	-11\\
-3	-10.0645026576032\\
-2.97995622939378	-10\\
-2.63018924651058	-9\\
-2.28887612273306	-8\\
-3	-7.43183620991683\\
-3.48211477704491	-7\\
-3	-6.17366888229599\\
-2.1066369762805	-7\\
-2	-7.18256317007159\\
-1.60771866449885	-8\\
-1.29326147337852	-9\\
-1.05315645243645	-10\\
-1	-10.2620064759436\\
-0.842716551132102	-11\\
-0.649753425436017	-12\\
-0.452179368713711	-13\\
-0.226787966118068	-14\\
0.0531250182400316	5\\
-5.22948200076635	-13\\
-5	-13.7119964974174\\
-4.49184679952094	-13\\
-5	-12.8330171245357\\
-5.22948200076635	-13\\
0.0531250182400316	9\\
-2.16962543557635	-13\\
-2	-13.5522934778234\\
-1.77691872361466	-13\\
-1.43646718941581	-12\\
-1.16831625552308	-11\\
-2	-10.5613692569077\\
-2.72481974521273	-11\\
-2.45251981728705	-12\\
-2.16962543557635	-13\\
0.0531250182400316	5\\
8.96134126073959	-13\\
9	-13.0351114380251\\
9.08411924683581	-13\\
9	-12.8088734337065\\
8.96134126073959	-13\\
0.0531250182400316	9\\
4.44622067359673	-12\\
5	-12.4148704402965\\
5.7586954234648	-12\\
5.49686475829441	-11\\
5.14012561909361	-10\\
5	-9.7111947785175\\
4.88488412986322	-10\\
4.61300655548763	-11\\
4.44622067359673	-12\\
0.0531250182400316	5\\
11.9534444241561	-12\\
12	-12.0443161412224\\
12.1072908331658	-12\\
12	-11.8539529484381\\
11.9534444241561	-12\\
0.0531250182400316	5\\
7.8688078533404	-11\\
8	-11.1177691675085\\
8.26213185191127	-11\\
8	-10.5791974860378\\
7.8688078533404	-11\\
0.0531250182400316	5\\
10.7929983999173	-11\\
11	-11.1955902876861\\
11.4599361925313	-11\\
11	-10.4231397667273\\
10.7929983999173	-11\\
0.0531250182400316	7\\
6.57695706722653	-10\\
7	-10.3517413830133\\
7.72303882520334	-10\\
7.09884244685561	-9\\
7	-8.877328436385\\
6.94380382695743	-9\\
6.57695706722653	-10\\
0.0531250182400316	7\\
-3.40916340534551	-9\\
-4	-9.42705979799967\\
-4.6076248530598	-9\\
-4.0009482362009	-8\\
-4	-7.99869914727452\\
-3.99893766761367	-8\\
-3.40916340534551	-9\\
0.0531250182400316	5\\
-5.74588225992148	-8\\
-6	-8.23981615906404\\
-6.47560532046969	-8\\
-6	-7.52198342644649\\
-5.74588225992148	-8\\
0.0531250182400316	23\\
1.10250375776161	-8\\
1	-8.90489779049895\\
0.941906968405855	-8\\
0.858123489563512	-7\\
0.761179947888485	-6\\
1	-5.77359927591111\\
1.70086081421159	-5\\
2	-4.48786487827396\\
3	-4.66711450481198\\
3.58526521683207	-5\\
4	-5.22303727471164\\
5	-5.96589450099924\\
5.03934659405644	-6\\
5	-6.04528839095611\\
4.2388527748718	-7\\
4	-7.41641935629123\\
3.8390784414493	-7\\
3.35703712187458	-6\\
3	-5.42180199790626\\
2.05163200042796	-6\\
2	-6.06117546020959\\
1.36294087800555	-7\\
1.10250375776161	-8\\
0.0531250182400316	5\\
-10.1647186936059	-7\\
-10	-7.41156643060437\\
-9.27342837605475	-7\\
-10	-6.80676911469142\\
-10.1647186936059	-7\\
0.0531250182400316	5\\
-4.55886914444371	-7\\
-5	-7.36514584241976\\
-5.60722945926716	-7\\
-5	-6.34871107960898\\
-4.55886914444371	-7\\
0.0531250182400316	5\\
6.25792289155869	-7\\
6	-7.42049654804937\\
5.74729951466572	-7\\
6	-6.77401223304875\\
6.25792289155869	-7\\
0.0531250182400316	5\\
8.8748176776085	-6\\
9	-6.14552600674117\\
9.2273657859425	-6\\
9	-5.82768013261133\\
8.8748176776085	-6\\
0.0531250182400316	7\\
-0.654545454545456	-5\\
-1	-5.41713649673393\\
-1.37967846994849	-5\\
-1.4805120737467	-4\\
-1	-3.79812314871647\\
-0.88806035098281	-4\\
-0.654545454545456	-5\\
0.0531250182400316	5\\
-2.56912973130962	-4\\
-3	-4.147102592726\\
-3.12505853799668	-4\\
-3	-3.88536969146176\\
-2.56912973130962	-4\\
0.0531250182400316	5\\
-7.18584921002955	-3\\
-7	-3.2642631873558\\
-6.31715213616991	-3\\
-7	-2.69852310029064\\
-7.18584921002955	-3\\
0.0531250182400316	5\\
2.45580693450215	-3\\
2	-3.57412533472296\\
1.10774110796118	-3\\
2	-2.56951567297019\\
2.45580693450215	-3\\
0.0531250182400316	5\\
-2.2475877046216	1\\
-2	0.807376789022833\\
-1.86499923875143	1\\
-2	1.13535451661547\\
-2.2475877046216	1\\
0.0531250182400316	7\\
-4.0423424885355	2\\
-4	1.79794822714226\\
-3.96377335877596	2\\
-3.64721775202571	3\\
-4	3.35347768745151\\
-4.4787806713776	3\\
-4.0423424885355	2\\
0.0531250182400316	69\\
-1.29997435632647	2\\
-1	1.70066069151378\\
-0.700660691513744	2\\
-0.490101932617788	3\\
-1	3.79812314871647\\
-1.48051207374669	4\\
-1.37967846994849	5\\
-1	5.41713649673393\\
-0.417136496733786	6\\
-0.520876810566299	7\\
-0.641618140004298	8\\
-0.783763271570118	9\\
-0.953448605267344	10\\
-1	10.2620064759436\\
-1.05315645243645	10\\
-1.29326147337852	9\\
-1.60771866449885	8\\
-2	7.18256317007159\\
-2.1066369762805	7\\
-3	6.17366888229599\\
-3.48211477704491	7\\
-3	7.43183620991683\\
-2.28887612273306	8\\
-2.63018924651058	9\\
-2.97995622939379	10\\
-3	10.0645026576032\\
-3.41243385404614	11\\
-3.87559763008735	12\\
-4	12.279991784141\\
-4.0701569463075	12\\
-4.40193640265882	11\\
-4.84028847521917	10\\
-5	9.71690878361004\\
-5.21338647521957	10\\
-5.87238904534698	11\\
-6	11.2183373493248\\
-6.63291015357109	12\\
-7	12.5070673216549\\
-7.51407591524004	13\\
-8	13.5264748280919\\
-8.16809188051389	13\\
-8.51837151602549	12\\
-8	11.5256657099435\\
-7.50428896630765	11\\
-7	10.5552765133636\\
-6.43060500610799	10\\
-6.83918032832722	9\\
-7	8.64476594905863\\
-7.27622147343377	8\\
-7	7.72439425954624\\
-6.47560532046968	8\\
-6	8.23981615906404\\
-5.74588225992149	8\\
-6	7.5219834264465\\
-6.27368017750465	7\\
-6	6.72693014815609\\
-5.60722945926716	7\\
-5	7.36514584241975\\
-4.55886914444372	7\\
-5	6.34871107960899\\
-5.23719294090432	6\\
-5	5.76336082594107\\
-4.12495682933812	5\\
-4	4.87537669234593\\
-3	4.147102592726\\
-2.56912973130963	4\\
-2.69140456273269	3\\
-2	2.30924341703735\\
-1.29997435632647	2\\
0.0531250182400316	15\\
0.510333630864806	2\\
1	1.51033363086485\\
1.49418101268868	2\\
1.10774110796119	3\\
2	3.57412533472296\\
3	3.55722615850616\\
3.4474024136147	4\\
3	4.66711450481198\\
2	4.48786487827396\\
1.70086081421159	5\\
1	5.77359927591111\\
0.354058284672968	5\\
0.443277255604515	4\\
0.892258892038785	3\\
0.510333630864806	2\\
0.0531250182400316	5\\
2.59353672761744	2\\
3	1.42205716738505\\
3.59487289589405	2\\
3	2.41090877712612\\
2.59353672761744	2\\
0.0531250182400316	5\\
-7.18584921002955	3\\
-7	2.69852310029064\\
-6.3171521361699	3\\
-7	3.26426318735581\\
-7.18584921002955	3\\
0.0531250182400316	5\\
4.85401583849096	3\\
5	2.74957905900005\\
5.13150966914375	3\\
5	3.28915485797386\\
4.85401583849096	3\\
0.0531250182400316	5\\
-5.13082885739948	4\\
-5	3.8001947835133\\
-4.87061092456674	4\\
-5	4.12973346121791\\
-5.13082885739948	4\\
0.0531250182400316	5\\
5.34011073947162	4\\
6	3.58063558962949\\
6.64374448553919	4\\
6	4.86121427835818\\
5.34011073947162	4\\
0.0531250182400316	5\\
-7.3642990591142	5\\
-7	4.52502191380201\\
-6.20412394732852	5\\
-7	5.5972931910676\\
-7.3642990591142	5\\
0.0531250182400316	5\\
3.58526521683206	5\\
4	4.77743149661447\\
4.2258906320477	5\\
4	5.22303727471165\\
3.58526521683206	5\\
0.0531250182400316	5\\
-8.14044396154084	6\\
-8	5.83040892613545\\
-7.65420524636524	6\\
-8	6.26592811769406\\
-8.14044396154084	6\\
0.0531250182400316	43\\
2.05163200042796	6\\
3	5.42180199790626\\
3.35703712187458	6\\
3.8390784414493	7\\
4	7.41641935629123\\
4.2388527748718	7\\
5	6.0452883909561\\
5.74729951466573	7\\
6	7.42049654804937\\
6.46206314716163	8\\
6	8.26781467311013\\
5.66630886167758	8\\
5	7.51798930368408\\
4.32092996856149	8\\
4.75380809782949	9\\
4	9.49517585842423\\
3.21019375824259	9\\
3.62327925509103	8\\
3	7.69219619642628\\
2.58367331082315	8\\
2.82640973122718	9\\
3	9.87159193415909\\
3.03703465977444	10\\
3.22461054913596	11\\
3.33554054060387	12\\
3.34140167201464	13\\
3.18642651731614	14\\
3	14.5013192980924\\
2.87709118056228	14\\
2.76660035956755	13\\
2.7558693672529	12\\
2.82259344941399	11\\
2	10.5876863912175\\
1.05489888050896	11\\
1	11.9636328035062\\
0.965267133826353	11\\
0.959124342865296	10\\
0.991543217406535	9\\
1	8.90489779049894\\
1.1025037577616	8\\
1.36294087800555	7\\
2	6.06117546020959\\
2.05163200042796	6\\
0.0531250182400316	5\\
8.8748176776085	6\\
9	5.82768013261132\\
9.22736578594251	6\\
9	6.14552600674118\\
8.8748176776085	6\\
0.0531250182400316	5\\
-10.1647186936059	7\\
-10	6.80676911469142\\
-9.27342837605475	7\\
-10	7.41156643060438\\
-10.1647186936059	7\\
0.0531250182400316	5\\
7.99317831519635	7\\
8	6.98948588270571\\
8.01248882396097	7\\
8	7.00696032420388\\
7.99317831519635	7\\
0.0531250182400316	7\\
-3.99893766761367	8\\
-4	7.99869914727452\\
-4.0009482362009	8\\
-4.6076248530598	9\\
-4	9.42705979799967\\
-3.40916340534551	9\\
-3.99893766761367	8\\
0.0531250182400316	5\\
-8.2576222988069	9\\
-8	8.74296851729827\\
-7.37802539770634	9\\
-8	9.70893923647014\\
-8.2576222988069	9\\
0.0531250182400316	7\\
6.94380382695743	9\\
7	8.877328436385\\
7.09884244685561	9\\
7.72303882520334	10\\
7	10.3517413830133\\
6.57695706722652	10\\
6.94380382695743	9\\
0.0531250182400316	5\\
-9.22198067893933	10\\
-9	9.77855443374175\\
-8.3337352157081	10\\
-9	10.7013325276393\\
-9.22198067893933	10\\
0.0531250182400316	9\\
4.88488412986322	10\\
5	9.71119477851751\\
5.14012561909361	10\\
5.49686475829442	11\\
5.7586954234648	12\\
5	12.4148704402965\\
4.44622067359673	12\\
4.61300655548763	11\\
4.88488412986322	10\\
0.0531250182400316	5\\
-10.1694988081485	11\\
-10	10.8309386368681\\
-9.37390084266248	11\\
-10	11.6025839839229\\
-10.1694988081485	11\\
0.0531250182400316	9\\
-2.72481974521273	11\\
-2	10.5613692569077\\
-1.16831625552308	11\\
-1.43646718941581	12\\
-1.77691872361466	13\\
-2	13.5522934778234\\
-2.16962543557635	13\\
-2.45251981728705	12\\
-2.72481974521273	11\\
0.0531250182400316	5\\
7.8688078533404	11\\
8	10.5791974860378\\
8.26213185191127	11\\
8	11.1177691675085\\
7.8688078533404	11\\
0.0531250182400316	5\\
-11.097682122077	12\\
-11	11.9025925697177\\
-10.5550118656763	12\\
-11	12.3844461735463\\
-11.097682122077	12\\
0.0531250182400316	5\\
-12.0011174152807	13\\
-12	12.9988860731058\\
-11.9936075169717	13\\
-12	13.0048007027417\\
-12.0011174152807	13\\
0.0531250182400316	5\\
-5.22948200076635	13\\
-5	12.8330171245357\\
-4.49184679952094	13\\
-5	13.7119964974174\\
-5.22948200076635	13\\
0.0531250182400316	5\\
8.96134126073959	13\\
9	12.8088734337065\\
9.08411924683581	13\\
9	13.0351114380251\\
8.96134126073959	13\\
0.0531250182400316	5\\
-9.08946179202638	14\\
-9	13.9207066291618\\
-8.67847606414792	14\\
-9	14.2554651432664\\
-9.08946179202638	14\\
0.0691666909867083	75\\
-0.0226089684356907	-13\\
0	-13.0909090909091\\
0.0424491903502162	-13\\
0.386132632156889	-12\\
0.575734217403493	-11\\
0.672324846146891	-10\\
0.708506860785919	-9\\
0.703290536409705	-8\\
0.668538067450643	-7\\
0.612082844693834	-6\\
1	-5.63225564992838\\
1.57280716696224	-5\\
2	-4.26863325187013\\
3	-4.37687089752793\\
4	-4.92137866876537\\
4.09388150733042	-5\\
5	-5.62184297653372\\
5.43626955558061	-6\\
6	-6.45420570772249\\
6.58419928596582	-6\\
6	-5.45433368143222\\
5.60449690442971	-5\\
5	-4.46702884657121\\
4.58082662018757	-4\\
4	-3.5212321889292\\
3.5193637684262	-3\\
3.30004127851986	-2\\
3	-1.70849788651311\\
2	-1.42338415634108\\
1.6062253342018	-1\\
1	-0.542716142451219\\
0	-0.363636363636348\\
-1	-0.370720887109388\\
-1.90264975194179	-1\\
-2	-1.10651562080599\\
-2.52723154823131	-2\\
-3	-2.50057836069626\\
-4	-2.58657113957759\\
-4.18420870990314	-3\\
-4.86315291608978	-4\\
-5	-4.15467109070509\\
-5.69519706175552	-5\\
-6	-5.34136880098321\\
-6.57758763039699	-6\\
-7	-6.47207673085531\\
-7.4791070091343	-7\\
-8	-7.58311181319319\\
-8.38616727411774	-8\\
-9	-8.69019937058359\\
-9.2907565753524	-9\\
-9	-9.87492313385353\\
-8	-9.01109941039399\\
-7.99026213953135	-9\\
-7	-8.06944127708355\\
-6.94352270572667	-8\\
-6	-7.05169376487213\\
-5.96110261944605	-7\\
-5.03052368333146	-6\\
-5	-5.97405737210141\\
-4.97985189035481	-6\\
-4.30179273366397	-7\\
-4	-7.53930360758038\\
-3.72033883295639	-7\\
-3.12696773306907	-6\\
-3	-5.82696562766731\\
-2.66599244403425	-6\\
-2	-6.60172311759411\\
-1.69879084825686	-7\\
-1.24504841181861	-8\\
-1	-8.79679803529668\\
-0.932179608701569	-9\\
-0.677061298765303	-10\\
-0.461487635143772	-11\\
-0.251517455007494	-12\\
-0.0226089684356907	-13\\
0.0691666909867083	5\\
-8.1710512560677	-12\\
-8	-12.4760240682839\\
-7.50462258715587	-12\\
-8	-11.8434800647762\\
-8.1710512560677	-12\\
0.0691666909867083	7\\
-2.05401223742332	-12\\
-2	-12.1761678371071\\
-1.93273738121883	-12\\
-1.57628685953858	-11\\
-2	-10.7765333146249\\
-2.36926975253759	-11\\
-2.05401223742332	-12\\
0.0691666909867083	5\\
4.90095068986325	-12\\
5	-12.0742039815289\\
5.13570072900009	-12\\
5	-11.3674688229464\\
4.90095068986325	-12\\
0.0691666909867083	5\\
-11.0667788520164	-11\\
-11	-11.2514127685588\\
-10.6380896483926	-11\\
-11	-10.9298756175807\\
-11.0667788520164	-11\\
0.0691666909867083	5\\
-7.20458503018185	-11\\
-7	-11.5763925505467\\
-6.52682230726836	-11\\
-7	-10.8195800939246\\
-7.20458503018185	-11\\
0.0691666909867083	7\\
-4.03740219502501	-11\\
-4	-11.1130716131006\\
-3.94532402779224	-11\\
-3.42751963256832	-10\\
-4	-9.67972182586358\\
-4.46972800590962	-10\\
-4.03740219502501	-11\\
0.0691666909867083	5\\
-10.1865046345855	-10\\
-10	-10.632931536809\\
-9.1928267503448	-10\\
-10	-9.80300360034361\\
-10.1865046345855	-10\\
0.0691666909867083	11\\
-6.15958123323576	-10\\
-6	-10.4365355695566\\
-5.70848282164906	-10\\
-5	-9.06008446146531\\
-4.96711485486681	-9\\
-4.33581741296205	-8\\
-5	-7.57794071133012\\
-5.49587221300375	-8\\
-6	-8.47575580326482\\
-6.57872240035806	-9\\
-6.15958123323576	-10\\
0.0691666909867083	15\\
1.34596177748018	-10\\
2	-10.3658164227144\\
2.64150215046819	-10\\
2.50099331307134	-9\\
2.30986079872928	-8\\
3	-7.48975773912919\\
3.5936830663877	-7\\
3.12993917405632	-6\\
3	-5.78957210264689\\
2.65485338353942	-6\\
2	-6.77589395676675\\
1.84792813450776	-7\\
1.52353671596819	-8\\
1.3876011669175	-9\\
1.34596177748018	-10\\
0.0691666909867083	5\\
6.93063659668281	-10\\
7	-10.0576725847974\\
7.11855164041571	-10\\
7	-9.81098614224098\\
6.93063659668281	-10\\
0.0691666909867083	7\\
-3.05960586600127	-9\\
-3	-9.15263615764846\\
-2.94612692647891	-9\\
-2.55594663296022	-8\\
-3	-7.64521646357009\\
-3.62377547561971	-8\\
-3.05960586600127	-9\\
0.0691666909867083	5\\
3.60422794235655	-9\\
4	-9.24813271663674\\
4.37773338088901	-9\\
4	-8.07462196867793\\
3.60422794235655	-9\\
0.0691666909867083	5\\
8.90430407406988	-9\\
9	-9.08810115949647\\
9.1801955070128	-9\\
9	-8.80177263673225\\
8.90430407406988	-9\\
0.0691666909867083	5\\
7.76762520679801	-8\\
8	-8.20895515666388\\
8.38162527598189	-8\\
8	-7.60312441356897\\
7.76762520679801	-8\\
0.0691666909867083	5\\
4.60308841117845	-7\\
5	-7.27011325894696\\
5.38969049337543	-7\\
5	-6.50215137216303\\
4.60308841117845	-7\\
0.0691666909867083	5\\
6.62292239955985	-7\\
7	-7.32622020162003\\
7.51277688357305	-7\\
7	-6.49456094434858\\
6.62292239955985	-7\\
0.0691666909867083	5\\
-7.08748775727962	-5\\
-7	-5.14344215395985\\
-6.80886744234233	-5\\
-7	-4.88593226779266\\
-7.08748775727962	-5\\
0.0691666909867083	5\\
-3.82644009750965	-5\\
-4	-5.12737490229485\\
-4.15900326185177	-5\\
-4	-4.85923684483703\\
-3.82644009750965	-5\\
0.0691666909867083	11\\
-0.539393939393941	-5\\
-1	-5.55618199564524\\
-1.50623795993132	-5\\
-2	-4.03619025856601\\
-3	-4.37475859185061\\
-3.31859915403278	-4\\
-3	-3.70796780522279\\
-2	-3.97486072756603\\
-1	-3.54241079973578\\
-0.746269202506563	-4\\
-0.539393939393941	-5\\
0.0691666909867083	5\\
5.92270289992627	-4\\
6	-4.10087960244402\\
6.07540595808574	-4\\
6	-3.95087713236943\\
5.92270289992627	-4\\
0.0691666909867083	7\\
2.6077425793362	-3\\
2	-3.76550044629728\\
1	-3.18726862787869\\
0.901579987928658	-3\\
1	-2.74654902663826\\
2	-2.42602089729359\\
2.6077425793362	-3\\
0.0691666909867083	9\\
-1.06592530899508	2\\
-1	1.93421425535171\\
-0.934214255351706	2\\
-0.653469243490434	3\\
-1	3.54241079973578\\
-2	3.97486072756604\\
-2.58791403529541	3\\
-2	2.41263695383877\\
-1.06592530899508	2\\
0.0691666909867083	5\\
0.680444841153109	2\\
1	1.68044484115314\\
1.32250140496222	2\\
1	2.74654902663827\\
0.680444841153109	2\\
0.0691666909867083	5\\
2.79498854165521	2\\
3	1.70849788651311\\
3.30004127851986	2\\
3	2.20725367670124\\
2.79498854165521	2\\
0.0691666909867083	5\\
-4.18420870990314	3\\
-4	2.58657113957759\\
-3.86426861679881	3\\
-4	3.13599895041217\\
-4.18420870990314	3\\
0.0691666909867083	11\\
0.59103634080608	4\\
1	3.18726862787868\\
2	3.76550044629728\\
3	3.74986516731082\\
3.25274963736946	4\\
3	4.37687089752793\\
2	4.26863325187013\\
1.57280716696224	5\\
1	5.63225564992838\\
0.472077712897352	5\\
0.59103634080608	4\\
0.0691666909867083	5\\
5.92270289992626	4\\
6	3.95087713236943\\
6.07540595808575	4\\
6	4.10087960244402\\
5.92270289992626	4\\
0.0691666909867083	5\\
-7.08748775727961	5\\
-7	4.88593226779266\\
-6.80886744234233	5\\
-7	5.14344215395985\\
-7.08748775727961	5\\
0.0691666909867083	21\\
-3.82644009750966	5\\
-3	4.37475859185061\\
-2	4.036190258566\\
-1.50623795993132	5\\
-1	5.55618199564525\\
-0.556181995645133	6\\
-0.694502414088523	7\\
-0.855490853339239	8\\
-1	8.79679803529667\\
-1.24504841181861	8\\
-1.69879084825686	7\\
-2	6.60172311759411\\
-2.66599244403426	6\\
-3	5.82696562766732\\
-3.12696773306907	6\\
-3.72033883295638	7\\
-4	7.53930360758039\\
-4.30179273366398	7\\
-4.97985189035481	6\\
-4	5.12737490229485\\
-3.82644009750966	5\\
0.0691666909867083	15\\
2.65485338353942	6\\
3	5.78957210264689\\
3.12993917405632	6\\
3.5936830663877	7\\
3	7.48975773912919\\
2.30986079872928	8\\
2.50099331307134	9\\
2.64150215046819	10\\
2	10.3658164227144\\
1.34596177748017	10\\
1.3876011669175	9\\
1.52353671596819	8\\
1.84792813450775	7\\
2	6.77589395676674\\
2.65485338353942	6\\
0.0691666909867083	5\\
-6.0271034634996	7\\
-6	6.97295697909226\\
-5.96110261944605	7\\
-6	7.05169376487213\\
-6.0271034634996	7\\
0.0691666909867083	5\\
4.60308841117845	7\\
5	6.50215137216303\\
5.38969049337543	7\\
5	7.27011325894696\\
4.60308841117845	7\\
0.0691666909867083	5\\
-7.02974904599281	8\\
-7	7.97031726843421\\
-6.94352270572666	8\\
-7	8.06944127708356\\
-7.02974904599281	8\\
0.0691666909867083	11\\
-5.49587221300376	8\\
-5	7.57794071133011\\
-4.33581741296205	8\\
-4.96711485486681	9\\
-5	9.06008446146531\\
-5.70848282164905	10\\
-6	10.4365355695566\\
-6.15958123323577	10\\
-6.57872240035806	9\\
-6	8.47575580326482\\
-5.49587221300376	8\\
0.0691666909867083	7\\
-3.6237754756197	8\\
-3	7.64521646357009\\
-2.55594663296022	8\\
-2.94612692647891	9\\
-3	9.15263615764846\\
-3.05960586600126	9\\
-3.6237754756197	8\\
0.0691666909867083	5\\
-8.00403342835888	9\\
-8	8.99597582167283\\
-7.99026213953135	9\\
-8	9.011099410394\\
-8.00403342835888	9\\
0.0691666909867083	5\\
3.60422794235655	9\\
4	8.07462196867793\\
4.37773338088901	9\\
4	9.24813271663674\\
3.60422794235655	9\\
0.0691666909867083	7\\
-4.46972800590962	10\\
-4	9.67972182586358\\
-3.42751963256832	10\\
-3.94532402779224	11\\
-4	11.1130716131006\\
-4.03740219502501	11\\
-4.46972800590962	10\\
0.0691666909867083	5\\
6.93063659668281	10\\
7	9.81098614224098\\
7.11855164041571	10\\
7	10.0576725847974\\
6.93063659668281	10\\
0.0691666909867083	5\\
-7.20458503018186	11\\
-7	10.8195800939246\\
-6.52682230726836	11\\
-7	11.5763925505467\\
-7.20458503018186	11\\
0.0691666909867083	7\\
-2.36926975253759	11\\
-2	10.7765333146249\\
-1.57628685953858	11\\
-1.93273738121883	12\\
-2	12.1761678371071\\
-2.05401223742332	12\\
-2.36926975253759	11\\
0.0691666909867083	5\\
-8.1710512560677	12\\
-8	11.8434800647762\\
-7.50462258715586	12\\
-8	12.4760240682839\\
-8.1710512560677	12\\
0.0691666909867083	5\\
4.90095068986325	12\\
5	11.3674688229464\\
5.13570072900009	12\\
5	12.0742039815289\\
4.90095068986325	12\\
0.0852083637333851	5\\
-2.01371975986246	-11\\
-2	-11.0427300587298\\
-1.98425746355408	-11\\
-2	-10.9916973723422\\
-2.01371975986246	-11\\
0.0852083637333851	51\\
-0.0802587191554424	-11\\
0	-11.3636363636364\\
0.100127689983221	-11\\
0.296613902711866	-10\\
0.409359519565199	-9\\
0.464674104413556	-8\\
0.478952645337775	-7\\
0.462985741499182	-6\\
1	-5.49091202394565\\
1.44475351971289	-5\\
2	-4.0494016254663\\
3	-4.08662729024387\\
4	-4.50153453819561\\
4.31616166143485	-4\\
4	-3.7393920641227\\
3.31819518651451	-3\\
3.00520966114567	-2\\
3	-1.99493860564118\\
2	-1.61760317626017\\
1.42558907629073	-1\\
1	-0.67897248175369\\
0	-0.454545454545441\\
-1	-0.498341809912306\\
-1.71958790871378	-1\\
-2	-1.3068124486647\\
-2.40903943528913	-2\\
-3	-2.62572295087033\\
-3.88867449349324	-3\\
-4	-3.12939848775953\\
-4.6179886370871	-4\\
-5	-4.43176743321941\\
-5.46731349948644	-5\\
-6	-5.59659054806879\\
-6.35377053162457	-6\\
-6	-6.63974604757357\\
-5.40619893173695	-6\\
-5	-5.65476421621781\\
-4.73187572005902	-6\\
-4.04471632288424	-7\\
-4	-7.07990806788625\\
-3.95856288886787	-7\\
-3.34791051047168	-6\\
-3	-5.52586003268514\\
-2.08476951987302	-6\\
-2	-6.0765891268465\\
-1.30164210352157	-7\\
-1	-7.7007663113624\\
-0.857233292586958	-8\\
-0.538592662805352	-9\\
-0.298703514161165	-10\\
-0.0802587191554424	-11\\
0.0852083637333851	5\\
-4.09916753660007	-10\\
-4	-10.2297100156149\\
-3.87913969983509	-10\\
-4	-9.9323838537275\\
-4.09916753660007	-10\\
0.0852083637333851	9\\
1.74264008610715	-10\\
2	-10.1439464542113\\
2.25242704863716	-10\\
2.17557689491549	-9\\
2.03604828663541	-8\\
2	-7.83907342816234\\
1.94456967417478	-8\\
1.78538019818404	-9\\
1.74264008610715	-10\\
0.0852083637333851	5\\
-9.04235066674778	-9\\
-9	-9.12743848708098\\
-8.85233667295337	-9\\
-9	-8.95487543764482\\
-9.04235066674778	-9\\
0.0852083637333851	5\\
-6.31826447238889	-9\\
-6	-9.74821951534846\\
-5.42644347124106	-9\\
-6	-8.7116954474656\\
-6.31826447238889	-9\\
0.0852083637333851	5\\
3.99826212647052	-9\\
4	-9.00108957484924\\
4.00165866394853	-9\\
4	-8.99593657522218\\
3.99826212647052	-9\\
0.0852083637333851	5\\
-8.15077611231095	-8\\
-8	-8.39426498677551\\
-7.57855011087231	-8\\
-8	-7.83722913802394\\
-8.15077611231095	-8\\
0.0852083637333851	5\\
-5.24586216608602	-8\\
-5	-8.51979097662981\\
-4.67068658972321	-8\\
-5	-7.79073558024048\\
-5.24586216608602	-8\\
0.0852083637333851	5\\
-3.24861328362574	-8\\
-3	-8.4441080833468\\
-2.82301714318738	-8\\
-3	-7.85859671722335\\
-3.24861328362574	-8\\
0.0852083637333851	5\\
-7.25210434795168	-7\\
-7	-7.55811359516064\\
-6.44489372737845	-7\\
-7	-6.72220871538339\\
-7.25210434795168	-7\\
0.0852083637333851	5\\
2.32598689117404	-7\\
3	-7.2873192818321\\
3.34828769132609	-7\\
3	-6.23161879396274\\
2.32598689117404	-7\\
0.0852083637333851	5\\
4.9673240474851	-7\\
5	-7.02223721420985\\
5.03208147208513	-7\\
5	-6.95901435336995\\
4.9673240474851	-7\\
0.0852083637333851	5\\
6.98792190756101	-7\\
7	-7.01044908991155\\
7.0164246473223	-7\\
7	-6.98381038908356\\
6.98792190756101	-7\\
0.0852083637333851	5\\
5.83319251710479	-6\\
6	-6.13439918239623\\
6.17286420019679	-6\\
6	-5.83853768054919\\
5.83319251710479	-6\\
0.0852083637333851	5\\
-3.52552585276684	-5\\
-4	-5.34821463528201\\
-4.43467953134281	-5\\
-4	-4.61518486096457\\
-3.52552585276684	-5\\
0.0852083637333851	11\\
-0.424242424242426	-5\\
-1	-5.69522749455656\\
-1.63279744991415	-5\\
-2	-4.28323085589383\\
-3	-4.60241459097523\\
-3.51213977006887	-4\\
-3	-3.53056591898382\\
-2	-3.80325596085384\\
-1	-3.28669845075509\\
-0.604478054030316	-4\\
-0.424242424242426	-5\\
0.0852083637333851	5\\
4.59521618588084	-5\\
5	-5.27779145206819\\
5.27004256571056	-5\\
5	-4.76190961993857\\
4.59521618588084	-5\\
0.0852083637333851	7\\
2.75967822417025	-3\\
2	-3.9568755578716\\
1	-3.48090949635086\\
0.74725548549042	-3\\
1	-2.34913294698787\\
2	-2.28252612161699\\
2.75967822417025	-3\\
0.0852083637333851	5\\
-0.882996817428094	-2\\
-1	-2.39050065096829\\
-1.17188439361467	-2\\
-1	-1.84549360447129\\
-0.882996817428094	-2\\
0.0852083637333851	5\\
0.850556051441412	2\\
1	1.85055605144143\\
1.15082179723576	2\\
1	2.34913294698787\\
0.850556051441412	2\\
0.0852083637333851	5\\
2.99644035569297	2\\
3	1.99493860564117\\
3.00520966114568	2\\
3	2.00359857627636\\
2.99644035569297	2\\
0.0852083637333851	7\\
-2.48442350785814	3\\
-2	2.51603049064019\\
-1	2.39050065096827\\
-0.81683655436308	3\\
-1	3.2866984507551\\
-2	3.80325596085385\\
-2.48442350785814	3\\
0.0852083637333851	11\\
0.738795426007645	4\\
1	3.48090949635085\\
2	3.9568755578716\\
3	3.94250417611547\\
3.05809686112421	4\\
3	4.08662729024388\\
2	4.0494016254663\\
1.44475351971289	5\\
1	5.49091202394565\\
0.590097141121735	5\\
0.738795426007645	4\\
0.0852083637333851	19\\
-3.52552585276685	5\\
-3	4.60241459097522\\
-2	4.28323085589383\\
-1.63279744991415	5\\
-1	5.69522749455656\\
-0.69522749455648	6\\
-0.868128017610747	7\\
-1	7.7007663113624\\
-1.30164210352157	7\\
-2	6.0765891268465\\
-2.08476951987302	6\\
-3	5.52586003268514\\
-3.34791051047167	6\\
-3.95856288886786	7\\
-4	7.07990806788626\\
-4.04471632288424	7\\
-4.73187572005902	6\\
-4	5.348214635282\\
-3.52552585276685	5\\
0.0852083637333851	5\\
2.32598689117404	7\\
3	6.23161879396273\\
3.34828769132609	7\\
3	7.2873192818321\\
2.32598689117404	7\\
0.0852083637333851	5\\
4.96732404748509	7\\
5	6.95901435336995\\
5.03208147208514	7\\
5	7.02223721420985\\
4.96732404748509	7\\
0.0852083637333851	5\\
-5.24586216608602	8\\
-5	7.79073558024047\\
-4.67068658972321	8\\
-5	8.51979097662981\\
-5.24586216608602	8\\
0.0852083637333851	5\\
-3.24861328362574	8\\
-3	7.85859671722335\\
-2.82301714318738	8\\
-3	8.4441080833468\\
-3.24861328362574	8\\
0.0852083637333851	9\\
1.94456967417478	8\\
2	7.83907342816233\\
2.03604828663541	8\\
2.17557689491549	9\\
2.25242704863716	10\\
2	10.1439464542113\\
1.74264008610715	10\\
1.78538019818403	9\\
1.94456967417478	8\\
0.0852083637333851	5\\
-6.3182644723889	9\\
-6	8.7116954474656\\
-5.42644347124105	9\\
-6	9.74821951534847\\
-6.3182644723889	9\\
0.0852083637333851	5\\
3.99826212647052	9\\
4	8.99593657522217\\
4.00165866394853	9\\
4	9.00108957484924\\
3.99826212647052	9\\
0.0852083637333851	5\\
-4.09916753660007	10\\
-4	9.9323838537275\\
-3.87913969983509	10\\
-4	10.2297100156149\\
-4.09916753660007	10\\
0.0852083637333851	5\\
-2.01371975986246	11\\
-2	10.9916973723422\\
-1.98425746355408	11\\
-2	11.0427300587298\\
-2.01371975986246	11\\
0.101250036480062	5\\
-6.05780654441973	-9\\
-6	-9.13589950623471\\
-5.89582462438215	-9\\
-6	-8.94763509166638\\
-6.05780654441973	-9\\
0.101250036480062	33\\
-0.145005716909136	-9\\
0	-9.63636363636365\\
0.110212178344478	-9\\
0.226057672417406	-8\\
0.289367223224906	-7\\
0.31388863830453	-6\\
1	-5.34956839796292\\
1.31669987246354	-5\\
1.49776756115694	-4\\
1	-3.77455036482302\\
0.592930983052181	-3\\
0.973254498865208	-2\\
1	-1.91777416015911\\
1.24495281837965	-1\\
1	-0.81522882105616\\
0	-0.545454545454534\\
-1	-0.625962732715226\\
-1.53652606548578	-1\\
-2	-1.50710927652342\\
-2.29084732234695	-2\\
-3	-2.7508675410444\\
-3.59153416510556	-3\\
-3	-3.35316403274485\\
-2	-3.63165119414165\\
-1	-3.03098610177441\\
-0.462686905554069	-4\\
-0.30909090909091	-5\\
-1	-5.83427299346787\\
-1.58253423827839	-6\\
-1	-6.83211001970294\\
-0.863888810409228	-7\\
-0.417032412609873	-8\\
-0.145005716909136	-9\\
0.101250036480062	5\\
-7.02510168676905	-7\\
-7	-7.05557061098351\\
-6.94472882402824	-7\\
-7	-6.97234069991147\\
-7.02510168676905	-7\\
0.101250036480062	5\\
2.80088078997084	-7\\
3	-7.08488082453501\\
3.10289231626449	-7\\
3	-6.77300225063293\\
2.80088078997084	-7\\
0.101250036480062	5\\
-6.12995343285214	-6\\
-6	-6.23500316618797\\
-5.78187418014245	-6\\
-6	-5.85181229515437\\
-6.12995343285214	-6\\
0.101250036480062	5\\
-4.48389954976322	-6\\
-4	-6.70258432426278\\
-3.56885328787429	-6\\
-4	-5.56905436826916\\
-4.48389954976322	-6\\
0.101250036480062	5\\
-5.23942993721736	-5\\
-5	-5.33547106033421\\
-4.71035580083385	-5\\
-5	-4.70886377573373\\
-5.23942993721736	-5\\
0.101250036480062	7\\
-3.22461160802404	-5\\
-3	-5.22475443770296\\
-2	-5.69002731991339\\
-1.75935693989699	-5\\
-2	-4.53027145322166\\
-3	-4.83007059009984\\
-3.22461160802404	-5\\
0.101250036480062	5\\
-4.37282435808442	-4\\
-4	-4.37113287709212\\
-3.70568038610497	-4\\
-4	-3.47477764076974\\
-4.37282435808442	-4\\
0.101250036480062	5\\
3.7828688724007	-4\\
4	-4.08169040762585\\
4.05149670268213	-4\\
4	-3.9575519393162\\
3.7828688724007	-4\\
0.101250036480062	5\\
2.91161386900429	-3\\
3	-3.4533216211987\\
3.11702660460281	-3\\
3	-2.62806254389801\\
2.91161386900429	-3\\
0.101250036480062	5\\
-0.720113909358834	-2\\
-1	-2.93412587751769\\
-1.41116873843558	-2\\
-1	-1.63040158333289\\
-0.720113909358834	-2\\
0.101250036480062	5\\
1.11142153819705	-2\\
2	-2.13903134594039\\
2.4965572347692	-2\\
2	-1.81182219617925\\
1.11142153819705	-2\\
0.101250036480062	7\\
-2.38093298042087	3\\
-2	2.61942402744161\\
-1	2.93412587751768\\
-0.980203865235726	3\\
-1	3.03098610177441\\
-2	3.63165119414166\\
-2.38093298042087	3\\
0.101250036480062	7\\
0.88655451120921	4\\
1	3.77455036482302\\
1.49776756115694	4\\
1.31669987246354	5\\
1	5.34956839796292\\
0.708116569346118	5\\
0.88655451120921	4\\
0.101250036480062	7\\
-3.22461160802405	5\\
-3	4.83007059009983\\
-2	4.53027145322165\\
-1.75935693989699	5\\
-2	5.69002731991339\\
-3	5.22475443770297\\
-3.22461160802405	5\\
0.101250036480062	5\\
-4.48389954976323	6\\
-4	5.56905436826916\\
-3.56885328787428	6\\
-4	6.70258432426279\\
-4.48389954976323	6\\
0.101250036480062	5\\
-1.58253423827839	6\\
-1	5.83427299346787\\
-0.834272993467828	6\\
-1	6.83211001970293\\
-1.58253423827839	6\\
0.101250036480062	5\\
2.80088078997084	7\\
3	6.77300225063293\\
3.10289231626449	7\\
3	7.08488082453501\\
2.80088078997084	7\\
0.101250036480062	5\\
-6.05780654441974	9\\
-6	8.94763509166638\\
-5.89582462438213	9\\
-6	9.13589950623473\\
-6.05780654441974	9\\
0.117291709226739	25\\
-0.297892693244564	-7\\
0	-7.90909090909092\\
0.0997818011120375	-7\\
0.164791535109879	-6\\
1	-5.20822477198019\\
1.18864622521419	-5\\
1	-4.13617073767288\\
0.906937532075966	-4\\
0.438606480613942	-3\\
0.753113600312363	-2\\
1	-1.24097733456929\\
1.06431656046857	-1\\
1	-0.95148516035863\\
0	-0.636363636363627\\
-1	-0.753583655518144\\
-1.35346422225778	-1\\
-1	-1.41530956219449\\
-0.557231001289574	-2\\
-0.763815909937333	-3\\
-0.320895757077822	-4\\
-0.193939393939395	-5\\
-1	-5.97331849237918\\
-1.09378611273594	-6\\
-1	-6.13396699968607\\
-0.297892693244564	-7\\
0.117291709226739	5\\
-4.23592337946743	-6\\
-4	-6.34254230701811\\
-3.78979606527689	-6\\
-4	-5.78989410125632\\
-4.23592337946743	-6\\
0.117291709226739	5\\
-5.01154637494829	-5\\
-5	-5.01617790445061\\
-4.98603207032489	-5\\
-5	-4.98596011824806\\
-5.01154637494829	-5\\
0.117291709226739	5\\
-2.78045786913443	-5\\
-2	-5.3271267415835\\
-1.88591642987982	-5\\
-2	-4.77731205054948\\
-2.78045786913443	-5\\
0.117291709226739	5\\
-4.12766007908174	-4\\
-4	-4.12708089321966\\
-3.89922100214107	-4\\
-4	-3.82015679377995\\
-4.12766007908174	-4\\
0.117291709226739	9\\
-3.29439383671789	-3\\
-3	-3.17576214650588\\
-2	-3.46004642742947\\
-1.24688344839018	-3\\
-1.65045308325649	-2\\
-2	-1.70740610438213\\
-2.17265520940478	-2\\
-3	-2.87601213121847\\
-3.29439383671789	-3\\
0.117291709226739	5\\
-2.2774424529836	3\\
-2	2.72281756424303\\
-1.24688344839018	3\\
-2	3.46004642742947\\
-2.2774424529836	3\\
0.117291709226739	5\\
-2.78045786913446	5\\
-2	4.77731205054948\\
-1.88591642987982	5\\
-2	5.3271267415835\\
-2.78045786913446	5\\
0.117291709226739	5\\
0.826135997570501	5\\
1	4.13617073767288\\
1.18864622521419	5\\
1	5.2082247719802\\
0.826135997570501	5\\
0.117291709226739	5\\
-4.23592337946744	6\\
-4	5.78989410125631\\
-3.78979606527688	6\\
-4	6.34254230701812\\
-4.23592337946744	6\\
0.117291709226739	5\\
-1.09378611273594	6\\
-1	5.97331849237918\\
-0.973318492379175	6\\
-1	6.13396699968607\\
-1.09378611273594	6\\
0.133333381973415	19\\
-0.115246668221295	-6\\
0	-6.18181818181819\\
0.0156944319152272	-6\\
1	-5.06688114599747\\
1.06059257796484	-5\\
1	-4.72254074065655\\
0.50619769232147	-4\\
0.284281978175703	-3\\
0.532972701759519	-2\\
0.823283703856296	-1\\
0	-0.72727272727272\\
-1	-0.881204578321063\\
-1.17040237902978	-1\\
-1	-1.2002175410561\\
-0.394348093220314	-2\\
-0.495065867551976	-3\\
-0.179104608601575	-4\\
-0.0787878787878794	-5\\
-0.115246668221295	-6\\
0.133333381973415	7\\
-2.99453101943176	-3\\
-2	-3.28844166071728\\
-1.52780811694639	-3\\
-1.8897374280774	-2\\
-2	-1.90770293224084\\
-2.0544630964626	-2\\
-2.99453101943176	-3\\
0.133333381973415	5\\
-2.17395192554633	3\\
-2	2.82621110104445\\
-1.52780811694639	3\\
-2	3.28844166071728\\
-2.17395192554633	3\\
0.133333381973415	5\\
0.944155425794884	5\\
1	4.72254074065654\\
1.06059257796484	5\\
1	5.06688114599747\\
0.944155425794884	5\\
0.149375054720092	11\\
-0.0373134601253285	-4\\
0	-4.45454545454546\\
0.105457852566974	-4\\
0.129957475737465	-3\\
0.312831803206674	-2\\
0.548855802570864	-1\\
0	-0.818181818181814\\
-0.966578597341639	-1\\
-0.231465185151054	-2\\
-0.226315825166618	-3\\
-0.0373134601253285	-4\\
0.149375054720092	5\\
-2.40284719971854	-3\\
-2	-3.11683689400509\\
-1.8087327855026	-3\\
-2	-2.44194888564712\\
-2.40284719971854	-3\\
0.149375054720092	5\\
-2.07046139810906	3\\
-2	2.92960463784587\\
-1.80873278550259	3\\
-2	3.11683689400509\\
-2.07046139810906	3\\
0.165416727466769	7\\
-0.0685822770817941	-2\\
0	-2.72727272727273\\
0.0926909046538299	-2\\
0.274427901285432	-1\\
0	-0.909090909090907\\
-0.48328929867082	-1\\
-0.0685822770817941	-2\\
};
\end{axis}

\begin{axis}[%
width=2.147in,
height=1.716in,
at={(2.977in,0.481in)},
scale only axis,
point meta min=0.0210416727331832,
point meta max=0.171589417657245,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\vx [m/s]$},
ymin=-20,
ymax=20,
ytick={-20,-10,0,10,20},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\cos(\theta) - \cos_{LB} [rad]$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar right,
colorbar style={anchor=south west, at={(1.144,-0)}, height=2.077*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.0210416727331832	2\\
-19.9484383076678	-20\\
-20	-19.9780676272682\\
0.0210416727331832	8\\
-7.03030051638402	-20\\
-7	-19.9267513887146\\
-6.36703085023632	-19\\
-6	-18.497653172781\\
-5	-18.0940341670212\\
-4	-18.1557121359909\\
-3.52845190731395	-19\\
-3.27348034243639	-20\\
0.0210416727331832	108\\
-2.24236061095841	-20\\
-2	-19.5295799622644\\
-1.53543943812132	-19\\
-1	-18.6069148149152\\
-0.805651822101639	-18\\
-0.61825475417461	-17\\
-0.50800598810884	-16\\
-0.436813766919334	-15\\
-0.388573197258145	-14\\
-0.355522778609728	-13\\
-0.333786595290294	-12\\
-0.321755701008837	-11\\
-0.31970810499154	-10\\
-0.330514397254163	-9\\
-0.362773324457249	-8\\
-0.444119019938697	-7\\
-0.71519260584325	-6\\
-0.118019426477348	-5\\
-0.147759083675755	-4\\
-0.297419630301605	-3\\
-0.170111208852621	-2\\
-1	-1.17011120964801\\
-1.54943008948756	-1\\
-2	-0.544431534070347\\
-3	-0.645806467105906\\
-3.47574381339772	-1\\
-4	-1.48107029740024\\
-5	-1.43683708573087\\
-6	-1.60344495452052\\
-6.45736532160014	-2\\
-6.41346741397743	-3\\
-7	-3.30844417952126\\
-7.53439550763979	-3\\
-8	-2.53557998047022\\
-8.98964368076887	-3\\
-8.33380534302221	-4\\
-9	-4.36913384175608\\
-9.47401536329227	-4\\
-10	-3.39576760438227\\
-11	-3.91368467798428\\
-11.1596136272741	-4\\
-11	-4.10213803832996\\
-10.0873494079822	-5\\
-11	-5.54208514115667\\
-11.7176216817135	-6\\
-12	-6.20849943932881\\
-13	-6.94600182507273\\
-13.0760902162361	-7\\
-14	-7.7755173411306\\
-14.260744359487	-8\\
-15	-8.78146921356789\\
-15.2076452119794	-9\\
-15.9602058413638	-10\\
-15	-10.5283633774579\\
-14.5094432231251	-10\\
-14	-9.54719202506626\\
-13.5148614521604	-9\\
-13	-8.50031776214844\\
-12	-8.94941232700121\\
-11.9096516843384	-9\\
-12	-9.09380216380851\\
-13	-9.99994703469692\\
-13.0000679258762	-10\\
-14	-10.9881440410208\\
-14.0137666356784	-11\\
-14.9213259856532	-12\\
-15	-12.1144151165486\\
-15.7083375143738	-13\\
-16	-13.5080665694948\\
-16.331178988416	-14\\
-16.8017243479561	-15\\
-17	-15.6227648633018\\
-17.1417383151426	-16\\
-17	-16.2755479167495\\
-16.784127248384	-16\\
-16	-15.6476041994459\\
-15.4098356927517	-15\\
-15	-14.7236690896235\\
-14.3171664678752	-14\\
-14	-13.7546954391151\\
-13.2768645243149	-13\\
-13	-12.7700288302287\\
-12.2558204572149	-12\\
-12	-11.7776266667846\\
-11.0182302136623	-12\\
-11.7943075418171	-13\\
-12	-13.4300935600558\\
-12.4195861552949	-14\\
-12.7843932572006	-15\\
-12.8829700095428	-16\\
-12.7725202491702	-17\\
-12	-17.6519974197297\\
-11.4747826107909	-17\\
-11	-16.7673246642862\\
-10.2298511076485	-16\\
-10.2864343759348	-15\\
-10	-14.81020688083\\
-9.16681947612791	-14\\
-9	-13.882374375709\\
-8.42673267814708	-14\\
-8.73709981707376	-15\\
-8.79276378148306	-16\\
-8.50885065771293	-17\\
-8	-17.6660134185061\\
-7.81145126720161	-18\\
-7.33176752094556	-19\\
-8	-19.4432965442102\\
-8.35136333263505	-20\\
0.0210416727331832	197\\
5.18079622990484	-20\\
5.88599607559302	-19\\
6	-18.9480768968118\\
7	-18.2799507121666\\
7.16001635652446	-18\\
7.75906163483374	-17\\
8	-16.6160404839219\\
8.39465413812492	-17\\
9	-17.6545211407788\\
9.64927254518028	-18\\
10	-18.2112619376192\\
11	-18.3386603245333\\
12	-18.0803621895265\\
12.2681125636205	-18\\
13	-17.7215219710307\\
13.3476134238839	-18\\
14	-18.6794087590686\\
14.5853691591231	-19\\
15	-19.3111745477038\\
16	-19.4319679282327\\
16.762962315712	-19\\
17	-18.8823385230007\\
17.1698888374039	-18\\
17	-17.8316090143311\\
16.3977654460564	-17\\
16	-16.6047581127446\\
15.5226407177036	-16\\
15	-15.4799635392839\\
14.6009552064005	-15\\
14	-14.4015241594865\\
13.65414682169	-14\\
13	-13.3481695766003\\
12.6920920437902	-13\\
12	-12.310068554516\\
11.7199075977883	-12\\
11	-11.2821168544509\\
10.7404162281912	-11\\
10	-10.2614946496749\\
9.75515894838044	-10\\
10	-9.13620672191479\\
11	-9.94051470728818\\
11.0952619579426	-10\\
12	-10.704587683362\\
12.4865926478104	-11\\
13	-11.3936175468858\\
14	-11.9667184801089\\
14.100494311605	-12\\
15	-12.3905875496194\\
16	-12.5274427754134\\
17	-12.1408427532132\\
17.0432206966287	-12\\
17	-11.9535907411189\\
16.4242551248817	-11\\
16	-10.5304393302949\\
15	-10.5754864204579\\
14.5730172534775	-10\\
14	-9.37323174320469\\
13.7186696596495	-9\\
13	-8.19183328329684\\
12	-8.38033530865056\\
11.6964119685265	-8\\
11	-7.21362926054698\\
10.8323857348207	-7\\
11	-6.4648326237191\\
12	-6.96686434404334\\
12.0893988989053	-7\\
13	-7.40185262240837\\
14	-7.7689199652652\\
14.9704403072114	-8\\
15	-8.00868060438296\\
15.133640748624	-8\\
16	-7.87455225252764\\
16.1408171523142	-7\\
16	-6.81534774261644\\
15	-6.71718576424223\\
14.478291629999	-6\\
14	-5.37461988079835\\
13	-5.42930874690854\\
12.6917398644418	-5\\
12	-4.07711800653374\\
11	-4.1923121693013\\
10	-4.38182469112591\\
9.73947609300678	-4\\
10	-3.33853106172013\\
11	-3.57245461403733\\
12	-3.77940112254474\\
13	-3.91913837334733\\
14	-3.83406639254381\\
14.7240006111613	-3\\
14	-2.813052092066\\
13	-2.68993052767226\\
12	-2.64762733630065\\
11	-2.66350673345581\\
10.5301391639445	-2\\
10	-1.30145709867156\\
9	-1.28986613664724\\
8	-1.31467039429201\\
7	-1.40227960500437\\
6	-1.66575216473906\\
5.72632461814887	-1\\
5	-0.0683711155328868\\
4	-0.0476445195881303\\
3	-0.0337172811236538\\
2.65062350021931	0\\
3	0.0337172811236554\\
4	0.0476445195881311\\
5	0.0683711155328879\\
5.72632461966024	1\\
6	1.66575216304713\\
7	1.40227960270551\\
8	1.31467039192434\\
9	1.28986613425439\\
10	1.30145709624616\\
10.5301391668252	2\\
11	2.66350673087374\\
12	2.64762733335091\\
13	2.68993052468914\\
14	2.81305208985336\\
14.7240006111612	3\\
14	3.83406639254383\\
13	3.91913837334734\\
12	3.77940112254476\\
11	3.57245461403733\\
10	3.33853106172013\\
9.73947609300678	4\\
10	4.3818246911259\\
11	4.19231216930129\\
12	4.07711800653373\\
12.6917398644418	5\\
13	5.42930874690854\\
14	5.37461988079833\\
14.4782916299991	6\\
15	6.71718576424222\\
16	6.81534774261644\\
16.1408171523142	7\\
16	7.87455225252763\\
15.133640748624	8\\
15	8.00868060438296\\
14.9704403072114	8\\
14	7.76891996526519\\
13	7.40185262240836\\
12.0893988989053	7\\
12	6.96686434404333\\
11	6.4648326237191\\
10.8323857348207	7\\
11	7.21362926054698\\
11.6964119685265	8\\
12	8.38033530865056\\
13	8.19183328329684\\
13.7186696596495	9\\
14	9.37323174320469\\
14.5730172534775	10\\
15	10.5754864204579\\
16	10.5304393302949\\
16.4242551248818	11\\
17	11.9535907411189\\
17.0432206966287	12\\
17	12.1408427532132\\
16	12.5274427754134\\
15	12.3905875496194\\
14.100494311605	12\\
14	11.9667184801089\\
13	11.3936175468858\\
12.8854013139987	12\\
13	12.1349441773537\\
13.8286762283061	13\\
14	13.2064317465576\\
14.7606417695616	14\\
15	14.2978645629069\\
15.6722236953238	15\\
16	15.4279159076241\\
16.5457314826494	16\\
17	16.6411140639767\\
17.3395941258551	17\\
17.7429072015721	18\\
17	18.8823385230007\\
16.762962315712	19\\
16	19.4319679282328\\
15	19.3111745477038\\
14.5853691591231	19\\
14	18.6794087590686\\
13.3476134238839	18\\
13	17.7215219710307\\
12.2681125636205	18\\
12	18.0803621895265\\
11	18.3386603245333\\
10	18.2112619376191\\
9.64927254518035	18\\
9	17.6545211407788\\
8.39465413812496	17\\
8	16.6160404839218\\
7.75906163483372	17\\
7.16001635652444	18\\
7	18.2799507121666\\
6	18.9480768968118\\
5.88599607559297	19\\
5.18079622990481	20\\
0.0210416727331832	111\\
-8.35136333263507	20\\
-8	19.4432965442102\\
-7.33176752094559	19\\
-7.81145126720162	18\\
-8	17.6660134185061\\
-8.50885065771292	17\\
-8.79276378148305	16\\
-8.73709981707376	15\\
-8.42673267814706	14\\
-9	13.882374375709\\
-9.16681947612791	14\\
-10	14.81020688083\\
-10.2864343759348	15\\
-10.2298511076485	16\\
-11	16.7673246642862\\
-11.4747826107909	17\\
-12	17.6519974197297\\
-12.7725202491702	17\\
-12.8829700095428	16\\
-12.7843932572007	15\\
-12.419586155295	14\\
-13	13.9049453176186\\
-13.119546609257	14\\
-14	14.8451910184524\\
-14.205683046227	15\\
-15	15.7635558471028\\
-15.3456271859786	16\\
-16	16.6281232177266\\
-16.6679389861352	17\\
-17	17.3159677624209\\
-17.3834527554834	17\\
-17.1417383151426	16\\
-17	15.6227648633017\\
-16.8017243479561	15\\
-16.331178988416	14\\
-16	13.5080665694948\\
-15.7083375143738	13\\
-15	12.1144151165486\\
-14.9213259856532	12\\
-14.0137666356785	11\\
-14	10.9881440410207\\
-13.0000679258763	10\\
-13	9.9999470346969\\
-12	9.09380216380849\\
-11.9096516843384	9\\
-12	8.94941232700122\\
-13	8.50031776214845\\
-13.5148614521604	9\\
-14	9.54719202506627\\
-14.5094432231251	10\\
-15	10.5283633774579\\
-15.9602058413638	10\\
-15.2076452119794	9\\
-15	8.78146921356789\\
-14.260744359487	8\\
-14	7.7755173411306\\
-13.0760902162361	7\\
-13	6.94600182507276\\
-12	6.20849943932884\\
-11.7176216817134	6\\
-11	5.54208514115666\\
-10.0873494079823	5\\
-11	4.10213803832994\\
-11.1596136272741	4\\
-11	3.9136846779843\\
-10	3.39576760438226\\
-9.47401536329227	4\\
-9	4.36913384175608\\
-8.33380534302221	4\\
-8.98964368076888	3\\
-8	2.53557998047023\\
-7.53439550763979	3\\
-7	3.30844417952125\\
-6.41346741397744	3\\
-6.45736532160015	2\\
-6	1.60344495452052\\
-5	1.43683708573087\\
-4	1.48107029740024\\
-3.47574381339772	1\\
-3	0.645806467105903\\
-2	0.544431534070341\\
-1	0.135942407524255\\
-0.132531183281893	0\\
0	-0.132531172655872\\
1	-0.0868749192380552\\
1.2883330784271	-1\\
1	-1.23355561235893\\
0.233555611242312	-2\\
0.16336730913429	-3\\
0.452379892632718	-4\\
1	-4.54762010382145\\
1.12655948973555	-5\\
1	-5.13904549845719\\
0.139045495857174	-6\\
0.173625599173335	-7\\
0.21387270734051	-8\\
0.261254415789281	-9\\
0.317816191087592	-10\\
0.386483806977155	-11\\
0.47158577651057	-12\\
0.579802741138008	-13\\
0.722011899719034	-14\\
0.917192305224745	-15\\
1	-15.3497708428424\\
1.21322018906656	-16\\
1.69841034609255	-17\\
2	-17.427710899784\\
2.74278987909258	-18\\
3	-18.1505631990787\\
3.80741414708337	-19\\
3.84205701665418	-20\\
0.0210416727331832	8\\
-3.27348034243639	20\\
-3.52845190731395	19\\
-4	18.1557121359909\\
-5	18.0940341670213\\
-6	18.4976531727811\\
-6.36703085023624	19\\
-7	19.9267513887147\\
-7.03030051638397	20\\
0.0210416727331832	16\\
3.84205701665418	20\\
3.80741414708337	19\\
3	18.1505631990787\\
2.74278987909258	18\\
2	17.427710899784\\
1.69841034609255	17\\
1.21322018906656	16\\
1	15.3497708428424\\
0.886872570341615	16\\
0.650573424895621	17\\
0.208750864907175	18\\
0	18.2727272727273\\
-1	18.6069148149152\\
-1.53543943812131	19\\
-2	19.5295799622644\\
-2.2423606109584	20\\
0.0210416727331832	5\\
12.4181492572945	-17\\
12	-17.835602805462\\
11.7845152914142	-17\\
12	-16.5875343187768\\
12.4181492572945	-17\\
0.0210416727331832	5\\
7.60351466969906	-16\\
7	-16.4366830088361\\
6.70865093904671	-16\\
7	-15.1379172954447\\
7.60351466969906	-16\\
0.0210416727331832	5\\
11.5785098124092	-16\\
11	-16.3493868534155\\
10.7667182527225	-16\\
11	-15.3437254475643\\
11.5785098124092	-16\\
0.0210416727331832	7\\
3.2685819435182	-15\\
3	-15.1418624927537\\
2.83776948317554	-15\\
2.9631973488365	-14\\
3	-13.7611997861204\\
3.06262486696034	-14\\
3.2685819435182	-15\\
0.0210416727331832	5\\
6.37906496783622	-14\\
6	-14.2103017539503\\
5.80448123281807	-14\\
6	-13.3730265818099\\
6.37906496783622	-14\\
0.0210416727331832	7\\
-7.92550745345808	-13\\
-8	-13.2280468069214\\
-8.02847952582432	-13\\
-8.23036439482436	-12\\
-8	-11.82535340533\\
-7.4335695333083	-12\\
-7.92550745345808	-13\\
0.0210416727331832	5\\
9.26232460827664	-13\\
9	-13.1081554616166\\
8.90227605193757	-13\\
9	-12.6973201953934\\
9.26232460827664	-13\\
0.0210416727331832	5\\
5.33969607614769	-12\\
5	-12.1889949519445\\
4.7890366510313	-12\\
5	-11.3797983421388\\
5.33969607614769	-12\\
0.0210416727331832	5\\
-10.2374225780013	-11\\
-11	-11.9838503418841\\
-11.2444213091705	-11\\
-11	-10.7803375789562\\
-10.2374225780013	-11\\
0.0210416727331832	5\\
-6.84511297584575	-11\\
-7	-11.3511001095731\\
-7.08057527039632	-11\\
-7	-10.9398789811051\\
-6.84511297584575	-11\\
0.0210416727331832	5\\
-9.38364007122472	-10\\
-10	-10.7818727588476\\
-10.2390520384338	-10\\
-10	-9.77914475873598\\
-9.38364007122472	-10\\
0.0210416727331832	5\\
-3.97951726070307	-10\\
-4	-10.0658679324131\\
-4.01882191404851	-10\\
-4	-9.98926214600892\\
-3.97951726070307	-10\\
0.0210416727331832	5\\
2.22875242844553	-10\\
2	-10.1310411391264\\
1.77897710827621	-10\\
2	-9.00868678385869\\
2.22875242844553	-10\\
0.0210416727331832	5\\
7.05992592843638	-10\\
7	-10.0266694840685\\
6.97265247509662	-10\\
7	-9.93198022804803\\
7.05992592843638	-10\\
0.0210416727331832	5\\
-8.49303278739681	-9\\
-9	-9.63945844034365\\
-9.23834013699044	-9\\
-9	-8.77399660819169\\
-8.49303278739681	-9\\
0.0210416727331832	5\\
-5.67007150078324	-9\\
-6	-9.64242977163701\\
-6.23482400552758	-9\\
-6	-8.81782793586321\\
-5.67007150078324	-9\\
0.0210416727331832	5\\
9.86494465045991	-9\\
9	-9.24666145912084\\
8.76480004609199	-9\\
9	-8.29723810182593\\
9.86494465045991	-9\\
0.0210416727331832	5\\
-10.7492513732571	-8\\
-11	-8.2393506874253\\
-11.1444280773021	-8\\
-11	-7.85251739031192\\
-10.7492513732571	-8\\
0.0210416727331832	5\\
-7.58124666509707	-8\\
-8	-8.52942941606055\\
-8.24213052165246	-8\\
-8	-7.76382901683589\\
-7.58124666509707	-8\\
0.0210416727331832	5\\
8.70478943638802	-8\\
8	-8.23695390288249\\
7.7691663338717	-8\\
8	-7.42959181940298\\
8.70478943638802	-8\\
0.0210416727331832	5\\
-9.52326456024332	-7\\
-10	-7.41971520052396\\
-10.2721379601785	-7\\
-10	-6.69968745875152\\
-9.52326456024332	-7\\
0.0210416727331832	5\\
-6.65614919308141	-7\\
-7	-7.43897014981514\\
-7.25138533157324	-7\\
-7	-6.74585765742652\\
-6.65614919308141	-7\\
0.0210416727331832	5\\
3.00566322668534	-7\\
3	-7.0050726006556\\
2.9895060005385	-7\\
3	-6.99029337073613\\
3.00566322668534	-7\\
0.0210416727331832	5\\
7.57276678949771	-7\\
7	-7.23254823691671\\
6.76683361037402	-7\\
7	-6.54058572855252\\
7.57276678949771	-7\\
0.0210416727331832	5\\
-5.72211875628336	-6\\
-6	-6.36125347629446\\
-6.26886518836277	-6\\
-6	-5.71302629004616\\
-5.72211875628336	-6\\
0.0210416727331832	5\\
-3.81123301834671	-6\\
-4	-6.38208836362361\\
-4.3042416233271	-6\\
-4	-5.77189210534381\\
-3.81123301834671	-6\\
0.0210416727331832	5\\
6.46178445957066	-6\\
6	-6.23487648212208\\
5.75353142378631	-6\\
6	-5.63522080550641\\
6.46178445957066	-6\\
0.0210416727331832	7\\
10.1210979021844	-6\\
10	-6.02353139752993\\
9	-6.32422030762642\\
8.73934221973148	-6\\
9	-5.39084922005823\\
10	-5.94569658418991\\
10.1210979021844	-6\\
0.0210416727331832	5\\
-6.90092556404676	-5\\
-7	-5.09130439231662\\
-7.09321173239786	-5\\
-7	-4.87294182088636\\
-6.90092556404676	-5\\
0.0210416727331832	5\\
-4.78176706498836	-5\\
-5	-5.29231894456873\\
-5.30168645846182	-5\\
-5	-4.64332407999139\\
-4.78176706498836	-5\\
0.0210416727331832	5\\
-1.95696810703571	-5\\
-2	-5.14932369870323\\
-2.28259846758274	-5\\
-2	-4.92632812863641\\
-1.95696810703571	-5\\
0.0210416727331832	5\\
5.36697165683968	-5\\
5	-5.24822782286391\\
4.71545558284433	-5\\
5	-4.71700883668425\\
5.36697165683968	-5\\
0.0210416727331832	5\\
8.34678942613208	-5\\
8	-5.10721799890937\\
7.91792166401194	-5\\
8	-4.82541448541177\\
8.34678942613208	-5\\
0.0210416727331832	5\\
-3.83670796707116	-4\\
-4	-4.22973022803551\\
-4.37199626235885	-4\\
-4	-3.42132336379684\\
-3.83670796707116	-4\\
0.0210416727331832	5\\
4.28489450997091	-4\\
4	-4.2864540370433\\
3.58188426806604	-4\\
4	-3.7884351640425\\
4.28489450997091	-4\\
0.0210416727331832	5\\
6.63169229937876	-4\\
6	-4.36002315162403\\
5.7230628521514	-4\\
6	-3.65266026362662\\
6.63169229937876	-4\\
0.0210416727331832	9\\
-1.7025803674177	-3\\
-2	-3.19137511106396\\
-3	-3.17194813998878\\
-3.59372723384598	-3\\
-3	-2.81821894502805\\
-2.19063313381509	-2\\
-2	-1.46426883439982\\
-1.83754022883326	-2\\
-1.7025803674177	-3\\
0.0210416727331832	9\\
3.21311602059078	-3\\
3	-3.42037388697341\\
2.89838513575463	-3\\
2	-2.10245682916728\\
1.76807041306675	-2\\
2	-1.71353177100527\\
3	-1.3659303548626\\
3.32125778458134	-2\\
3.21311602059078	-3\\
0.0210416727331832	5\\
8.70483218069863	-3\\
8	-3.17089348974954\\
7.8972238824273	-3\\
8	-2.76983131555942\\
8.70483218069863	-3\\
0.0210416727331832	5\\
5.61192375780884	-2\\
5	-2.70474972424664\\
4.79332792439612	-2\\
5	-1.77024289767286\\
5.61192375780884	-2\\
0.0210416727331832	5\\
3.32125778458134	2\\
3	1.36593035486258\\
2.88180788761158	2\\
3	2.12514458958921\\
3.32125778458134	2\\
0.0210416727331832	5\\
5.61192375780886	2\\
5	1.77024289767285\\
4.79332792439611	2\\
5	2.70474972424665\\
5.61192375780886	2\\
0.0210416727331832	5\\
-1.7025803674177	3\\
-2	2.85650522460698\\
-2.1519356445342	3\\
-2	3.19137511106396\\
-1.7025803674177	3\\
0.0210416727331832	5\\
8.70483218069864	3\\
8	2.76983131555942\\
7.8972238824273	3\\
8	3.17089348974954\\
8.70483218069864	3\\
0.0210416727331832	5\\
6.63169229937876	4\\
6	3.65266026362662\\
5.7230628521514	4\\
6	4.36002315162403\\
6.63169229937876	4\\
0.0210416727331832	5\\
-6.90092556404677	5\\
-7	4.87294182088636\\
-7.09321173239786	5\\
-7	5.09130439231661\\
-6.90092556404677	5\\
0.0210416727331832	5\\
-1.95696810703571	5\\
-2	4.92632812863641\\
-2.28259846758275	5\\
-2	5.14932369870324\\
-1.95696810703571	5\\
0.0210416727331832	5\\
1.12655948973555	5\\
1	4.54762010382144\\
0.884848484918588	5\\
1	5.13904549845719\\
1.12655948973555	5\\
0.0210416727331832	5\\
8.34678942613208	5\\
8	4.82541448541177\\
7.91792166401194	5\\
8	5.10721799890937\\
8.34678942613208	5\\
0.0210416727331832	5\\
-3.81123301834671	6\\
-4	5.77189210534381\\
-4.3042416233271	6\\
-4	6.3820883636236\\
-3.81123301834671	6\\
0.0210416727331832	7\\
10.1210979021844	6\\
10	5.94569658418991\\
9	5.39084922005822\\
8.73934221973148	6\\
9	6.32422030762642\\
10	6.02353139752993\\
10.1210979021844	6\\
0.0210416727331832	5\\
-9.52326456024334	7\\
-10	6.69968745875152\\
-10.2721379601785	7\\
-10	7.41971520052395\\
-9.52326456024334	7\\
0.0210416727331832	5\\
3.00566322668534	7\\
3	6.99029337073613\\
2.98950600053849	7\\
3	7.0050726006556\\
3.00566322668534	7\\
0.0210416727331832	5\\
-10.7492513732571	8\\
-11	7.85251739031193\\
-11.1444280773021	8\\
-11	8.23935068742529\\
-10.7492513732571	8\\
0.0210416727331832	5\\
-5.67007150078324	9\\
-6	8.81782793586321\\
-6.23482400552758	9\\
-6	9.64242977163701\\
-5.67007150078324	9\\
0.0210416727331832	5\\
-3.97951726070307	10\\
-4	9.98926214600892\\
-4.01882191404851	10\\
-4	10.0658679324131\\
-3.97951726070307	10\\
0.0210416727331832	5\\
2.22875242844553	10\\
2	9.00868678385868\\
1.77897710827621	10\\
2	10.1310411391264\\
2.22875242844553	10\\
0.0210416727331832	5\\
7.05992592843638	10\\
7	9.93198022804803\\
6.97265247509661	10\\
7	10.0266694840685\\
7.05992592843638	10\\
0.0210416727331832	5\\
11.0952619579426	10\\
11	9.94051470728818\\
10.9853021291787	10\\
11	10.016800577238\\
11.0952619579426	10\\
0.0210416727331832	5\\
-6.84511297584575	11\\
-7	10.9398789811051\\
-7.08057527039632	11\\
-7	11.3511001095731\\
-6.84511297584575	11\\
0.0210416727331832	5\\
12.4865926478104	11\\
12	10.704587683362\\
11.9362924354635	11\\
12	11.0737558130766\\
12.4865926478104	11\\
0.0210416727331832	7\\
-7.4335695333083	12\\
-8	11.82535340533\\
-8.23036439482436	12\\
-8.02847952582432	13\\
-8	13.2280468069214\\
-7.92550745345808	13\\
-7.4335695333083	12\\
0.0210416727331832	5\\
5.3396960761477	12\\
5	11.3797983421388\\
4.78903665103129	12\\
5	12.1889949519445\\
5.3396960761477	12\\
0.0210416727331832	5\\
-11.7943075418171	13\\
-12	12.9553593049379\\
-12.0541992873849	13\\
-12	13.4300935600558\\
-11.7943075418171	13\\
0.0210416727331832	5\\
9.26232460827664	13\\
9	12.6973201953934\\
8.90227605193757	13\\
9	13.1081554616166\\
9.26232460827664	13\\
0.0210416727331832	7\\
3.06262486696035	14\\
3	13.7611997861204\\
2.96319734883649	14\\
2.83776948317553	15\\
3	15.1418624927537\\
3.26858194351821	15\\
3.06262486696035	14\\
0.0210416727331832	5\\
6.37906496783624	14\\
6	13.3730265818098\\
5.80448123281806	14\\
6	14.2103017539503\\
6.37906496783624	14\\
0.0210416727331832	5\\
7.60351466969908	16\\
7	15.1379172954446\\
6.7086509390467	16\\
7	16.4366830088361\\
7.60351466969908	16\\
0.0210416727331832	5\\
11.5785098124092	16\\
11	15.3437254475643\\
10.7667182527225	16\\
11	16.3493868534155\\
11.5785098124092	16\\
0.0210416727331832	5\\
12.4181492572945	17\\
12	16.5875343187768\\
11.7845152914142	17\\
12	17.8356028054619\\
12.4181492572945	17\\
0.0370833454469112	5\\
2.54403609112471	-16\\
3	-16.4872884293918\\
3.32389018924809	-16\\
3	-15.7924351049631\\
2.54403609112471	-16\\
0.0370833454469112	97\\
5.80143853410862	-16\\
6	-16.1169542193318\\
6.03601677495233	-16\\
6.40511511946688	-15\\
6	-14.6936501569258\\
5.35510940355857	-14\\
5.67202228593643	-13\\
5	-12.511004241729\\
4.42959764235394	-12\\
4.76648285792567	-11\\
5	-10.4704203065941\\
5.34062921394723	-11\\
5.91846969468855	-12\\
6	-12.1597131140176\\
6.589731590416	-13\\
7	-13.6421821090045\\
7.32815580347951	-14\\
8	-14.8173230287602\\
8.23364104601661	-15\\
9	-15.6763010560858\\
9.68176574416136	-16\\
10	-16.1722426605059\\
10.0673723263425	-16\\
10.4803951816848	-15\\
10	-14.5638569585858\\
9.5478350499579	-14\\
9	-13.5144333860265\\
8.53518333012306	-13\\
8.86569051186139	-12\\
9	-11.6253285231552\\
9.38860621218711	-12\\
10	-12.7076061992235\\
10.3357892810867	-13\\
11	-13.697335032358\\
11.3957708634019	-14\\
12	-14.5614360906194\\
12.6865871789367	-15\\
13	-15.2461713232603\\
14	-15.7081847671857\\
14.1439112080882	-15\\
14	-14.8566825275784\\
13.2620957719093	-14\\
13	-13.73883233502\\
12.3466047307205	-13\\
12	-12.6544773126303\\
11.408794861595	-12\\
11	-11.5923547104827\\
10.4549575200139	-11\\
10	-10.5462166415211\\
9.48856981552635	-10\\
9	-9.51260794467763\\
8.51121117425161	-9\\
8	-8.48996120841154\\
7.52269390534421	-8\\
7	-7.47847124666768\\
6.52025689549605	-7\\
6	-6.48090331370839\\
5.49536218375175	-6\\
5	-5.50579432311033\\
4.42020620730745	-5\\
4	-4.58091536354841\\
3.15208088903628	-4\\
3	-3.84850930087747\\
2.79489411666273	-3\\
2	-2.20585085666354\\
1.53401930799672	-2\\
1	-1.46711122503493\\
0.467111224258577	-2\\
0.326734620114354	-3\\
0.904759792051676	-4\\
1	-4.09524020733164\\
1.25311897955818	-5\\
1	-5.27809099701004\\
0.278090994829935	-6\\
0.347251202880008	-7\\
0.427745421057152	-8\\
0.522508840334667	-9\\
0.635632394003829	-10\\
0.772967629769765	-11\\
0.943171574065316	-12\\
1	-12.304474229355\\
1.16770235144778	-13\\
1.46655009190006	-14\\
1.87828918461559	-15\\
2	-15.2487773445969\\
2.09379037310987	-15\\
2.39766357849998	-14\\
2.63285835500377	-13\\
2.8510274024229	-12\\
3	-11.3768208950655\\
3.23825529763197	-12\\
3.61409152700331	-13\\
4	-13.950502551008\\
4.03177849861019	-14\\
4.64880340445126	-15\\
5	-15.5042861585611\\
5.80143853410862	-16\\
0.0370833454469112	81\\
-7.0013887539334	-15\\
-7	-15.0094398447078\\
-6.99875019320744	-15\\
-6	-14.5673512314871\\
-5.33425752606785	-14\\
-5.44563453040922	-13\\
-5	-12.7555369082748\\
-4.22698530513509	-13\\
-4.31712593990458	-14\\
-4.19613352033907	-15\\
-4	-15.4268543786339\\
-3	-15.6003897669401\\
-2.24090274366634	-15\\
-2.18086366347771	-14\\
-2.19614599840073	-13\\
-2.26320663676124	-12\\
-2.37994789524497	-11\\
-2	-10.8095563640335\\
-1.56346700780894	-11\\
-1.65085581758316	-12\\
-1.70271361456656	-13\\
-1.68825339088151	-14\\
-1.52512135025082	-15\\
-1	-15.9017552112356\\
-0.873627558183582	-15\\
-0.777146414733774	-14\\
-0.711045574400864	-13\\
-0.667573205475574	-12\\
-0.643511415184366	-11\\
-0.639416221882138	-10\\
-0.661028805585721	-9\\
-0.725546659729764	-8\\
-0.888238051473276	-7\\
-1	-6.70513054943243\\
-1.39690187130036	-6\\
-1	-5.91494290216762\\
-0.236038855162142	-5\\
-0.295518169568073	-4\\
-0.594839263963548	-3\\
-0.340222418997308	-2\\
-1	-1.34022241962966\\
-1.66586062140695	-2\\
-1.40516073472123	-3\\
-2	-3.38275022220139\\
-3	-3.36458714837769\\
-3.64205519123475	-4\\
-4	-4.50358086103076\\
-4.50382884984083	-5\\
-4	-5.49746469127909\\
-3.58413507106174	-6\\
-4	-6.84176347364769\\
-4.67026245774999	-6\\
-5	-5.66461199787394\\
-5.34223039476455	-6\\
-6	-6.85511909085326\\
-6.14882819412942	-7\\
-6.93653464969146	-8\\
-7	-8.10350649196093\\
-7.72234843461189	-9\\
-8	-9.45111208791976\\
-8.44403238886074	-10\\
-9	-10.915034527533\\
-9.06855703083794	-11\\
-9.67238241993209	-12\\
-10	-12.7642343451331\\
-10.1357009500913	-13\\
-10.5219010845091	-14\\
-10	-14.2259688281216\\
-9.76762376246393	-14\\
-9	-13.4587429095437\\
-8.49491039033575	-13\\
-8.69702741249232	-12\\
-8	-11.4715612884697\\
-7.47469155958777	-11\\
-7	-10.6458101836597\\
-6.0875170173919	-11\\
-6.49616300288692	-12\\
-6.78714201915572	-13\\
-6.9604966067427	-14\\
-7	-14.9773238457601\\
-7.0013887539334	-15\\
0.0370833454469112	5\\
-13.2704238732167	-12\\
-13	-12.1232342563814\\
-12.880902624721	-12\\
-13	-11.6685483380955\\
-13.2704238732167	-12\\
0.0370833454469112	5\\
-12.5287250299616	-11\\
-12	-11.2342705699536\\
-11.7723716815457	-11\\
-12	-10.4091362635689\\
-12.5287250299616	-11\\
0.0370833454469112	7\\
-3.78503439082541	-11\\
-4	-11.9534838545684\\
-4.16994727824437	-11\\
-4.45185301933275	-10\\
-4	-9.74221900416086\\
-3.5082759611128	-10\\
-3.78503439082541	-11\\
0.0370833454469112	5\\
8.50330949041109	-11\\
8	-11.2078531460048\\
7.80399180031024	-11\\
8	-10.4712629162014\\
8.50330949041109	-11\\
0.0370833454469112	5\\
-11.6834718037448	-10\\
-11	-10.305866439838\\
-10.7017336468435	-10\\
-11	-9.29439108782016\\
-11.6834718037448	-10\\
0.0370833454469112	11\\
-5.66723584301358	-10\\
-6	-10.8453179724526\\
-6.22327753490894	-10\\
-6.58931391431366	-9\\
-6	-8.54282130588032\\
-5.32365670132694	-8\\
-5	-7.7658653501567\\
-4.67014461454236	-8\\
-5	-8.73226068440616\\
-5.17201201435847	-9\\
-5.66723584301358	-10\\
0.0370833454469112	9\\
2.60435432713742	-10\\
2	-10.3462051966059\\
1.41606678487567	-10\\
1.64757620463443	-9\\
1.97038892000788	-8\\
2	-7.9382963569825\\
2.02180561052562	-8\\
2.31425156382909	-9\\
2.60435432713742	-10\\
0.0370833454469112	5\\
7.65381503448016	-10\\
7	-10.2909743762139\\
6.70162793628412	-10\\
7	-9.25787800532247\\
7.65381503448016	-10\\
0.0370833454469112	5\\
-10.7536302652933	-9\\
-10	-9.35168277630209\\
-9.65620938571719	-9\\
-10	-8.27536777675339\\
-10.7536302652933	-9\\
0.0370833454469112	5\\
4.24812713830108	-9\\
4	-9.17439167415499\\
3.75872869558254	-9\\
4	-8.59095796287807\\
4.24812713830108	-9\\
0.0370833454469112	7\\
11.2892393057776	-9\\
12	-9.3965817413955\\
13	-9.78779132358696\\
13.2435324205281	-9\\
13	-8.72614010614423\\
12	-8.85239898234992\\
11.2892393057776	-9\\
0.0370833454469112	5\\
-12.4998147046633	-8\\
-12	-8.25269475368051\\
-11.7722817261653	-8\\
-12	-7.54112512997955\\
-12.4998147046633	-8\\
0.0370833454469112	5\\
-9.75304578672072	-8\\
-9	-8.37775672708252\\
-8.6301142787109	-8\\
-9	-7.32274433451762\\
-9.75304578672072	-8\\
0.0370833454469112	5\\
-2.85748582318268	-8\\
-3	-8.52731462868505\\
-3.21335679813898	-8\\
-3	-7.89463465451773\\
-2.85748582318268	-8\\
0.0370833454469112	5\\
6.00768793321929	-8\\
6	-8.00387654440054\\
5.99589228218372	-8\\
6	-7.99227309002415\\
6.00768793321929	-8\\
0.0370833454469112	33\\
9.67354836751497	-8\\
10	-8.25618631904332\\
11	-8.86955580697765\\
11.3196052977575	-8\\
11	-7.63910980039241\\
10.4985522147696	-7\\
10	-6.41515025540492\\
9	-6.69669140086413\\
8.43989309179653	-6\\
8	-5.46881346110237\\
7.64111036236917	-5\\
8	-4.23662034187345\\
9	-4.65402563205109\\
9.33640056467713	-4\\
9	-3.51295812027712\\
8	-3.76232127086176\\
7.5415365402328	-3\\
7	-2.12154333079744\\
6	-2.46223036982109\\
5.50396063329561	-3\\
6	-3.28126480395278\\
7	-3.77002309667814\\
7.5308449127216	-4\\
7	-4.16411155747251\\
6	-4.74498044239278\\
5.74774929993915	-5\\
6	-5.25312435787986\\
6.94549132727197	-6\\
7	-6.05474871746663\\
8	-6.83292967106834\\
8.26570220485933	-7\\
9	-7.57264305575568\\
9.67354836751497	-8\\
0.0370833454469112	5\\
-11.4353074314273	-7\\
-11	-7.21138516473462\\
-10.8195236379454	-7\\
-11	-6.6516879876479\\
-11.4353074314273	-7\\
0.0370833454469112	19\\
-8.69150891191287	-7\\
-8	-7.38539467187661\\
-7.62228182205556	-7\\
-8	-6.41783102799764\\
-8.36941011300186	-6\\
-8	-5.56370219057653\\
-7.57506393687969	-6\\
-7	-6.37089344470356\\
-6.63642780075964	-6\\
-7	-5.54813195149922\\
-7.55958237589149	-5\\
-8	-4.44670524775213\\
-8.83274190420125	-5\\
-9	-5.13196069350312\\
-10	-5.85800226432929\\
-10.204225981462	-6\\
-10	-6.09563066408254\\
-9	-6.73306862671765\\
-8.69150891191287	-7\\
0.0370833454469112	5\\
3.24388905874943	-7\\
3	-7.21845351917664\\
2.54807183371087	-7\\
3	-6.58198023735754\\
3.24388905874943	-7\\
0.0370833454469112	5\\
5.25335629758909	-7\\
5	-7.15235178455888\\
4.81594476627852	-7\\
5	-6.72826063193048\\
5.25335629758909	-7\\
0.0370833454469112	15\\
-6.40522178019199	-5\\
-6	-5.32070771893559\\
-5.6859098379191	-5\\
-5	-4.18906694145268\\
-4.81543556414326	-4\\
-4.23927158960935	-3\\
-4.56401073644272	-2\\
-5	-1.87367417581945\\
-5.28111443658128	-2\\
-5.68530125220773	-3\\
-6	-3.21039415449708\\
-7	-3.81206675933568\\
-7.32860721327952	-4\\
-7	-4.23722565908998\\
-6.40522178019199	-5\\
0.0370833454469112	7\\
-1.82891445976451	-5\\
-2	-5.59367887171049\\
-3	-5.05403189108658\\
-3.07497116322913	-5\\
-3	-4.9573581137382\\
-2	-4.70709650345014\\
-1.82891445976451	-5\\
0.0370833454469112	9\\
9.90484686647136	-5\\
10	-5.04195758393702\\
11	-5.3191929089496\\
12	-5.47630558634502\\
12.1517637684375	-5\\
12	-4.79752497094471\\
11	-4.8311132996388\\
10	-4.97257350524101\\
9.90484686647136	-5\\
0.0370833454469112	15\\
4.57775271572689	-4\\
5	-4.4233711505661\\
5.42694585615233	-4\\
5	-3.34795724030015\\
4.77335263474566	-3\\
4.41783518738114	-2\\
5	-1.35280806546649\\
5.33269139410958	-1\\
5	-0.573269438180339\\
4	-0.66022575897576\\
3.4325997468686	-1\\
3.64251557011708	-2\\
3.43016688533917	-3\\
4	-3.57095642685694\\
4.57775271572689	-4\\
0.0370833454469112	5\\
-3.8897043653474	-2\\
-3	-2.61456380705464\\
-2.39208498457656	-2\\
-3	-1.13561643491234\\
-3.8897043653474	-2\\
0.0370833454469112	5\\
1.57666615724564	-1\\
2	-1.42444314522779\\
2.77638053119986	-1\\
2	-0.395974337244183\\
1.57666615724564	-1\\
0.0370833454469112	203\\
-1.96749772018167	1\\
-1	0.271884828142417\\
0	0.0860365416473293\\
1	0.115479040259747\\
2	0.395974337244185\\
2.77638053119985	1\\
2.76361577487204	2\\
3	2.2502891795502\\
3.64251557011708	2\\
3.43259974686863	1\\
4	0.660225758975771\\
5	0.573269438180349\\
5.33269139480185	1\\
5	1.35280806546647\\
4.41783518738114	2\\
4.77335263474566	3\\
5	3.34795724030015\\
5.42694585615232	4\\
6	4.74498044239278\\
7	4.16411155747251\\
7.5308449127216	4\\
7	3.77002309667813\\
6	3.28126480395278\\
5.50396063329561	3\\
6	2.4622303698211\\
7	2.12154333079745\\
7.5415365402328	3\\
8	3.76232127086176\\
9	3.51295812027712\\
9.33640056467713	4\\
9	4.65402563205108\\
8	4.23662034187345\\
7.64111036236917	5\\
8	5.46881346110237\\
8.43989309179653	6\\
9	6.69669140086413\\
10	6.41515025540492\\
10.4985522147696	7\\
11	7.63910980039241\\
11.3196052977575	8\\
11	8.86955580697764\\
10	8.25618631904332\\
9.78756839775891	9\\
10	9.24051451957217\\
10.7190362988323	10\\
11	10.321158922944\\
11.6464545753535	11\\
12	11.4093082264879\\
12.5646451333454	12\\
13	12.5126464044883\\
13.466858124999	13\\
14	13.6423942651469\\
14.3427680704011	14\\
15	14.8178791307064\\
15.1743623199806	15\\
15	15.8664011403271\\
14	15.7081847671857\\
13	15.2461713232603\\
12.6865871789367	15\\
12	14.5614360906194\\
11.3957708634019	14\\
11	13.697335032358\\
10.3357892810867	13\\
10	12.7076061992235\\
9.38860621218711	12\\
9	11.6253285231552\\
8.86569051186139	12\\
8.53518333012305	13\\
9	13.5144333860265\\
9.5478350499579	14\\
10	14.5638569585858\\
10.4803951816848	15\\
10.0673723263425	16\\
10	16.1722426605059\\
9.68176574416137	16\\
9	15.6763010560858\\
8.23364104601663	15\\
8	14.8173230287602\\
7.32815580347952	14\\
7	13.6421821090045\\
6.58973159041601	13\\
6	12.1597131140176\\
5.91846969468856	12\\
5.34062921394723	11\\
5	10.4704203065941\\
4.76648285792567	11\\
4.42959764235394	12\\
5	12.511004241729\\
5.67202228593643	13\\
5.35510940355857	14\\
6	14.6936501569258\\
6.40511511946687	15\\
6.03601677495233	16\\
6	16.1169542193318\\
5.80143853410864	16\\
5	15.5042861585611\\
4.64880340445126	15\\
4.03177849861019	14\\
4	13.950502551008\\
3.61409152700331	13\\
3.23825529763197	12\\
3	11.3768208950655\\
2.85102740242289	12\\
2.63285835500377	13\\
2.39766357849998	14\\
2.09379037310987	15\\
2	15.2487773445969\\
1.87828918461559	15\\
1.46655009190006	14\\
1.16770235144778	13\\
1	12.304474229355\\
0.881749781838727	13\\
0.70556257372871	14\\
0.495849360651832	15\\
0.212849416881988	16\\
0	16.5454545454545\\
-0.909246974344545	16\\
-1	15.9017552112356\\
-1.52512135025082	15\\
-1.68825339088151	14\\
-1.70271361456656	13\\
-1.65085581758316	12\\
-1.56346700780894	11\\
-2	10.8095563640335\\
-2.37994789524497	11\\
-2.26320663676124	12\\
-2.19614599840073	13\\
-2.18086366347771	14\\
-2.24090274366634	15\\
-3	15.6003897669401\\
-4	15.4268543786339\\
-4.19613352033908	15\\
-4.3171259399046	14\\
-4.2269853051351	13\\
-5	12.7555369082748\\
-5.44563453040922	13\\
-5.33425752606784	14\\
-6	14.5673512314871\\
-6.99875019320742	15\\
-7	15.0094398447079\\
-7.00138875393342	15\\
-7	14.9773238457598\\
-6.96049660674271	14\\
-6.78714201915573	13\\
-6.49616300288693	12\\
-6.0875170173919	11\\
-7	10.6458101836597\\
-7.47469155958777	11\\
-8	11.4715612884697\\
-8.69702741249233	12\\
-8.49491039033575	13\\
-9	13.4587429095437\\
-9.76762376246394	14\\
-10	14.2259688281216\\
-10.5219010845091	14\\
-10.1357009500913	13\\
-10	12.7642343451331\\
-9.67238241993209	12\\
-9.06855703083794	11\\
-10	10.6862071223302\\
-10.3657041351152	11\\
-11	11.599329235316\\
-11.4749038963984	12\\
-12	12.4998377242758\\
-12.607258441729	13\\
-13	13.3757764499975\\
-13.9087165849902	13\\
-13.2704238732167	12\\
-13	11.6685483380955\\
-12.5287250299617	11\\
-12	10.4091362635689\\
-11.6834718037448	10\\
-11	9.29439108782015\\
-10.7536302652933	9\\
-10	8.27536777675338\\
-9.75304578672073	8\\
-9	7.32274433451761\\
-8.69150891191288	7\\
-9	6.73306862671765\\
-10	6.09563066408255\\
-10.204225981462	6\\
-10	5.85800226432928\\
-9	5.13196069350311\\
-8.83274190420126	5\\
-8	4.44670524775213\\
-7.55958237589149	5\\
-7	5.54813195149922\\
-6.405221780192	5\\
-7	4.23722565908999\\
-7.32860721327953	4\\
-7	3.81206675933568\\
-6	3.21039415449708\\
-5.68530125220774	3\\
-5.28111443658128	2\\
-5	1.87367417581945\\
-4.56401073644271	2\\
-4.23927158960935	3\\
-4	3.08491243762388\\
-3.92170093309765	3\\
-3.8897043653474	2\\
-3	1.13561643491234\\
-2	1.03494625575426\\
-1.96749772018167	1\\
0.0370833454469112	5\\
-1.40516073472123	3\\
-2	2.71301044915888\\
-2.30387128912672	3\\
-2	3.38275022220139\\
-1.40516073472123	3\\
0.0370833454469112	7\\
-1.82891445976451	5\\
-2	4.70709650345014\\
-3	4.9573581137382\\
-3.07497116322913	5\\
-3	5.05403189108658\\
-2	5.5936788717105\\
-1.82891445976451	5\\
0.0370833454469112	5\\
1.25311897955818	5\\
1	4.09524020733164\\
0.76969696975795	5\\
1	5.27809099701004\\
1.25311897955818	5\\
0.0370833454469112	9\\
9.90484686647136	5\\
10	4.97257350524101\\
11	4.8311132996388\\
12	4.79752497094471\\
12.1517637684375	5\\
12	5.47630558634501\\
11	5.31919290894959\\
10	5.04195758393702\\
9.90484686647136	5\\
0.0370833454469112	5\\
-7.5750639368797	6\\
-8	5.56370219057654\\
-8.36941011300186	6\\
-8	6.41783102799764\\
-7.5750639368797	6\\
0.0370833454469112	5\\
-3.58413507106174	6\\
-4	5.49746469127909\\
-4.67026245774999	6\\
-4	6.84176347364769\\
-3.58413507106174	6\\
0.0370833454469112	5\\
-0.910277051551555	6\\
-1	5.91494290216762\\
-1.39690187130036	6\\
-1	6.70513054943243\\
-0.910277051551555	6\\
0.0370833454469112	5\\
-11.4353074314273	7\\
-11	6.65168798764788\\
-10.8195236379454	7\\
-11	7.21138516473463\\
-11.4353074314273	7\\
0.0370833454469112	5\\
3.24388905874943	7\\
3	6.58198023735754\\
2.54807183371087	7\\
3	7.21845351917664\\
3.24388905874943	7\\
0.0370833454469112	5\\
5.25335629758909	7\\
5	6.72826063193048\\
4.81594476627852	7\\
5	7.15235178455888\\
5.25335629758909	7\\
0.0370833454469112	5\\
8.26570220485933	7\\
8	6.83292967106834\\
7.93311233540496	7\\
8	7.07487715918612\\
8.26570220485933	7\\
0.0370833454469112	5\\
-12.4998147046633	8\\
-12	7.54112512997955\\
-11.7722817261653	8\\
-12	8.25269475368051\\
-12.4998147046633	8\\
0.0370833454469112	5\\
-6.93653464969146	8\\
-7	7.95776242761333\\
-7.04812050661522	8\\
-7	8.10350649196093\\
-6.93653464969146	8\\
0.0370833454469112	11\\
-4.67014461454236	8\\
-5	7.76586535015669\\
-5.32365670132694	8\\
-6	8.54282130588032\\
-6.58931391431366	9\\
-6.22327753490894	10\\
-6	10.8453179724526\\
-5.66723584301358	10\\
-5.17201201435847	9\\
-5	8.73226068440616\\
-4.67014461454236	8\\
0.0370833454469112	5\\
-2.85748582318268	8\\
-3	7.89463465451773\\
-3.21335679813898	8\\
-3	8.52731462868505\\
-2.85748582318268	8\\
0.0370833454469112	9\\
2.02180561052562	8\\
2	7.9382963569825\\
1.97038892000788	8\\
1.64757620463443	9\\
1.41606678487567	10\\
2	10.3462051966059\\
2.60435432713742	10\\
2.31425156382909	9\\
2.02180561052562	8\\
0.0370833454469112	5\\
6.00768793321929	8\\
6	7.99227309002415\\
5.99589228218372	8\\
6	8.00387654440054\\
6.00768793321929	8\\
0.0370833454469112	5\\
9.67354836751497	8\\
9	7.57264305575568\\
8.85694960226552	8\\
9	8.16084723144065\\
9.67354836751497	8\\
0.0370833454469112	5\\
-7.72234843461189	9\\
-8	8.8559453712663\\
-8.1646799025129	9\\
-8	9.45111208791976\\
-7.72234843461189	9\\
0.0370833454469112	5\\
4.24812713830108	9\\
4	8.59095796287807\\
3.75872869558253	9\\
4	9.17439167415499\\
4.24812713830108	9\\
0.0370833454469112	7\\
11.2892393057776	9\\
12	8.85239898234993\\
13	8.72614010614423\\
13.2435324205281	9\\
13	9.78779132358697\\
12	9.3965817413955\\
11.2892393057776	9\\
0.0370833454469112	5\\
-8.44403238886074	10\\
-9	9.7690261462852\\
-9.26604182089727	10\\
-9	10.915034527533\\
-8.44403238886074	10\\
0.0370833454469112	7\\
-3.5082759611128	10\\
-4	9.74221900416086\\
-4.45185301933274	10\\
-4.16994727824437	11\\
-4	11.9534838545684\\
-3.78503439082541	11\\
-3.5082759611128	10\\
0.0370833454469112	5\\
7.65381503448016	10\\
7	9.25787800532247\\
6.70162793628412	10\\
7	10.2909743762139\\
7.65381503448016	10\\
0.0370833454469112	5\\
8.50330949041109	11\\
8	10.4712629162014\\
7.80399180031024	11\\
8	11.2078531460048\\
8.50330949041109	11\\
0.0370833454469112	5\\
-14.4798147760322	14\\
-14	13.1809142174916\\
-13.7850618922876	14\\
-14	14.2063297842585\\
-14.4798147760322	14\\
0.0370833454469112	5\\
2.54403609112471	16\\
3	15.7924351049631\\
3.32389018924809	16\\
3	16.4872884293918\\
2.54403609112471	16\\
0.0531250181606392	43\\
-3.18642651883389	-14\\
-3	-14.5013192912443\\
-2.87709117879725	-14\\
-2.76660035552363	-13\\
-2.75586936327649	-12\\
-2.82259344639152	-11\\
-2	-10.5876863938093\\
-1.05489888744212	-11\\
-1	-11.9636329269896\\
-0.965267129359895	-11\\
-0.959124338772737	-10\\
-0.991543213917279	-9\\
-1	-8.9048977526033\\
-1.10250375482792	-8\\
-1.36294087743092	-7\\
-2	-6.06117546700875\\
-2.05163200555227	-6\\
-3	-5.42180199491\\
-3.35703712377678	-6\\
-3.83907844364504	-7\\
-4	-7.41641935042536\\
-4.23885277154278	-7\\
-5	-6.04528838643325\\
-5.74729951832703	-7\\
-6	-7.42049654185737\\
-6.46206315219532	-8\\
-6	-8.26781467589744\\
-5.66630885824245	-8\\
-5	-7.51798930603788\\
-4.32092997188589	-8\\
-4.75380810164853	-9\\
-4	-9.4951758623128\\
-3.21019375598765	-9\\
-3.62327925170317	-8\\
-3	-7.6921961978223\\
-2.58367331034874	-8\\
-2.82640973163962	-9\\
-3	-9.87159192889392\\
-3.03703466152254	-10\\
-3.22461055235913	-11\\
-3.33554054497915	-12\\
-3.34140167647582	-13\\
-3.18642651883389	-14\\
0.0531250181606392	5\\
8.67848009987882	-14\\
9	-14.2554564382292\\
9.08945656879635	-14\\
9	-13.9207113104365\\
8.67848009987882	-14\\
0.0531250181606392	5\\
-9.08411925971457	-13\\
-9	-13.0351114433783\\
-8.96134125484718	-13\\
-9	-12.808873404637\\
-9.08411925971457	-13\\
0.0531250181606392	9\\
1.77691870985104	-13\\
2	-13.5522935089439\\
2.16962544416816	-13\\
2.45251982330345	-12\\
2.724819749492	-11\\
2	-10.5613692540853\\
1.16831624487074	-11\\
1.43646717700892	-12\\
1.77691870985104	-13\\
0.0531250181606392	5\\
4.49184679064593	-13\\
5	-13.7119965084346\\
5.22948793803348	-13\\
5	-12.8330135315135\\
4.49184679064593	-13\\
0.0531250181606392	69\\
7.51406419378346	-13\\
8	-13.5264839338807\\
8.16809060830854	-13\\
8.51836697969754	-12\\
8	-11.5256702406274\\
7.50428617763878	-11\\
7	-10.5552792683594\\
6.43060339747162	-10\\
6.83917893125499	-9\\
7	-8.64476595274969\\
7.27622147681672	-8\\
7	-7.72439425641864\\
6.47560531747789	-8\\
6	-8.23981804702889\\
5.74588067034472	-8\\
6	-7.5219834294389\\
6.27368018061807	-7\\
6	-6.72693014529471\\
5.60722945701982	-7\\
5	-7.36514778710466\\
4.55886725256928	-7\\
5	-6.34871108200602\\
5.2371929437172	-6\\
5	-5.76336082335676\\
4.12495683177057	-5\\
4	-4.87537669005352\\
3	-4.14710363972802\\
2.5691231392058	-4\\
2.69140309757084	-3\\
2	-2.3092448841598\\
1.29996820292669	-2\\
1	-1.70066683771093\\
0.700666837274842	-2\\
0.490101931094418	-3\\
1	-3.7981231495479\\
1.48051878528456	-4\\
1.37967846938081	-5\\
1	-5.4171364955629\\
0.417136493802697	-6\\
0.520876806586681	-7\\
0.641618134773793	-8\\
0.783763264880053	-9\\
0.953448596920065	-10\\
1	-10.2620065231655\\
1.05315646147513	-10\\
1.29326148012805	-9\\
1.60771866917993	-8\\
2	-7.18256317548048\\
2.10663766688325	-7\\
3	-6.17366710397894\\
3.48211489081353	-7\\
3	-7.43183443769767\\
2.2888761206484	-8\\
2.63018924377009	-9\\
2.9799562258293	-10\\
3	-10.0645026691566\\
3.41243384882867	-11\\
3.87559762377726	-12\\
4	-12.2799917984343\\
4.07015863367658	-12\\
4.40194282676081	-11\\
4.84029497610959	-10\\
5	-9.71691822752524\\
5.21337944631307	-10\\
5.87238025870978	-11\\
6	-11.2183533087757\\
6.63289860772893	-12\\
7	-12.5070834218226\\
7.51406419378346	-13\\
0.0531250181606392	5\\
11.993607503512	-13\\
12	-13.0048007128507\\
12.0011174176508	-13\\
12	-12.9988860707445\\
11.993607503512	-13\\
0.0531250181606392	9\\
-5.75869543121601	-12\\
-5	-12.4148704478006\\
-4.44622066633865	-12\\
-4.61300654887054	-11\\
-4.88488412461698	-10\\
-5	-9.71119476690736\\
-5.14012562481314	-10\\
-5.4968647648844	-11\\
-5.75869543121601	-12\\
0.0531250181606392	5\\
10.5550118562236	-12\\
11	-12.3844461817565\\
11.0976821254017	-12\\
11	-11.9025925665144\\
10.5550118562236	-12\\
0.0531250181606392	5\\
-8.26213186120598	-11\\
-8	-11.1177691716094\\
-7.86880784877922	-11\\
-8	-10.5791974713258\\
-8.26213186120598	-11\\
0.0531250181606392	5\\
9.3739008357314	-11\\
10	-11.6025839906378\\
10.1694988118366	-11\\
10	-10.8309386333672\\
9.3739008357314	-11\\
0.0531250181606392	7\\
-7.72303883208883	-10\\
-7	-10.3517413862143\\
-6.57695706341029	-10\\
-6.94380382309973	-9\\
-7	-8.87732842790738\\
-7.09884245371314	-9\\
-7.72303883208883	-10\\
0.0531250181606392	5\\
8.33373521050642	-10\\
9	-10.7013325331485\\
9.22198068267226	-10\\
9	-9.77855443023443\\
8.33373521050642	-10\\
0.0531250181606392	7\\
4.6076211851655	-9\\
4	-9.42705556699111\\
3.40916758666407	-9\\
3.99894001640361	-8\\
4	-7.99870201278766\\
4.00094614737009	-8\\
4.6076211851655	-9\\
0.0531250181606392	5\\
7.37802539376182	-9\\
8	-9.70893924098829\\
8.25762230241124	-9\\
8	-8.7429685139406\\
7.37802539376182	-9\\
0.0531250181606392	5\\
-8.01248882884062	-7\\
-8	-7.00696032691732\\
-7.99317831253788	-7\\
-8	-6.98948587860199\\
-8.01248882884062	-7\\
0.0531250181606392	5\\
9.27342836311978	-7\\
10	-7.41156643681786\\
10.1647186947186	-7\\
10	-6.8067691132799\\
9.27342836311978	-7\\
0.0531250181606392	5\\
-9.2273652804455	-6\\
-9	-6.14552567893052\\
-8.87481796643922	-6\\
-9	-5.82768051337574\\
-9.2273652804455	-6\\
0.0531250181606392	5\\
7.65420523846046	-6\\
8	-6.26592812391079\\
8.14044396386159	-6\\
8	-5.83040892329537\\
7.65420523846046	-6\\
0.0531250181606392	5\\
-4.22589063469331	-5\\
-4	-5.22303727721436\\
-3.58526521235575	-5\\
-4	-4.77743149402601\\
-4.22589063469331	-5\\
0.0531250181606392	15\\
-1.70086081249331	-5\\
-1	-5.77359927582921\\
-0.354058283846935	-5\\
-0.443277255460391	-4\\
-0.892258897625491	-3\\
-0.510333629141995	-2\\
-1	-1.5103336296113\\
-1.49418101398063	-2\\
-1.10774110202476	-3\\
-2	-3.57412533333882\\
-3	-3.5572261567666\\
-3.44740241539834	-4\\
-3	-4.66711450718737\\
-2	-4.48786487826386\\
-1.70086081249331	-5\\
0.0531250181606392	5\\
6.20412394058757	-5\\
7	-5.59729319629623\\
7.3642990607264	-5\\
7	-4.52502191142331\\
6.20412394058757	-5\\
0.0531250181606392	5\\
-6.64374420922133	-4\\
-6	-4.86121420044821\\
-5.34011089159781	-4\\
-6	-3.5806357819063\\
-6.64374420922133	-4\\
0.0531250181606392	5\\
4.87061092148287	-4\\
5	-4.12973346444794\\
5.13082886015326	-4\\
5	-3.80019477928302\\
4.87061092148287	-4\\
0.0531250181606392	5\\
-5.13150936191133	-3\\
-5	-3.28915432805496\\
-4.85401616075266	-3\\
-5	-2.74957948059396\\
-5.13150936191133	-3\\
0.0531250181606392	7\\
3.64721775008756	-3\\
4	-3.35347768967139\\
4.47878067357261	-3\\
4.04234245036616	-2\\
4	-1.79795020218498\\
3.96377335565282	-2\\
3.64721775008756	-3\\
0.0531250181606392	5\\
6.31715212299618	-3\\
7	-3.26426319252084\\
7.18584919803831	-3\\
7	-2.69852363533489\\
6.31715212299618	-3\\
0.0531250181606392	5\\
-3.5948727088124	-2\\
-3	-2.41090866908122\\
-2.59353683533803	-2\\
-3	-1.42205724413206\\
-3.5948727088124	-2\\
0.0531250181606392	5\\
1.86499923606418	-1\\
2	-1.13535451945032\\
2.24758702052955	-1\\
2	-0.807376784765614\\
1.86499923606418	-1\\
0.0531250181606392	153\\
-1.78686148692135	1\\
-1	0.407827248760579\\
0	0.187588037019848\\
1	0.243099962903757\\
2	0.807376784765616\\
2.24758702052954	1\\
2.6454236621325	2\\
3	2.37543376951118\\
3.96377335565282	2\\
4	1.797950202185\\
4.04234245036616	2\\
4.47878067357261	3\\
5	3.80019477928303\\
5.13082886015325	4\\
5.92308062686635	5\\
6	5.08614705072885\\
6.20412394058757	5\\
7	4.52502191142331\\
7.3642990607264	5\\
7	5.59729319629624\\
6.80140473243126	6\\
7	6.22194474273692\\
7.65420523846046	6\\
8	5.83040892329537\\
8.14044396386159	6\\
8	6.26592812391079\\
7.70610967398888	7\\
8	7.32899448436752\\
8.62155843999414	8\\
9	8.4255232991523\\
9.53916248839075	9\\
10	9.52175905814496\\
10.4527704684858	10\\
11	10.6255172686501\\
11.3566167152435	11\\
12	11.7448606398993\\
12.2438889526922	12\\
13	12.8903486316228\\
13.1050400216918	13\\
13	13.4668988638302\\
12	13.0048007128507\\
11.993607503512	13\\
11	12.3844461817565\\
10.5550118562236	12\\
10	11.6025839906378\\
9.3739008357314	11\\
9	10.7013325331485\\
8.33373521050642	10\\
8	9.70893924098829\\
7.37802539376182	9\\
7	8.64476595274969\\
6.83917893125499	9\\
6.43060339747162	10\\
7	10.5552792683594\\
7.50428617763878	11\\
8	11.5256702406274\\
8.51836697969754	12\\
8.16809060830854	13\\
8	13.5264839338807\\
7.51406419378346	13\\
7	12.5070834218226\\
6.63289860772893	12\\
6	11.2183533087757\\
5.87238025870978	11\\
5.21337944631307	10\\
5	9.71691822752524\\
4.84029497610958	10\\
4.40194282676081	11\\
4.07015863367658	12\\
4	12.2799917984343\\
3.87559762377726	12\\
3.41243384882868	11\\
3	10.0645026691565\\
2.9799562258293	10\\
2.63018924377009	9\\
2.28887612064841	8\\
3	7.43183443769767\\
3.48211489081353	7\\
3	6.17366710397894\\
2.10663766688325	7\\
2	7.18256317548047\\
1.60771866917993	8\\
1.29326148012805	9\\
1.05315646147513	10\\
1	10.2620065231655\\
0.84271656021889	11\\
0.64975343346459	12\\
0.452179375301911	13\\
0.226787970127085	14\\
0	14.8181818181818\\
-0.526218383711322	14\\
-0.848983817056468	13\\
-0.9975093081959	12\\
-1	11.9636329269896\\
-1.05489888744212	11\\
-2	10.5876863938093\\
-2.82259344639153	11\\
-2.75586936327649	12\\
-2.76660035552363	13\\
-2.87709117879725	14\\
-3	14.5013192912442\\
-3.18642651883388	14\\
-3.34140167647582	13\\
-3.33554054497915	12\\
-3.22461055235912	11\\
-3.03703466152254	10\\
-3	9.87159192889393\\
-2.82640973163962	9\\
-2.58367331034874	8\\
-3	7.6921961978223\\
-3.62327925170317	8\\
-3.21019375598765	9\\
-4	9.4951758623128\\
-4.75380810164853	9\\
-4.32092997188589	8\\
-5	7.51798930603788\\
-5.66630885824245	8\\
-6	8.26781467589744\\
-6.46206315219532	8\\
-7	7.64199131592045\\
-7.40787285530622	8\\
-8	8.53245026521114\\
-8.53449198697598	9\\
-9	9.42856365409821\\
-9.65819556432699	10\\
-10	10.3195667612692\\
-10.7103796580841	10\\
-10	9.16901472871444\\
-9.87655197010644	9\\
-9	8.03573297305287\\
-8.97244060681465	8\\
-8.01248882884063	7\\
-8	6.98948587860198\\
-7	6.00531149620216\\
-6.99553437460369	6\\
-6	5.07012967976914\\
-5.93895124537066	5\\
-6	4.86121420044822\\
-6.64374420922134	4\\
-6	3.5806357819063\\
-5.3401108915978	4\\
-5	4.17214807138297\\
-4.84549158058134	4\\
-5	3.28915432805497\\
-5.13150936191134	3\\
-5	2.74957948059395\\
-4.85401616075265	3\\
-4	3.30307231250518\\
-3.72053235147709	3\\
-3.5948727088124	2\\
-3	1.42205724413205\\
-2	1.22916524719998\\
-1.78686148692135	1\\
0.0531250181606392	5\\
-1.10774110202476	3\\
-2	2.56951567371078\\
-2.45580693371925	3\\
-2	3.57412533333882\\
-1.10774110202476	3\\
0.0531250181606392	5\\
6.31715212299619	3\\
7	2.6985236353349\\
7.18584919803831	3\\
7	3.26426319252084\\
6.31715212299619	3\\
0.0531250181606392	7\\
1.48051878528456	4\\
1	3.7981231495479\\
0.888060351264152	4\\
0.654545454597312	5\\
1	5.4171364955629\\
1.37967846938081	5\\
1.48051878528456	4\\
0.0531250181606392	5\\
3.12505853678857	4\\
3	3.88536969256748\\
2.5691231392058	4\\
3	4.14710363972802\\
3.12505853678857	4\\
0.0531250181606392	23\\
-1.70086081249331	5\\
-2	4.48786487826386\\
-3	4.66711450718737\\
-3.58526521235575	5\\
-4	5.22303727721436\\
-5	5.9658945043257\\
-5.03934659022889	6\\
-5	6.04528838643325\\
-4.23885277154278	7\\
-4	7.41641935042535\\
-3.83907844364504	7\\
-3.35703712377678	6\\
-3	5.42180199491\\
-2.05163200555228	6\\
-2	6.06117546700876\\
-1.36294087743092	7\\
-1.10250375482792	8\\
-1	8.9048977526033\\
-0.941906970343132	8\\
-0.858123490603636	7\\
-0.761179948280179	6\\
-1	5.77359927582921\\
-1.70086081249331	5\\
0.0531250181606392	5\\
-9.2273652804455	6\\
-9	5.82768051337574\\
-8.87481796643922	6\\
-9	6.14552567893052\\
-9.2273652804455	6\\
0.0531250181606392	5\\
-5.74729951832703	7\\
-6	6.77401223585526\\
-6.25792288841279	7\\
-6	7.42049654185736\\
-5.74729951832703	7\\
0.0531250181606392	5\\
5.60722945701982	7\\
5	6.34871108200602\\
4.55886725256928	7\\
5	7.36514778710466\\
5.60722945701982	7\\
0.0531250181606392	5\\
9.27342836311979	7\\
10	6.8067691132799\\
10.1647186947186	7\\
10	7.41156643681786\\
9.27342836311979	7\\
0.0531250181606392	7\\
4.0009461473701	8\\
4	7.99870201278765\\
3.99894001640361	8\\
3.40916758666407	9\\
4	9.42705556699111\\
4.6076211851655	9\\
4.0009461473701	8\\
0.0531250181606392	5\\
6.47560531747789	8\\
6	7.5219834294389\\
5.74588067034472	8\\
6	8.23981804702889\\
6.47560531747789	8\\
0.0531250181606392	7\\
-7.09884245371314	9\\
-7	8.87732842790738\\
-6.94380382309973	9\\
-6.57695706341029	10\\
-7	10.3517413862143\\
-7.72303883208883	10\\
-7.09884245371314	9\\
0.0531250181606392	9\\
-5.14012562481314	10\\
-5	9.71119476690736\\
-4.88488412461698	10\\
-4.61300654887054	11\\
-4.44622066633865	12\\
-5	12.4148704478006\\
-5.75869543121601	12\\
-5.4968647648844	11\\
-5.14012562481314	10\\
0.0531250181606392	5\\
-11.4599361983824	11\\
-11	10.4231397590793\\
-10.7929983972916	11\\
-11	11.1955902901605\\
-11.4599361983824	11\\
0.0531250181606392	5\\
-8.26213186120598	11\\
-8	10.5791974713258\\
-7.86880784877922	11\\
-8	11.1177691716094\\
-8.26213186120598	11\\
0.0531250181606392	9\\
1.16831624487074	11\\
2	10.5613692540853\\
2.724819749492	11\\
2.45251982330345	12\\
2.16962544416816	13\\
2	13.5522935089439\\
1.77691870985104	13\\
1.43646717700892	12\\
1.16831624487074	11\\
0.0531250181606392	5\\
-12.1072908389668	12\\
-12	11.8539529404014\\
-11.9534444216433	12\\
-12	12.0443161436136\\
-12.1072908389668	12\\
0.0531250181606392	5\\
-9.08411925971457	13\\
-9	12.808873404637\\
-8.96134125484718	13\\
-9	13.0351114433783\\
-9.08411925971457	13\\
0.0531250181606392	5\\
4.49184679064593	13\\
5	12.8330135315135\\
5.22948793803348	13\\
5	13.7119965084346\\
4.49184679064593	13\\
0.0531250181606392	5\\
8.67848009987881	14\\
9	13.9207113104365\\
9.08945656879635	14\\
9	14.2554564382292\\
8.67848009987881	14\\
0.0691666908743672	5\\
-5.13570073853396	-12\\
-5	-12.0742039873263\\
-4.90095068261813	-12\\
-5	-11.3674687801937\\
-5.13570073853396	-12\\
0.0691666908743672	7\\
1.932737372213	-12\\
2	-12.1761678599729\\
2.05401224418401	-12\\
2.36926975739848	-11\\
2	-10.7765333115648\\
1.57628685103561	-11\\
1.932737372213	-12\\
0.0691666908743672	5\\
7.50463427030977	-12\\
8	-12.4760084149227\\
8.1710434475337	-12\\
8	-11.8434873352499\\
7.50463427030977	-12\\
0.0691666908743672	7\\
3.94532402324862	-11\\
4	-11.1130716224948\\
4.03740279559594	-11\\
4.46973164123347	-10\\
4	-9.67971945982723\\
3.42751962861354	-10\\
3.94532402324862	-11\\
0.0691666908743672	5\\
6.52682505338541	-11\\
7	-11.5763878708253\\
7.20458055496732	-11\\
7	-10.8195841605048\\
6.52682505338541	-11\\
0.0691666908743672	5\\
-7.1185516486298	-10\\
-7	-10.0576725887689\\
-6.93063659191165	-10\\
-7	-9.8109861292161\\
-7.1185516486298	-10\\
0.0691666908743672	15\\
-2.64150215003715	-10\\
-2	-10.365816423585\\
-1.34596177564572	-10\\
-1.3876011656074	-9\\
-1.52353671589096	-8\\
-1.84792813730864	-7\\
-2	-6.77589396271954\\
-2.654853380774	-6\\
-3	-5.78957209873342\\
-3.12993917649181	-6\\
-3.59368306916552	-7\\
-3	-7.48975774112687\\
-2.3098607975148	-8\\
-2.50099331231249	-9\\
-2.64150215003715	-10\\
0.0691666908743672	11\\
5.70848346554572	-10\\
6	-10.4365352694116\\
6.15957885865912	-10\\
6.57871873848076	-9\\
6	-8.47575954965723\\
5.49586905850571	-8\\
5	-7.57794378965044\\
4.33581883403529	-8\\
4.96711523202992	-9\\
5	-9.06008400217946\\
5.70848346554572	-10\\
0.0691666908743672	5\\
-4.37773338566381	-9\\
-4	-9.24813272046474\\
-3.6042279382289	-9\\
-4	-8.07462195754951\\
-4.37773338566381	-9\\
0.0691666908743672	7\\
2.94612692371109	-9\\
3	-9.15263616559918\\
3.0596064777456	-9\\
3.62377694354177	-8\\
3	-7.6452153562187\\
2.55594663077119	-8\\
2.94612692371109	-9\\
0.0691666908743672	5\\
7.99026213426547	-9\\
8	-9.01109941639649\\
8.00403343057086	-9\\
8	-8.99597581946965\\
7.99026213426547	-9\\
0.0691666908743672	21\\
0.855490848490434	-8\\
1	-8.79679806245255\\
1.24504841835198	-8\\
1.69879085262034	-7\\
2	-6.60172312151794\\
2.66598921671329	-6\\
3	-5.8269619202013\\
3.12697045402175	-6\\
3.72034072287763	-7\\
4	-7.53930162887979\\
4.30178973886004	-7\\
4.97985169431339	-6\\
4	-5.12737601592046\\
3.82643846497636	-5\\
3	-4.3747612609173\\
2	-4.03619572290309\\
1.50623795920344	-5\\
1	-5.55618199411575\\
0.556181992775458	-6\\
0.694502410293354	-7\\
0.855490848490434	-8\\
0.0691666908743672	5\\
6.9435227017365	-8\\
7	-8.06944128199099\\
7.02974904828922	-8\\
7	-7.9703172661696\\
6.9435227017365	-8\\
0.0691666908743672	5\\
-5.3896904978017	-7\\
-5	-7.27011326191906\\
-4.60308840687881	-7\\
-5	-6.50215136658889\\
-5.3896904978017	-7\\
0.0691666908743672	5\\
5.96110261645055	-7\\
6	-7.05169376885366\\
6.0271034657401	-7\\
6	-6.97295697688103\\
5.96110261645055	-7\\
0.0691666908743672	11\\
-1.57280716522211	-5\\
-1	-5.63225564949079\\
-0.472077712531728	-5\\
-0.59103634135271	-4\\
-1	-3.18726863414329\\
-2	-3.76550044447624\\
-3	-3.74986516515551\\
-3.25274963956192	-4\\
-3	-4.37687090063655\\
-2	-4.26863325307759\\
-1.57280716522211	-5\\
0.0691666908743672	5\\
6.80886743762813	-5\\
7	-5.14344215753853\\
7.08748775908363	-5\\
7	-4.88593226537411\\
6.80886743762813	-5\\
0.0691666908743672	5\\
-6.07540553516662	-4\\
-6	-4.10087907082914\\
-5.92270331809294	-4\\
-6	-3.95087740931552\\
-6.07540553516662	-4\\
0.0691666908743672	9\\
0.653469242074483	-3\\
1	-3.54241080089666\\
2	-3.97485669018485\\
2.58791207847895	-3\\
2	-2.41263891165606\\
1.06591709785666	-2\\
1	-1.93422245038694\\
0.934222450291107	-2\\
0.653469242074483	-3\\
0.0691666908743672	5\\
3.86426861483594	-3\\
4	-3.13599895248584\\
4.18420871239956	-3\\
4	-2.58657113331646\\
3.86426861483594	-3\\
0.0691666908743672	5\\
-3.3000410522774	-2\\
-3	-2.20725353110781\\
-2.7949886860995	-2\\
-3	-1.70849805335177\\
-3.3000410522774	-2\\
0.0691666908743672	5\\
-1.32250140655431	-2\\
-1	-2.74654902125246\\
-0.680444839286682	-2\\
-1	-1.68044483959295\\
-1.32250140655431	-2\\
0.0691666908743672	75\\
-1.60622525366102	1\\
-1	0.543769669378741\\
0	0.289139532392367\\
1	0.370720885547767\\
1.90264975401465	1\\
2	1.10651561854283\\
2.52723154939295	2\\
3	2.50057835947217\\
4	2.58657113331646\\
4.18420871239956	3\\
4.86315291879138	4\\
5	4.15467108766353\\
5.69519706472703	5\\
6	5.34136879771029\\
6.57758763361528	6\\
7	6.47207672737571\\
7.47910701257281	7\\
8	7.58311180954893\\
8.38616727772275	8\\
9	8.69019936686395\\
9.2907565790226	9\\
9	9.87492314034274\\
8	9.0110994163965\\
7.99026213426547	9\\
7	8.06944128199099\\
6.9435227017365	8\\
6	7.05169376885366\\
5.96110261645055	7\\
5.0305236801716	6\\
5	5.97405737478624\\
4.97985169431339	6\\
4.30178973886004	7\\
4	7.53930162887979\\
3.72034072287763	7\\
3.12697045402175	6\\
3	5.8269619202013\\
2.66598921671329	6\\
2	6.60172312151794\\
1.69879085262034	7\\
1.24504841835198	8\\
1	8.79679806245255\\
0.932179617296572	9\\
0.677061305356544	10\\
0.461487640119868	11\\
0.251517458115325	12\\
0.0226089687650956	13\\
0	13.0909090909091\\
-0.0424491908528234	13\\
-0.386132635430671	12\\
-0.575734220938183	11\\
-0.672324849117574	10\\
-0.708506862981966	9\\
-0.703290537856206	8\\
-0.668538068260972	7\\
-0.612082845008804	6\\
-1	5.63225564949079\\
-1.5728071652221	5\\
-2	4.26863325307759\\
-3	4.37687090063655\\
-4	4.92137867345119\\
-4.09388150177284	5\\
-5	5.62184297984904\\
-5.43626955186784	6\\
-6	6.45420571055114\\
-6.58419928916926	6\\
-6	5.45433367851842\\
-5.60449690700112	5\\
-5	4.46702884439292\\
-4.58082662216098	4\\
-4	3.52123218738648\\
-3.51936376985654	3\\
-3.30004105227741	2\\
-3	1.70849805335177\\
-2	1.42338423864569\\
-1.60622525366102	1\\
0.0691666908743672	7\\
-0.90157998480975	3\\
-1	2.74654902125245\\
-2	2.42602089826267\\
-2.60774257831177	3\\
-2	3.76550044447624\\
-1	3.1872686341433\\
-0.90157998480975	3\\
0.0691666908743672	5\\
-6.07540553516663	4\\
-6	3.95087740931551\\
-5.92270331809294	4\\
-6	4.10087907082915\\
-6.07540553516663	4\\
0.0691666908743672	11\\
3.31859915242076	4\\
3	3.70796780669618\\
2	3.97485669018485\\
1	3.54241080089666\\
0.746269202742985	4\\
0.539393939436674	5\\
1	5.55618199411575\\
1.50623795920344	5\\
2	4.03619572290309\\
3	4.3747612609173\\
3.31859915242076	4\\
0.0691666908743672	5\\
4.15900325954506	5\\
4	4.85923684687611\\
3.82643846497636	5\\
4	5.12737601592046\\
4.15900325954506	5\\
0.0691666908743672	5\\
6.80886743762813	5\\
7	4.88593226537411\\
7.08748775908363	5\\
7	5.14344215753853\\
6.80886743762813	5\\
0.0691666908743672	15\\
-3.12993917649181	6\\
-3	5.78957209873342\\
-2.654853380774	6\\
-2	6.77589396271954\\
-1.84792813730864	7\\
-1.52353671589096	8\\
-1.3876011656074	9\\
-1.34596177564572	10\\
-2	10.365816423585\\
-2.64150215003715	10\\
-2.50099331231249	9\\
-2.3098607975148	8\\
-3	7.48975774112687\\
-3.59368306916552	7\\
-3.12993917649181	6\\
0.0691666908743672	5\\
-7.51277688741146	7\\
-7	6.49456094061566\\
-6.62292239646964	7\\
-7	7.32622020422757\\
-7.51277688741146	7\\
0.0691666908743672	5\\
-5.3896904978017	7\\
-5	6.50215136658889\\
-4.60308840687881	7\\
-5	7.27011326191906\\
-5.3896904978017	7\\
0.0691666908743672	5\\
-8.38162528041209	8\\
-8	7.60312440897267\\
-7.76762520399722	8\\
-8	8.20895515915598\\
-8.38162528041209	8\\
0.0691666908743672	7\\
2.55594663077119	8\\
3	7.6452153562187\\
3.62377694354177	8\\
3.0596064777456	9\\
3	9.15263616559917\\
2.94612692371109	9\\
2.55594663077119	8\\
0.0691666908743672	11\\
4.33581883403529	8\\
5	7.57794378965044\\
5.49586905850571	8\\
6	8.47575954965722\\
6.57871873848076	9\\
6.15957885865912	10\\
6	10.4365352694116\\
5.70848346554572	10\\
5	9.06008400217946\\
4.96711523202992	9\\
4.33581883403529	8\\
0.0691666908743672	5\\
-9.1801955119233	9\\
-9	8.80177263131312\\
-8.90430407143905	9\\
-9	9.08810116191122\\
-9.1801955119233	9\\
0.0691666908743672	5\\
-4.37773338566381	9\\
-4	8.0746219575495\\
-3.6042279382289	9\\
-4	9.24813272046474\\
-4.37773338566381	9\\
0.0691666908743672	5\\
-7.1185516486298	10\\
-7	9.81098612921611\\
-6.93063659191165	10\\
-7	10.0576725887689\\
-7.1185516486298	10\\
0.0691666908743672	7\\
3.42751962861354	10\\
4	9.67971945982723\\
4.46973164123347	10\\
4.03740279559594	11\\
4	11.1130716224948\\
3.94532402324863	11\\
3.42751962861354	10\\
0.0691666908743672	5\\
9.19282674031784	10\\
10	9.80300359671774\\
10.1865046381394	10\\
10	10.6329315447359\\
9.19282674031784	10\\
0.0691666908743672	7\\
1.57628685103561	11\\
2	10.7765333115648\\
2.36926975739848	11\\
2.05401224418401	12\\
2	12.1761678599729\\
1.932737372213	12\\
1.57628685103561	11\\
0.0691666908743672	5\\
6.5268250533854	11\\
7	10.8195841605048\\
7.20458055496732	11\\
7	11.5763878708253\\
6.5268250533854	11\\
0.0691666908743672	5\\
10.6380896345028	11\\
11	10.9298756143561\\
11.0667788551335	11\\
11	11.2514127782464\\
10.6380896345028	11\\
0.0691666908743672	5\\
-5.13570073853396	12\\
-5	11.3674687801937\\
-4.90095068261813	12\\
-5	12.0742039873263\\
-5.13570073853396	12\\
0.0691666908743672	5\\
7.50463427030976	12\\
8	11.8434873352499\\
8.1710434475337	12\\
8	12.4760084149227\\
7.50463427030976	12\\
0.0852083635880953	5\\
1.98425745720047	-11\\
2	-11.0427300758377\\
2.01371976530496	-11\\
2	-10.9916973690442\\
1.98425745720047	-11\\
0.0852083635880953	9\\
-2.25242704637543	-10\\
-2	-10.1439464533608\\
-1.7426400875183	-10\\
-1.78538019975915	-9\\
-1.94456967695399	-8\\
-2	-7.83907343741396\\
-2.03604828468086	-8\\
-2.17557689298536	-9\\
-2.25242704637543	-10\\
0.0852083635880953	5\\
3.87913969622283	-10\\
4	-10.2297100224248\\
4.09916830635735	-10\\
4	-9.93238335266335\\
3.87913969622283	-10\\
0.0852083635880953	5\\
-4.00165866967908	-9\\
-4	-9.00108957861667\\
-3.99826212047015	-9\\
-4	-8.99593656118587\\
-4.00165866967908	-9\\
0.0852083635880953	5\\
5.42645071238094	-9\\
6	-9.74820959257239\\
6.31825854570653	-9\\
6	-8.71170105228557\\
5.42645071238094	-9\\
0.0852083635880953	5\\
2.82301714089398	-8\\
3	-8.44410808925418\\
3.24861387067993	-8\\
3	-7.85859627473974\\
2.82301714089398	-8\\
0.0852083635880953	5\\
4.67069152070048	-8\\
5	-8.51978405181312\\
5.2458574466667	-8\\
5	-7.79073979219622\\
4.67069152070048	-8\\
0.0852083635880953	5\\
-5.03208147727637	-7\\
-5	-7.02223721780025\\
-4.96732404221484	-7\\
-5	-6.95901434674453\\
-5.03208147727637	-7\\
0.0852083635880953	5\\
-3.34828769468599	-7\\
-3	-7.28731928443144\\
-2.32598689108034	-7\\
-3	-6.23161878680353\\
-3.34828769468599	-7\\
0.0852083635880953	19\\
0.868128014000027	-7\\
1	-7.70076633075987\\
1.30164210991696	-7\\
2	-6.07658913102328\\
2.08476911316	-6\\
3	-5.52585424436639\\
3.34791475919823	-6\\
3.95856655494173	-7\\
4	-7.07990124497192\\
4.04471222515081	-7\\
4.73187308605967	-6\\
4	-5.34821768242642\\
3.52552138605085	-5\\
3	-4.60241888210658\\
2	-4.28323491895282\\
1.63279744902607	-5\\
1	-5.69522749266861\\
0.69522749174822	-6\\
0.868128014000027	-7\\
0.0852083635880953	11\\
-1.4447535179509	-5\\
-1	-5.49091202315238\\
-0.590097141216521	-5\\
-0.738795427245028	-4\\
-1	-3.48090950211727\\
-2	-3.95687555561367\\
-3	-3.94250417354442\\
-3.05809686372551	-4\\
-3	-4.08662729408572\\
-2	-4.04940162789131\\
-1.4447535179509	-5\\
0.0852083635880953	7\\
0.816836553054547	-3\\
1	-3.28669845224541\\
2	-3.80325124775748\\
2.48442105938706	-3\\
2	-2.51603293915232\\
1	-2.39051309397195\\
0.816836553054547	-3\\
0.0852083635880953	5\\
-3.00520939574241	-2\\
-3	-2.0035983931344\\
-2.99644053686096	-2\\
-3	-1.99493886257148\\
-3.00520939574241	-2\\
0.0852083635880953	5\\
-1.15082179912799	-2\\
-1	-2.34913294712584\\
-0.850556049431369	-2\\
-1	-1.8505560495746\\
-1.15082179912799	-2\\
0.0852083635880953	51\\
-1.42558902040069	1\\
-1	0.679712089996903\\
0	0.390691027764886\\
1	0.498341808191777\\
1.71958791104849	1\\
2	1.30681244612417\\
2.40903943665341	2\\
3	2.62572294943316\\
3.88867449644838	3\\
4	3.12939848431828\\
4.61798864011299	4\\
5	4.43176742983268\\
5.46731350258771	5\\
6	5.59659054469174\\
6.35377053479929	6\\
6	6.63974605184897\\
5.40619892778143	6\\
5	5.65476421956914\\
4.73187308605967	6\\
4.04471222515081	7\\
4	7.07990124497192\\
3.95856655494173	7\\
3.34791475919823	6\\
3	5.52585424436639\\
2.08476911316	6\\
2	6.07658913102327\\
1.30164210991696	7\\
1	7.70076633075987\\
0.857233300687092	8\\
0.538592667771352	9\\
0.298703517069063	10\\
0.0802587200208463	11\\
0	11.3636363636364\\
-0.100127690597944	11\\
-0.296613904022459	10\\
-0.409359520834025	9\\
-0.464674105369278	8\\
-0.478952645918308	7\\
-0.462985741737429	6\\
-1	5.49091202315238\\
-1.4447535179509	5\\
-2	4.04940162789131\\
-3	4.08662729408572\\
-4	4.50153454269993\\
-4.31616166374062	4\\
-4	3.73939206226777\\
-3.31819518823599	3\\
-3.00520939574241	2\\
-3	1.99493886257148\\
-2	1.6176032300914\\
-1.42558902040069	1\\
0.0852083635880953	5\\
1.17189183535542	2\\
1	1.84548677468024\\
0.882991415520798	2\\
1	2.39051309397195\\
1.17189183535542	2\\
0.0852083635880953	7\\
-0.747255482905378	3\\
-1	2.34913294712584\\
-2	2.28252612281457\\
-2.75967822290429	3\\
-2	3.95687555561367\\
-1	3.48090950211727\\
-0.747255482905378	3\\
0.0852083635880953	11\\
3.51213976805296	4\\
3	3.53056592082488\\
2	3.80325124775748\\
1	3.28669845224541\\
0.604478054221818	4\\
0.424242424276035	5\\
1	5.69522749266861\\
1.63279744902607	5\\
2	4.28323491895282\\
3	4.60241888210657\\
3.51213976805296	4\\
0.0852083635880953	5\\
-5.27004256863158	5\\
-5	4.76190961740288\\
-4.59521618074152	5\\
-5	5.27779145537239\\
-5.27004256863158	5\\
0.0852083635880953	5\\
4.43467952845693	5\\
4	4.61518486351117\\
3.52552138605085	5\\
4	5.34821768242642\\
4.43467952845693	5\\
0.0852083635880953	5\\
-6.17286420373483	6\\
-6	5.83853767726771\\
-5.83319251350679	6\\
-6	6.13439918524701\\
-6.17286420373483	6\\
0.0852083635880953	5\\
-7.0164246514372	7\\
-7	6.98381038502917\\
-6.9879219045265	7\\
-7	7.01044909253469\\
-7.0164246514372	7\\
0.0852083635880953	5\\
-5.03208147727637	7\\
-5	6.95901434674453\\
-4.96732404221484	7\\
-5	7.02223721780025\\
-5.03208147727637	7\\
0.0852083635880953	5\\
-3.34828769468599	7\\
-3	6.23161878680353\\
-2.32598689108034	7\\
-3	7.28731928443144\\
-3.34828769468599	7\\
0.0852083635880953	5\\
6.44489372207956	7\\
7	6.7222087120145\\
7.25210435115674	7\\
7	7.55811360050638\\
6.44489372207956	7\\
0.0852083635880953	9\\
-2.03604828468085	8\\
-2	7.83907343741398\\
-1.944569676954	8\\
-1.78538019975915	9\\
-1.74264008751831	10\\
-2	10.1439464533608\\
-2.25242704637542	10\\
-2.17557689298536	9\\
-2.03604828468085	8\\
0.0852083635880953	5\\
2.82301714089398	8\\
3	7.85859627473974\\
3.24861387067992	8\\
3	8.44410808925418\\
2.82301714089398	8\\
0.0852083635880953	5\\
4.67069152070048	8\\
5	7.79073979219622\\
5.2458574466667	8\\
5	8.51978405181312\\
4.67069152070048	8\\
0.0852083635880953	5\\
7.57855010383889	8\\
8	7.83722913473034\\
8.15077611545137	8\\
8	8.39426499337402\\
7.57855010383889	8\\
0.0852083635880953	5\\
-4.00165866967908	9\\
-4	8.99593656118586\\
-3.99826212047014	9\\
-4	9.00108957861667\\
-4.00165866967908	9\\
0.0852083635880953	5\\
5.42645071238094	9\\
6	8.71170105228557\\
6.31825854570653	9\\
6	9.74820959257239\\
5.42645071238094	9\\
0.0852083635880953	5\\
8.85233666359774	9\\
9	8.95487543457559\\
9.04235066965444	9\\
9	9.12743849516403\\
8.85233666359774	9\\
0.0852083635880953	5\\
3.87913969622284	10\\
4	9.93238335266335\\
4.09916830635735	10\\
4	10.2297100224248\\
3.87913969622284	10\\
0.0852083635880953	5\\
1.98425745720047	11\\
2	10.9916973690442\\
2.01371976530496	11\\
2	11.0427300758377\\
1.98425745720047	11\\
0.101250036301823	5\\
5.89583876192144	-9\\
6	-9.13588097690457\\
6.0577983529323	-9\\
6	-8.94764255491391\\
5.89583876192144	-9\\
0.101250036301823	5\\
-3.10289232020647	-7\\
-3	-7.08488082773601\\
-2.80088078423544	-7\\
-3	-6.77300224201108\\
-3.10289232020647	-7\\
0.101250036301823	5\\
0.834272990720981	-6\\
1	-6.83211003356907\\
1.58253424448623	-6\\
1	-5.83427299122146\\
0.834272990720981	-6\\
0.101250036301823	5\\
3.5688590643747	-6\\
4	-6.70257585879822\\
4.48389447780595	-6\\
4	-5.56905934893239\\
3.5688590643747	-6\\
0.101250036301823	7\\
-1.3166998706797	-5\\
-1	-5.34956839681396\\
-0.708116569901314	-5\\
-0.886554513137346	-4\\
-1	-3.77455037009124\\
-1.49776755971287	-4\\
-1.3166998706797	-5\\
0.101250036301823	7\\
1.7593569388487	-5\\
2	-5.69002732312517\\
3	-5.22474656853147\\
3.22460430712534	-5\\
3	-4.83007650329585\\
2	-4.53027411500254\\
1.7593569388487	-5\\
0.101250036301823	7\\
0.980203864034611	-3\\
1	-3.03098610359417\\
2	-3.6316458053301\\
2.38093004029517	-3\\
2	-2.61942696664859\\
1	-2.93412721881977\\
0.980203864034611	-3\\
0.101250036301823	33\\
-1.24495278714036	1\\
-1	0.815654510615065\\
0	0.492242523137405\\
1	0.625962730835787\\
1.53652606808233	1\\
2	1.50710927370552\\
2.29084732391387	2\\
3	2.75086753939415\\
3.59153416871952	3\\
3	3.35316403495359\\
2	3.6316458053301\\
1	3.03098610359417\\
0.462686905700651	4\\
0.309090909115397	5\\
1	5.83427299122146\\
1.58253424448623	6\\
1	6.83211003356907\\
0.863888820183071	7\\
0.417032416550477	8\\
0.145005718246133	9\\
0	9.63636363636364\\
-0.110212178686084	9\\
-0.226057672882352	8\\
-0.289367223575644	7\\
-0.313888638466053	6\\
-1	5.34956839681396\\
-1.3166998706797	5\\
-1.49776755971286	4\\
-1	3.77455037009125\\
-0.592930981001007	3\\
-0.973254501555743	2\\
-1	1.91777416863354\\
-1.24495278714036	1\\
0.101250036301823	5\\
-2.49655700805063	2\\
-2	1.81182222153711\\
-1.1114215267903	2\\
-2	2.13903134736647\\
-2.49655700805063	2\\
0.101250036301823	5\\
1.41117402867396	2\\
1	1.63039649203366\\
0.720109503919874	2\\
1	2.93412721881977\\
1.41117402867396	2\\
0.101250036301823	5\\
-3.11702660661544	3\\
-3	2.62806275416639\\
-2.91161386749681	3\\
-3	3.45332163076166\\
-3.11702660661544	3\\
0.101250036301823	5\\
-4.05149670532026	4\\
-4	3.95755193714907\\
-3.78286886008907	4\\
-4	4.08169041194867\\
-4.05149670532026	4\\
0.101250036301823	5\\
3.70568038368515	4\\
4	3.47477763654574\\
4.3728243614346	4\\
4	4.37113288014622\\
3.70568038368515	4\\
0.101250036301823	7\\
1.7593569388487	5\\
2	4.53027411500254\\
3	4.83007650329585\\
3.22460430712534	5\\
3	5.22474656853147\\
2	5.69002732312517\\
1.7593569388487	5\\
0.101250036301823	5\\
4.71035579736879	5\\
5	4.70886377200184\\
5.23942994044839	5\\
5	5.33547106435203\\
4.71035579736879	5\\
0.101250036301823	5\\
3.5688590643747	6\\
4	5.56905934893239\\
4.48389447780595	6\\
4	6.70257585879823\\
3.5688590643747	6\\
0.101250036301823	5\\
5.78187417539125	6\\
6	5.85181229167318\\
6.1299534359833	6\\
6	6.23500317131186\\
5.78187417539125	6\\
0.101250036301823	5\\
-3.10289232020647	7\\
-3	6.77300224201109\\
-2.80088078423544	7\\
-3	7.08488082773601\\
-3.10289232020647	7\\
0.101250036301823	5\\
6.94472881766015	7\\
7	6.97234069665328\\
7.02510168974066	7\\
7	7.0555706173879\\
6.94472881766015	7\\
0.101250036301823	5\\
5.89583876192143	9\\
6	8.94764255491391\\
6.0577983529323	9\\
6	9.13588097690457\\
5.89583876192143	9\\
0.117291709015551	5\\
0.973318489693743	-6\\
1	-6.1339670131815\\
1.09378612162028	-6\\
1	-5.97331848977432\\
0.973318489693743	-6\\
0.117291709015551	5\\
3.78980336955118	-6\\
4	-6.34253086624654\\
4.23591586955223	-6\\
4	-5.78990101543835\\
3.78980336955118	-6\\
0.117291709015551	5\\
-1.1886462234085	-5\\
-1	-5.20822477047555\\
-0.826135998586108	-5\\
-1	-4.13617074724662\\
-1.1886462234085	-5\\
0.117291709015551	5\\
1.88591642867133	-5\\
2	-5.32712674514636\\
2.78043672665125	-5\\
2	-4.77731331105227\\
1.88591642867133	-5\\
0.117291709015551	5\\
1.24688663004501	-3\\
2	-3.46004036290272\\
2.27743902120328	-3\\
2	-2.72282099414485\\
1.24688663004501	-3\\
0.117291709015551	25\\
-1.06431655388004	1\\
-1	0.951596931233227\\
0	0.593794018509924\\
1	0.753583653479797\\
1.35346422511617	1\\
1	1.41530620938709\\
0.55722759231895	2\\
0.763815911430211	3\\
0.320895757179483	4\\
0.193939393954759	5\\
1	5.97331848977432\\
1.09378612162028	6\\
1	6.1339670131815\\
0.297892696614851	7\\
0	7.90909090909091\\
-0.0997818012329805	7\\
-0.164791535194678	6\\
-1	5.20822477047555\\
-1.18864622340849	5\\
-1	4.13617074724663\\
-0.906937526028798	4\\
-0.438606479096635	3\\
-0.753113602394324	2\\
-1	1.24097734284117\\
-1.06431655388004	1\\
0.117291709015551	9\\
1.6504562219925	2\\
2	1.70740610128687\\
2.17265521117432	2\\
3	2.87601212935514\\
3.29439384099066	3\\
3	3.17576214908229\\
2	3.46004036290272\\
1.24688663004501	3\\
1.6504562219925	2\\
0.117291709015551	5\\
3.89922099931734	4\\
4	3.8201567887732\\
4.1276600827562	4\\
4	4.12708089678128\\
3.89922099931734	4\\
0.117291709015551	5\\
1.88591642867133	5\\
2	4.77731331105227\\
2.78043672665125	5\\
2	5.32712674514636\\
1.88591642867133	5\\
0.117291709015551	5\\
4.98603206628066	5\\
5	4.98596011417099\\
5.01154637830907	5\\
5	5.01617790913493\\
4.98603206628066	5\\
0.117291709015551	5\\
3.78980336955117	6\\
4	5.78990101543835\\
4.23591586955223	6\\
4	6.34253086624654\\
3.78980336955117	6\\
0.133333381729279	5\\
-1.06059257613729	-5\\
-1	-5.06688114413714\\
-0.944155427270901	-5\\
-1	-4.72254074944433\\
-1.06059257613729	-5\\
0.133333381729279	5\\
1.52781492127937	-3\\
2	-3.28843492047535\\
2.17394800211138	-3\\
2	-2.82621502164111\\
1.52781492127937	-3\\
0.133333381729279	19\\
-0.823283706593587	1\\
0	0.695345513882443\\
1	0.881204576123807\\
1.17040238215001	1\\
1	1.20021592674051\\
0.394345680718027	2\\
0.495065868519582	3\\
0.179104608658316	4\\
0.078787878794121	5\\
0.115246670647495	6\\
0	6.18181818181818\\
-0.0156944319233027	6\\
-1	5.06688114413713\\
-1.06059257613729	5\\
-1	4.72254074944434\\
-0.506197688946306	4\\
-0.284281977192263	3\\
-0.532972703232907	2\\
-0.823283706593587	1\\
0.133333381729279	7\\
1.88973841531104	2\\
2	1.90770292886822\\
2.05446309843478	2\\
2.99453088066686	3\\
2	3.28843492047535\\
1.52781492127937	3\\
1.88973841531104	2\\
0.149375054443007	5\\
1.80874321251374	-3\\
2	-3.11682947804797\\
2.07045698301949	-3\\
2	-2.92960904913737\\
1.80874321251374	-3\\
0.149375054443007	11\\
-0.548855804395725	1\\
0	0.796897009254962\\
0.966578605925799	1\\
0.231463769117102	2\\
0.226315825608951	3\\
0.0373134601371491	4\\
0	4.45454545454545\\
-0.105457851863813	4\\
-0.129957475287892	3\\
-0.312831804071488	2\\
-0.548855804395725	1\\
0.149375054443007	5\\
1.80874321251374	3\\
2	2.44196550363481\\
2.40283098696723	3\\
2	3.11682947804797\\
1.80874321251374	3\\
0.165416727156735	7\\
-0.274427902197862	1\\
0	0.898448504627481\\
0.483289302962899	1\\
0.0685818575161782	2\\
0	2.72727272727272\\
-0.0926909049100704	2\\
-0.274427902197862	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/nonholonomic_circle_12.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.952in,
height=1.952in,
at={(0.758in,1.943in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$x [m]$},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$y [m]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark size=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.999999999999998	0\\
1.99095214566799	0.0409860839199609\\
2.9751350833688	0.163664359167331\\
3.94582584568959	0.367196808728034\\
4.8963936304562	0.650193099592382\\
5.82034509583563	1.01072008013931\\
6.71136871644488	1.44631498552213\\
7.56337789746912	1.95400226084966\\
8.37055255227601	2.53031388724328\\
9.12737885950889	3.17131307192242\\
9.82868692807758	3.8726211404911\\
10.4696861127567	4.62944744772398\\
11.0459977391503	5.43662210253088\\
11.5536850144779	6.28863128355512\\
11.9892799198607	7.17965490416436\\
12.3498069004076	8.1036063695438\\
12.632803191272	9.05417415431041\\
12.8363356408327	10.0248649166312\\
12.95901391608	11.009047854332\\
13	12\\
};
\addlegendentry{Reference}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.80192	0.02225\\
1.6144	0.057998\\
2.4435	0.12074\\
3.291	0.22398\\
4.1559	0.38122\\
5.035	0.60593\\
5.9241	0.90991\\
6.8172	1.2988\\
7.7072	1.778\\
8.5857	2.3513\\
9.4442	3.0219\\
10.274	3.7922\\
11.069	4.6628\\
11.82	5.6348\\
12.521	6.7084\\
13.169	7.8827\\
13.761	9.1559\\
14.296	10.526\\
14.774	11.992\\
};
\addlegendentry{Ours}

\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.8	0.02\\
1.6	0.04\\
2.47602875730179	0.126102323616923\\
3.42106478612801	0.296357695703315\\
4.42478007852726	0.569626049267632\\
5.47295057118085	0.964972218261506\\
6.54692111293783	1.50087075735074\\
7.6502691069162	2.15022672035995\\
8.7677146071705	2.9258526032604\\
9.73731132293383	3.79406713349489\\
10.4915610196123	4.65088693959741\\
11.0600271273921	5.4510104255135\\
11.5537586272641	6.28876862316259\\
11.9892336290309	7.17955431139741\\
12.3498146721434	8.10362405726978\\
12.6328033999281	9.05417005613585\\
12.8363462173392	10.0249428337795\\
12.9590049344968	11.0089455600491\\
13.0000015327726	12.0000392658505\\
};
\addlegendentry{SQP (bicycle)}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
0.801386028225127	0.0239090004658075\\
1.61105208593793	0.071284630511242\\
2.43659103594419	0.164148856209939\\
3.28266427462878	0.317308655094245\\
4.14973000020449	0.539125549293931\\
5.0339629936175	0.836793640027043\\
5.92840805127477	1.2171585780784\\
6.82419658567558	1.68650359461015\\
7.71147506328067	2.25073720448083\\
8.58024173171201	2.9155600336778\\
9.42167108418848	3.68550587905257\\
10.2288732425207	4.56347934718955\\
10.9968250618964	5.55112291834947\\
11.7220912959277	6.64926293186392\\
12.402512885392	7.85824795268537\\
13.0368836264046	9.17818583354196\\
13.6246385520819	10.6090907816315\\
14.1655794938377	12.1509571072009\\
14.6596654086297	13.803782141196\\
};
\addlegendentry{$\text{SQP (nl. }\kappa\text{ constr.)}$}

\end{axis}

\begin{axis}[%
width=1.952in,
height=1.952in,
at={(3.327in,1.943in)},
scale only axis,
xmin=0,
xmax=15.7551202512924,
xlabel style={font=\color{white!15!black}},
xlabel={$x [m]$},
ymin=-0.000271871020284683,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$y [m]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark size=2.5pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.80192	0.02225\\
1.6144	0.057998\\
2.4435	0.12074\\
3.291	0.22398\\
4.1559	0.38122\\
5.035	0.60593\\
5.9241	0.90991\\
6.8172	1.2988\\
7.7072	1.778\\
8.5857	2.3513\\
9.4442	3.0219\\
10.274	3.7922\\
11.069	4.6628\\
11.82	5.6348\\
12.521	6.7084\\
13.169	7.8827\\
13.761	9.1559\\
14.296	10.526\\
14.774	11.992\\
};
\addlegendentry{Rear axle}

\addplot [color=mycolor3, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.79912540994274	0.0699781352485686\\
3.60037828040614	0.115154536091223\\
4.4098145201527	0.218178087774454\\
5.23060209359835	0.389183513350015\\
6.06025799807112	0.637755470659047\\
6.89261815947704	0.973143741362513\\
7.7190213394826	1.40344454482163\\
8.53504207658914	1.92133546571479\\
9.3363370774011	2.5210718131672\\
10.115008824543	3.20714543152648\\
10.8640864724376	3.97886108401913\\
11.5757667673721	4.83750544068222\\
12.2456904959356	5.78027358722887\\
12.870459518524	6.80633530484558\\
13.4421779063075	7.91702234681196\\
13.9624735497026	9.10884870920164\\
14.4343061307878	10.380499110295\\
14.8589167152171	11.7316676305224\\
15.237595862697	13.1629295082258\\
15.5706622849179	14.676274427809\\
};
\addlegendentry{Front axle}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
2.74302280119953	-0.000271871020284683\\
2.74302280119953	0.44090668746732\\
2.81558889345275	0.44090668746732\\
2.81558889345275	-0.000271871020284683\\
}--cycle;
\addlegendentry{Approx. rectangle}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3.54449289320013	0.0266113726851958\\
3.54449289320013	0.467963077378582\\
3.61703940931605	0.467963077378582\\
3.61703940931605	0.0266113726851958\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
4.35558619910704	0.0762563581769927\\
4.35558619910704	0.518496389732493\\
4.42810028641366	0.518496389732493\\
4.42810028641366	0.0762563581769927\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.18229897882828	0.162161831083145\\
5.18229897882828	0.606634452474346\\
5.25481258343207	0.606634452474346\\
5.25481258343207	0.162161831083145\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
6.0263646312491	0.297831791405224\\
6.0263646312491	0.746343051469886\\
6.09894259825033	0.746343051469886\\
6.09894259825033	0.297831791405224\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
6.75158062828977	0.928238601526872\\
6.75158062828977	1.35104727897776\\
6.91134440701388	1.35104727897776\\
6.91134440701388	0.928238601526872\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.61747147295678	1.2014673215524\\
7.61747147295678	1.62441268066609\\
7.77510377089889	1.62441268066609\\
7.77510377089889	1.2014673215524\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.49133146343058	1.5604961666883\\
8.49133146343058	1.98432760219592\\
8.64677674929163	1.98432760219592\\
8.64677674929163	1.5604961666883\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
9.17504039057356	2.36192393529354\\
9.17504039057356	2.78606776295666\\
9.41012602617004	2.78606776295666\\
9.41012602617004	2.36192393529354\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.0389486189254	2.88768983313498\\
10.0389486189254	3.31536130774651\\
10.2746633766885	3.31536130774651\\
10.2746633766885	2.88768983313498\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.6167926033153	3.90251016803024\\
10.6167926033153	4.26736504178942\\
10.9191160196076	4.26736504178942\\
10.9191160196076	3.90251016803024\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
11.442355428603	4.61230226423315\\
11.442355428603	4.98025142540391\\
11.7463502634165	4.98025142540391\\
11.7463502634165	4.61230226423315\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
11.9019462714916	5.75864677810947\\
11.9019462714916	6.0644042208853\\
12.273043507698	6.0644042208853\\
12.273043507698	5.75864677810947\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
12.6600337748092	6.66660295352185\\
12.6600337748092	6.96425150714987\\
13.0207742259264	6.96425150714987\\
13.0207742259264	6.66660295352185\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
13.3713063538809	7.67826057002616\\
13.3713063538809	7.96774644492398\\
13.7215432389585	7.96774644492398\\
13.7215432389585	7.67826057002616\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
13.6568702831563	9.04157586095224\\
13.6568702831563	9.2626279515527\\
14.0564120660015	9.2626279515527\\
14.0564120660015	9.04157586095224\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
14.2584257475725	10.2480466952135\\
14.2584257475725	10.4627367387901\\
14.6429493815049	10.4627367387901\\
14.6429493815049	10.2480466952135\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
14.8035977445378	11.5535103139121\\
14.8035977445378	11.7619470166934\\
15.1733025618688	11.7619470166934\\
15.1733025618688	11.5535103139121\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
14.9751202482639	13.1049965349289\\
14.9751202482639	13.2413294093544\\
15.3426017808189	13.2413294093544\\
15.3426017808189	13.1049965349289\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
15.3996153744006	14.5896567238715\\
15.3996153744006	14.7245974985038\\
15.7551202512924	14.7245974985038\\
15.7551202512924	14.5896567238715\\
}--cycle;
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t [s]$},
ymin=-0.1,
ymax=0.1,
ytick={-0.1,    0,  0.1},
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa [1/m]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark size=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0416310732661383\\
0.2	0.0625356390605784\\
0.4	0.083333333333333\\
0.6	0.0833333333333329\\
0.8	0.0833333333333339\\
1	0.0833333333333337\\
1.2	0.0833333333333331\\
1.4	0.0833333333333324\\
1.6	0.0833333333333332\\
1.8	0.0833333333333343\\
2	0.0833333333333338\\
2.2	0.0833333333333325\\
2.4	0.0833333333333326\\
2.6	0.0833333333333342\\
2.8	0.083333333333334\\
3	0.0833333333333329\\
3.2	0.0833333333333325\\
3.4	0.0833333333333335\\
3.6	0.0625356390605788\\
3.8	0.0416310732661383\\
};
\addlegendentry{Reference}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.2	0.0201693334472786\\
0.4	0.0384683339378333\\
0.6	0.0542725302420863\\
0.8	0.0677197381469278\\
1	0.0789422469146867\\
1.2	0.087580315833069\\
1.4	0.0843539260597392\\
1.6	0.0841336941765077\\
1.8	0.0819923313081199\\
2	0.079302142951266\\
2.2	0.0771421672178373\\
2.4	0.0712795059894962\\
2.6	0.0684643365650288\\
2.8	0.063376045568173\\
3	0.0570499731389582\\
3.2	0.0503259045537726\\
3.4	0.0438107296370278\\
3.6	0.0378854270162994\\
3.8	0.0329047651477441\\
};
\addlegendentry{Ours}

\addplot [color=red]
  table[row sep=crcr]{%
0	-0.0911935432932272\\
0.2	-0.0911935432932272\\
0.4	-0.0911935432932272\\
0.6	-0.0911935432932272\\
0.8	-0.0911935432932272\\
1	-0.0911935432932272\\
1.2	-0.0911935432932272\\
1.4	-0.0911935432932272\\
1.6	-0.0911935432932272\\
1.8	-0.0911935432932272\\
2	-0.0911935432932272\\
2.2	-0.0911935432932272\\
2.4	-0.0911935432932272\\
2.6	-0.0911935432932272\\
2.8	-0.0911935432932272\\
3	-0.0911935432932272\\
3.2	-0.0911935432932272\\
3.4	-0.0911935432932272\\
3.6	-0.0911935432932272\\
3.8	-0.0911935432932272\\
};
\addlegendentry{Limits}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.0911935432932272\\
0.2	0.0911935432932272\\
0.4	0.0911935432932272\\
0.6	0.0911935432932272\\
0.8	0.0911935432932272\\
1	0.0911935432932272\\
1.2	0.0911935432932272\\
1.4	0.0911935432932272\\
1.6	0.0911935432932272\\
1.8	0.0911935432932272\\
2	0.0911935432932272\\
2.2	0.0911935432932272\\
2.4	0.0911935432932272\\
2.6	0.0911935432932272\\
2.8	0.0911935432932272\\
3	0.0911935432932272\\
3.2	0.0911935432932272\\
3.4	0.0911935432932272\\
3.6	0.0911935432932272\\
3.8	0.0911935432932272\\
};
\end{axis}
\end{tikzpicture}%

==> figures/nonholonomic_circle_8.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.952in,
height=1.952in,
at={(0.758in,1.943in)},
scale only axis,
xmin=0,
xmax=11.6982089089411,
xlabel style={font=\color{white!15!black}},
xlabel={$x [m]$},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$y [m]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark size=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.999999999999999	0\\
1.66063476377866	0.0273240559466412\\
2.31675672224587	0.109109572778221\\
2.96388389712639	0.244797872485356\\
3.59759575363747	0.433462066394922\\
4.21356339722376	0.673813386759541\\
4.80757914429658	0.964209990348086\\
5.37558526497941	1.30266817389977\\
5.91370170151734	1.68687592482885\\
6.41825257300593	2.11420871461495\\
6.88579128538505	2.58174742699407\\
7.31312407517115	3.08629829848266\\
7.69733182610023	3.62441473502058\\
8.03579000965191	4.19242085570341\\
8.32618661324046	4.78643660277624\\
8.56653793360508	5.40240424636253\\
8.75520212751464	6.03611610287361\\
8.89089042722178	6.68324327775413\\
8.97267594405336	7.33936523622134\\
9	8\\
};
\addlegendentry{Reference}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.79771	0.02225\\
1.5827	0.057998\\
2.3471	0.12074\\
3.0877	0.22329\\
3.8054	0.37339\\
4.5022	0.56958\\
5.1779	0.81091\\
5.832	1.0965\\
6.4642	1.4243\\
7.073	1.794\\
7.6566	2.2056\\
8.2149	2.6573\\
8.7457	3.1497\\
9.2473	3.6835\\
9.7196	4.258\\
10.161	4.8736\\
10.57	5.531\\
10.945	6.2308\\
11.287	6.9729\\
};
\addlegendentry{Ours}

\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.8	0.02\\
1.6	0.04\\
2.47602875730179	0.126102323616923\\
3.42106478612801	0.296357695703315\\
4.19320912998726	0.50657927462939\\
4.86829361299009	0.744464217141791\\
5.50190148184839	1.01539093899999\\
6.10959346616475	1.32171688734289\\
6.69629549865725	1.6646621502955\\
7.26274150967512	2.0447014747189\\
7.80797528715493	2.46190353970277\\
8.33027523586324	2.9160868302203\\
8.82764780523842	3.40701150019528\\
9.29782438100152	3.93431222413193\\
9.73833233259984	4.49750882953095\\
10.1466346458325	5.09616872204011\\
10.5198488141243	5.72953823556284\\
10.855155403123	6.39716042595338\\
11.14929770983	7.09812772464659\\
};
\addlegendentry{SQP (bicycle)}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
0.798805994111005	0.0239718646527289\\
1.59053941612525	0.0710614484699881\\
2.36904126974514	0.158918167847249\\
3.13069165502818	0.29301341935495\\
3.8734893500734	0.472197847281471\\
4.59590642172378	0.694426158939205\\
5.29665590521729	0.957812968778468\\
5.9746569625719	1.26066283131368\\
6.62899074317465	1.60149444772204\\
7.25885194018007	1.97905893032241\\
7.86349974536206	2.39235374934595\\
8.44221032172002	2.84063512042533\\
8.99423141226058	3.32343239366206\\
9.51873816811546	3.84056858132027\\
10.0147875790525	4.39219156663964\\
10.4813451257756	4.97874618325643\\
10.9176077399344	5.60067180405417\\
11.3232509861722	6.2581519571307\\
11.6982089089411	6.95122336432419\\
};
\addlegendentry{$\text{SQP (nl. }\kappa\text{ constr.)}$}

\end{axis}

\begin{axis}[%
width=1.952in,
height=1.952in,
at={(3.327in,1.943in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$x [m]$},
ymin=-0.000271871020284683,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$y [m]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark size=2.5pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.79771	0.02225\\
1.5827	0.057998\\
2.3471	0.12074\\
3.0877	0.22329\\
3.8054	0.37339\\
4.5022	0.56958\\
5.1779	0.81091\\
5.832	1.0965\\
6.4642	1.4243\\
7.073	1.794\\
7.6566	2.2056\\
8.2149	2.6573\\
8.7457	3.1497\\
9.2473	3.6835\\
9.7196	4.258\\
10.161	4.8736\\
10.57	5.531\\
10.945	6.2308\\
11.287	6.9729\\
};
\addlegendentry{Rear axle}

\addplot [color=mycolor3, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.79912540994274	0.0699781352485686\\
3.59611887026824	0.116631114657785\\
4.37757318846065	0.227361102309225\\
5.13112732316582	0.419390069255267\\
5.84683067506374	0.699942827456542\\
6.52469325936052	1.04080603936109\\
7.16992013755797	1.42003239000646\\
7.78057750105692	1.84341657406725\\
8.3590995947011	2.30222286967675\\
8.9054889318029	2.79547043122168\\
9.41474222371934	3.32900597967891\\
9.89025810701695	3.89402277316951\\
10.3317442370349	4.49004943080944\\
10.7315904929535	5.12358929527391\\
11.0956546441658	5.78673206265751\\
11.4256644228633	6.4782126441042\\
11.7166077486183	7.20170750018955\\
11.9713212374151	7.95510783373375\\
12.192216185649	8.73768088792731\\
12.3834128233379	9.54930814329178\\
};
\addlegendentry{Front axle}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
2.74302280119953	-0.000271871020284683\\
2.74302280119953	0.44090668746732\\
2.81558889345275	0.44090668746732\\
2.81558889345275	-0.000271871020284683\\
}--cycle;
\addlegendentry{Approx. rectangle}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3.54011953040343	0.026611372690702\\
3.54011953040343	0.469581893385724\\
3.61278137576987	0.469581893385724\\
3.61278137576987	0.026611372690702\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
4.32330860417925	0.076256358196461\\
4.32330860417925	0.52421996899071\\
4.3962304562369	0.52421996899071\\
4.3962304562369	0.076256358196461\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.08479064898254	0.162161831120502\\
5.08479064898254	0.617617259648002\\
5.15808670132238	0.617617259648002\\
5.15808670132238	0.162161831120502\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.82157247545292	0.295718184431264\\
5.82157247545292	0.760332359219018\\
5.89530746696226	0.760332359219018\\
5.89530746696226	0.295718184431264\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
6.39059963252565	0.935483561985909\\
6.39059963252565	1.37675685109345\\
6.55553133621973	1.37675685109345\\
6.55553133621973	0.935483561985909\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.07706021080652	1.16560370017575\\
7.07706021080652	1.61015611296239\\
7.24150884311532	1.61015611296239\\
7.24150884311532	1.16560370017575\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.74241525487647	1.44077125792224\\
7.74241525487647	1.88869133597962\\
7.90641298687609	1.88869133597962\\
7.90641298687609	1.44077125792224\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.18027920879179	2.14688918150099\\
8.18027920879179	2.6013038546483\\
8.4307689939258	2.6013038546483\\
8.4307689939258	2.14688918150099\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.7973490723747	2.4994923938699\\
8.7973490723747	2.9580916203088\\
9.04932366847908	2.9580916203088\\
9.04932366847908	2.4994923938699\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
9.39054757103972	2.89459689187973\\
9.39054757103972	3.35767775218103\\
9.64414053158075	3.35767775218103\\
9.64414053158075	2.89459689187973\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
9.65908520558852	3.76225879713936\\
9.65908520558852	4.15577376678857\\
9.98642759226809	4.15577376678857\\
9.98642759226809	3.76225879713936\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.1996862856738	4.23367071956999\\
10.1996862856738	4.63007303917275\\
10.5290380267383	4.63007303917275\\
10.5290380267383	4.23367071956999\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.7117907865738	4.74678485675994\\
10.7117907865738	5.1463349506075\\
11.0433538073353	5.1463349506075\\
11.0433538073353	4.74678485675994\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.8266718436197	5.66666585330091\\
10.8266718436197	5.99521540469256\\
11.2222517106791	5.99521540469256\\
11.2222517106791	5.66666585330091\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
11.279325687224	6.25999230996357\\
11.279325687224	6.58531517957825\\
11.6706337658549	6.58531517957825\\
11.6706337658549	6.25999230996357\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
11.7002161634004	6.89517227462062\\
11.7002161634004	7.21720283018216\\
12.0871514742052	7.21720283018216\\
12.0871514742052	6.89517227462062\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
11.6551461794893	7.86250483624721\\
11.6551461794893	8.11094484419635\\
12.1071416373498	8.11094484419635\\
12.1071416373498	7.86250483624721\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
12.0054372553648	8.57870622862259\\
12.0054372553648	8.82442745720716\\
12.4507782503523	8.82442745720716\\
12.4507782503523	8.57870622862259\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
12.3226012867954	9.33728412760842\\
12.3226012867954	9.58027989629498\\
12.7612682399148	9.58027989629498\\
12.7612682399148	9.33728412760842\\
}--cycle;
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t [s]$},
ymin=-0.1,
ymax=0.125000000000002,
ytick={-0.1,    0,  0.1},
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa [1/m]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark size=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0624466098992057\\
0.2	0.0938034585908667\\
0.4	0.125\\
0.6	0.124999999999999\\
0.8	0.125\\
1	0.125000000000001\\
1.2	0.125\\
1.4	0.124999999999999\\
1.6	0.125\\
1.8	0.125000000000001\\
2	0.125\\
2.2	0.124999999999998\\
2.4	0.124999999999999\\
2.6	0.125000000000002\\
2.8	0.125000000000002\\
3	0.124999999999998\\
3.2	0.124999999999998\\
3.4	0.125000000000002\\
3.6	0.0938034585908672\\
3.8	0.0624466098992046\\
};
\addlegendentry{Reference}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.2	0.0221554568580394\\
0.4	0.0467893463696467\\
0.6	0.0747849787994283\\
0.8	0.0970463037508593\\
1	0.0923040230132914\\
1.2	0.0951985467284032\\
1.4	0.0971047987357629\\
1.6	0.0918984675554274\\
1.8	0.0949537836600732\\
2	0.0972479575177047\\
2.2	0.090365414795404\\
2.4	0.0942031379987335\\
2.6	0.0955760322439104\\
2.8	0.0883951955831067\\
3	0.0884239437253715\\
3.2	0.0860498580744551\\
3.4	0.0815013266504661\\
3.6	0.0757986049720004\\
3.8	0.0693735273234838\\
};
\addlegendentry{Ours}

\addplot [color=red]
  table[row sep=crcr]{%
0	-0.0911935432932272\\
0.2	-0.0911935432932272\\
0.4	-0.0911935432932272\\
0.6	-0.0911935432932272\\
0.8	-0.0911935432932272\\
1	-0.0911935432932272\\
1.2	-0.0911935432932272\\
1.4	-0.0911935432932272\\
1.6	-0.0911935432932272\\
1.8	-0.0911935432932272\\
2	-0.0911935432932272\\
2.2	-0.0911935432932272\\
2.4	-0.0911935432932272\\
2.6	-0.0911935432932272\\
2.8	-0.0911935432932272\\
3	-0.0911935432932272\\
3.2	-0.0911935432932272\\
3.4	-0.0911935432932272\\
3.6	-0.0911935432932272\\
3.8	-0.0911935432932272\\
};
\addlegendentry{Limits}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.0911935432932272\\
0.2	0.0911935432932272\\
0.4	0.0911935432932272\\
0.6	0.0911935432932272\\
0.8	0.0911935432932272\\
1	0.0911935432932272\\
1.2	0.0911935432932272\\
1.4	0.0911935432932272\\
1.6	0.0911935432932272\\
1.8	0.0911935432932272\\
2	0.0911935432932272\\
2.2	0.0911935432932272\\
2.4	0.0911935432932272\\
2.6	0.0911935432932272\\
2.8	0.0911935432932272\\
3	0.0911935432932272\\
3.2	0.0911935432932272\\
3.4	0.0911935432932272\\
3.6	0.0911935432932272\\
3.8	0.0911935432932272\\
};
\end{axis}
\end{tikzpicture}%

==> figures/region_construction.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'region_construction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522.86137138bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65824339)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{region_construction.pdf}}%
    \put(0.8899246,0.00728523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_x$\end{tabular}}}}%
    \put(-0.00289494,0.61434997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{region_construction.pdf}}%
    \put(0.76656602,0.0066705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{x_{max}}$\end{tabular}}}}%
    \put(-0.00289498,0.5630184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{y_{max}}$\end{tabular}}}}%
    \put(0.61492778,0.00564584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fractionparametersone$\end{tabular}}}}%
    \put(0.00817062,0.23925051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fractionparameterstwo$\end{tabular}}}}%
    \put(0.47046197,0.00769504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fractionparametersthree$\end{tabular}}}}%
    \put(0.00714604,0.32838917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fractionparametersfour$\end{tabular}}}}%
    \put(0.54833013,0.30851222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Region $i$\end{tabular}}}}%
    \put(-0.00002606,0.00646547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(0,0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{region_construction.pdf}}%
    \put(0.80262209,0.08392071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Region $1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{region_construction.pdf}}%
    \put(0.15855158,0.61794174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Region $\frac{N}{4}$\end{tabular}}}}%
    \put(0.36496841,0.46184349){\color[rgb]{0,0,0}\rotatebox{-36.434465}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}. . .\end{tabular}}}}}%
    \put(-0.16990179,0.41199518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.65930625,0.23813522){\color[rgb]{0,0,0}\rotatebox{-89.481476}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}. . .\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{region_construction.pdf}}%
  \end{picture}%
\endgroup%


==> figures/sintheta.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.593in,
height=2.282in,
at={(0.525in,0.308in)},
scale only axis,
xmin=-20,
xmax=20,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\vx [m/s]$},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\vy [m/s]$},
zmin=-1,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$\sin(\theta) [rad]$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-20	-20	-0.707106781186548	-0.707106781186548\\
-20	-19	-0.688749461914693	-0.688749461914693\\
-20	-18	-0.66896473162245	-0.66896473162245\\
-20	-17	-0.647648420095541	-0.647648420095541\\
-20	-16	-0.624695047554424	-0.624695047554424\\
-20	-15	-0.6	-0.6\\
-20	-14	-0.573462344363328	-0.573462344363328\\
-20	-13	-0.544988350595414	-0.544988350595414\\
-20	-12	-0.514495755427527	-0.514495755427527\\
-20	-11	-0.481918749772156	-0.481918749772156\\
-20	-10	-0.447213595499958	-0.447213595499958\\
-20	-9	-0.410364677328798	-0.410364677328798\\
-20	-8	-0.371390676354104	-0.371390676354104\\
-20	-7	-0.330350424728106	-0.330350424728106\\
-20	-6	-0.287347885566345	-0.287347885566345\\
-20	-5	-0.242535625036333	-0.242535625036333\\
-20	-4	-0.196116135138184	-0.196116135138184\\
-20	-3	-0.148340452930245	-0.148340452930245\\
-20	-2	-0.0995037190209989	-0.0995037190209989\\
-20	-1	-0.0499376169438921	-0.0499376169438921\\
-20	0	1.22464679914735e-16	1.22464679914735e-16\\
-20	1	0.0499376169438921	0.0499376169438921\\
-20	2	0.0995037190209989	0.0995037190209989\\
-20	3	0.148340452930245	0.148340452930245\\
-20	4	0.196116135138184	0.196116135138184\\
-20	5	0.242535625036333	0.242535625036333\\
-20	6	0.287347885566345	0.287347885566345\\
-20	7	0.330350424728106	0.330350424728106\\
-20	8	0.371390676354104	0.371390676354104\\
-20	9	0.410364677328798	0.410364677328798\\
-20	10	0.447213595499958	0.447213595499958\\
-20	11	0.481918749772156	0.481918749772156\\
-20	12	0.514495755427527	0.514495755427527\\
-20	13	0.544988350595414	0.544988350595414\\
-20	14	0.573462344363328	0.573462344363328\\
-20	15	0.6	0.6\\
-20	16	0.624695047554424	0.624695047554424\\
-20	17	0.647648420095541	0.647648420095541\\
-20	18	0.66896473162245	0.66896473162245\\
-20	19	0.688749461914693	0.688749461914693\\
-20	20	0.707106781186548	0.707106781186548\\
-19	-20	-0.724999433594414	-0.724999433594414\\
-19	-19	-0.707106781186548	-0.707106781186548\\
-19	-18	-0.687744647910783	-0.687744647910783\\
-19	-17	-0.666794859469826	-0.666794859469826\\
-19	-16	-0.64413574578278	-0.64413574578278\\
-19	-15	-0.619644288579021	-0.619644288579021\\
-19	-14	-0.59319903804985	-0.59319903804985\\
-19	-13	-0.56468391559199	-0.56468391559199\\
-19	-12	-0.533992991387982	-0.533992991387982\\
-19	-11	-0.501036270541705	-0.501036270541705\\
-19	-10	-0.465746432832622	-0.465746432832622\\
-19	-9	-0.428086344739045	-0.428086344739045\\
-19	-8	-0.388057000058133	-0.388057000058133\\
-19	-7	-0.345705358827356	-0.345705358827356\\
-19	-6	-0.301131367937097	-0.301131367937097\\
-19	-5	-0.254493299279644	-0.254493299279644\\
-19	-4	-0.206010481049842	-0.206010481049842\\
-19	-3	-0.155962573473011	-0.155962573473011\\
-19	-2	-0.104684784518043	-0.104684784518043\\
-19	-1	-0.0525588331227636	-0.0525588331227636\\
-19	0	1.22464679914735e-16	1.22464679914735e-16\\
-19	1	0.0525588331227636	0.0525588331227636\\
-19	2	0.104684784518043	0.104684784518043\\
-19	3	0.155962573473011	0.155962573473011\\
-19	4	0.206010481049842	0.206010481049842\\
-19	5	0.254493299279644	0.254493299279644\\
-19	6	0.301131367937097	0.301131367937097\\
-19	7	0.345705358827356	0.345705358827356\\
-19	8	0.388057000058133	0.388057000058133\\
-19	9	0.428086344739045	0.428086344739045\\
-19	10	0.465746432832622	0.465746432832622\\
-19	11	0.501036270541705	0.501036270541705\\
-19	12	0.533992991387982	0.533992991387982\\
-19	13	0.56468391559199	0.56468391559199\\
-19	14	0.59319903804985	0.59319903804985\\
-19	15	0.619644288579021	0.619644288579021\\
-19	16	0.64413574578278	0.64413574578278\\
-19	17	0.666794859469826	0.666794859469826\\
-19	18	0.687744647910783	0.687744647910783\\
-19	19	0.707106781186548	0.707106781186548\\
-19	20	0.724999433594414	0.724999433594414\\
-18	-20	-0.743294146247166	-0.743294146247166\\
-18	-19	-0.725952683905826	-0.725952683905826\\
-18	-18	-0.707106781186548	-0.707106781186548\\
-18	-17	-0.686623532963716	-0.686623532963716\\
-18	-16	-0.66436383882992	-0.66436383882992\\
-18	-15	-0.64018439966448	-0.64018439966448\\
-18	-14	-0.61394061351492	-0.61394061351492\\
-18	-13	-0.585490553844359	-0.585490553844359\\
-18	-12	-0.554700196225229	-0.554700196225229\\
-18	-11	-0.521450009453975	-0.521450009453975\\
-18	-10	-0.485642931178632	-0.485642931178632\\
-18	-9	-0.447213595499958	-0.447213595499958\\
-18	-8	-0.406138466053448	-0.406138466053448\\
-18	-7	-0.362446261154948	-0.362446261154948\\
-18	-6	-0.316227766016838	-0.316227766016838\\
-18	-5	-0.267643863786095	-0.267643863786095\\
-18	-4	-0.216930457818656	-0.216930457818656\\
-18	-3	-0.164398987305357	-0.164398987305357\\
-18	-2	-0.110431526074846	-0.110431526074846\\
-18	-1	-0.0554700196225231	-0.0554700196225231\\
-18	0	1.22464679914735e-16	1.22464679914735e-16\\
-18	1	0.0554700196225231	0.0554700196225231\\
-18	2	0.110431526074846	0.110431526074846\\
-18	3	0.164398987305357	0.164398987305357\\
-18	4	0.216930457818656	0.216930457818656\\
-18	5	0.267643863786095	0.267643863786095\\
-18	6	0.316227766016838	0.316227766016838\\
-18	7	0.362446261154948	0.362446261154948\\
-18	8	0.406138466053448	0.406138466053448\\
-18	9	0.447213595499958	0.447213595499958\\
-18	10	0.485642931178632	0.485642931178632\\
-18	11	0.521450009453975	0.521450009453975\\
-18	12	0.554700196225229	0.554700196225229\\
-18	13	0.585490553844359	0.585490553844359\\
-18	14	0.61394061351492	0.61394061351492\\
-18	15	0.64018439966448	0.64018439966448\\
-18	16	0.66436383882992	0.66436383882992\\
-18	17	0.686623532963716	0.686623532963716\\
-18	18	0.707106781186548	0.707106781186548\\
-18	19	0.725952683905826	0.725952683905826\\
-18	20	0.743294146247166	0.743294146247166\\
-17	-20	-0.761939317759459	-0.761939317759459\\
-17	-19	-0.745241313525099	-0.745241313525099\\
-17	-18	-0.727013152549818	-0.727013152549818\\
-17	-17	-0.707106781186548	-0.707106781186548\\
-17	-16	-0.685364699004991	-0.685364699004991\\
-17	-15	-0.661621637086846	-0.661621637086846\\
-17	-14	-0.6357072528611	-0.6357072528611\\
-17	-13	-0.607450107570797	-0.607450107570797\\
-17	-12	-0.576683197598655	-0.576683197598655\\
-17	-11	-0.543251278157274	-0.543251278157274\\
-17	-10	-0.507020126563394	-0.507020126563394\\
-17	-9	-0.467887720419033	-0.467887720419033\\
-17	-8	-0.42579703632988	-0.42579703632988\\
-17	-7	-0.380749805254295	-0.380749805254295\\
-17	-6	-0.332820117735137	-0.332820117735137\\
-17	-5	-0.28216632399155	-0.28216632399155\\
-17	-4	-0.229039333725547	-0.229039333725547\\
-17	-3	-0.173785333909047	-0.173785333909047\\
-17	-2	-0.116841247567397	-0.116841247567397\\
-17	-1	-0.0587220219514705	-0.0587220219514705\\
-17	0	1.22464679914735e-16	1.22464679914735e-16\\
-17	1	0.0587220219514705	0.0587220219514705\\
-17	2	0.116841247567397	0.116841247567397\\
-17	3	0.173785333909047	0.173785333909047\\
-17	4	0.229039333725547	0.229039333725547\\
-17	5	0.28216632399155	0.28216632399155\\
-17	6	0.332820117735137	0.332820117735137\\
-17	7	0.380749805254295	0.380749805254295\\
-17	8	0.42579703632988	0.42579703632988\\
-17	9	0.467887720419033	0.467887720419033\\
-17	10	0.507020126563394	0.507020126563394\\
-17	11	0.543251278157274	0.543251278157274\\
-17	12	0.576683197598655	0.576683197598655\\
-17	13	0.607450107570797	0.607450107570797\\
-17	14	0.6357072528611	0.6357072528611\\
-17	15	0.661621637086846	0.661621637086846\\
-17	16	0.685364699004991	0.685364699004991\\
-17	17	0.707106781186548	0.707106781186548\\
-17	18	0.727013152549818	0.727013152549818\\
-17	19	0.745241313525099	0.745241313525099\\
-17	20	0.761939317759459	0.761939317759459\\
-16	-20	-0.78086880944303	-0.78086880944303\\
-16	-19	-0.764911198117051	-0.764911198117051\\
-16	-18	-0.74740931868366	-0.74740931868366\\
-16	-17	-0.728199992692803	-0.728199992692803\\
-16	-16	-0.707106781186548	-0.707106781186548\\
-16	-15	-0.68394112888133	-0.68394112888133\\
-16	-14	-0.658504607868518	-0.658504607868518\\
-16	-13	-0.630592625094466	-0.630592625094466\\
-16	-12	-0.6	-0.6\\
-16	-11	-0.566528822887065	-0.566528822887065\\
-16	-10	-0.52999894000318	-0.52999894000318\\
-16	-9	-0.490261239632559	-0.490261239632559\\
-16	-8	-0.447213595499958	-0.447213595499958\\
-16	-7	-0.400818834019708	-0.400818834019708\\
-16	-6	-0.351123441588392	-0.351123441588392\\
-16	-5	-0.298274993135947	-0.298274993135947\\
-16	-4	-0.242535625036333	-0.242535625036333\\
-16	-3	-0.184288535050185	-0.184288535050185\\
-16	-2	-0.124034734589208	-0.124034734589208\\
-16	-1	-0.0623782861551804	-0.0623782861551804\\
-16	0	1.22464679914735e-16	1.22464679914735e-16\\
-16	1	0.0623782861551804	0.0623782861551804\\
-16	2	0.124034734589208	0.124034734589208\\
-16	3	0.184288535050185	0.184288535050185\\
-16	4	0.242535625036333	0.242535625036333\\
-16	5	0.298274993135947	0.298274993135947\\
-16	6	0.351123441588392	0.351123441588392\\
-16	7	0.400818834019708	0.400818834019708\\
-16	8	0.447213595499958	0.447213595499958\\
-16	9	0.490261239632559	0.490261239632559\\
-16	10	0.52999894000318	0.52999894000318\\
-16	11	0.566528822887065	0.566528822887065\\
-16	12	0.6	0.6\\
-16	13	0.630592625094466	0.630592625094466\\
-16	14	0.658504607868518	0.658504607868518\\
-16	15	0.68394112888133	0.68394112888133\\
-16	16	0.707106781186548	0.707106781186548\\
-16	17	0.728199992692803	0.728199992692803\\
-16	18	0.74740931868366	0.74740931868366\\
-16	19	0.764911198117051	0.764911198117051\\
-16	20	0.78086880944303	0.78086880944303\\
-15	-20	-0.8	-0.8\\
-15	-19	-0.784882765533426	-0.784882765533426\\
-15	-18	-0.768221279597376	-0.768221279597376\\
-15	-17	-0.749837855365093	-0.749837855365093\\
-15	-16	-0.729537204140085	-0.729537204140085\\
-15	-15	-0.707106781186548	-0.707106781186548\\
-15	-14	-0.682318250360011	-0.682318250360011\\
-15	-13	-0.654930538417842	-0.654930538417842\\
-15	-12	-0.624695047554424	-0.624695047554424\\
-15	-11	-0.591363663627518	-0.591363663627518\\
-15	-10	-0.554700196225229	-0.554700196225229\\
-15	-9	-0.514495755427527	-0.514495755427527\\
-15	-8	-0.470588235294117	-0.470588235294117\\
-15	-7	-0.422885465331124	-0.422885465331124\\
-15	-6	-0.371390676354104	-0.371390676354104\\
-15	-5	-0.316227766016838	-0.316227766016838\\
-15	-4	-0.257662650560332	-0.257662650560332\\
-15	-3	-0.196116135138184	-0.196116135138184\\
-15	-2	-0.132163720091018	-0.132163720091018\\
-15	-1	-0.066519010523774	-0.066519010523774\\
-15	0	1.22464679914735e-16	1.22464679914735e-16\\
-15	1	0.066519010523774	0.066519010523774\\
-15	2	0.132163720091018	0.132163720091018\\
-15	3	0.196116135138184	0.196116135138184\\
-15	4	0.257662650560332	0.257662650560332\\
-15	5	0.316227766016838	0.316227766016838\\
-15	6	0.371390676354104	0.371390676354104\\
-15	7	0.422885465331124	0.422885465331124\\
-15	8	0.470588235294117	0.470588235294117\\
-15	9	0.514495755427527	0.514495755427527\\
-15	10	0.554700196225229	0.554700196225229\\
-15	11	0.591363663627518	0.591363663627518\\
-15	12	0.624695047554424	0.624695047554424\\
-15	13	0.654930538417842	0.654930538417842\\
-15	14	0.682318250360011	0.682318250360011\\
-15	15	0.707106781186548	0.707106781186548\\
-15	16	0.729537204140085	0.729537204140085\\
-15	17	0.749837855365093	0.749837855365093\\
-15	18	0.768221279597376	0.768221279597376\\
-15	19	0.784882765533426	0.784882765533426\\
-15	20	0.8	0.8\\
-14	-20	-0.81923192051904	-0.81923192051904\\
-14	-19	-0.805055837353368	-0.805055837353368\\
-14	-18	-0.789352217376326	-0.789352217376326\\
-14	-17	-0.77193023561705	-0.77193023561705\\
-14	-16	-0.752576694706878	-0.752576694706878\\
-14	-15	-0.731055268242869	-0.731055268242869\\
-14	-14	-0.707106781186548	-0.707106781186548\\
-14	-13	-0.680451099367278	-0.680451099367278\\
-14	-12	-0.650791373455969	-0.650791373455969\\
-14	-11	-0.617821551931903	-0.617821551931903\\
-14	-10	-0.581238193719096	-0.581238193719096\\
-14	-9	-0.540757591313499	-0.540757591313499\\
-14	-8	-0.496138938356834	-0.496138938356834\\
-14	-7	-0.447213595499958	-0.447213595499958\\
-14	-6	-0.393919298579168	-0.393919298579168\\
-14	-5	-0.336336396998156	-0.336336396998156\\
-14	-4	-0.274721127897378	-0.274721127897378\\
-14	-3	-0.209529088730873	-0.209529088730873\\
-14	-2	-0.14142135623731	-0.14142135623731\\
-14	-1	-0.0712470499879097	-0.0712470499879097\\
-14	0	1.22464679914735e-16	1.22464679914735e-16\\
-14	1	0.0712470499879097	0.0712470499879097\\
-14	2	0.14142135623731	0.14142135623731\\
-14	3	0.209529088730873	0.209529088730873\\
-14	4	0.274721127897378	0.274721127897378\\
-14	5	0.336336396998156	0.336336396998156\\
-14	6	0.393919298579168	0.393919298579168\\
-14	7	0.447213595499958	0.447213595499958\\
-14	8	0.496138938356834	0.496138938356834\\
-14	9	0.540757591313499	0.540757591313499\\
-14	10	0.581238193719096	0.581238193719096\\
-14	11	0.617821551931903	0.617821551931903\\
-14	12	0.650791373455969	0.650791373455969\\
-14	13	0.680451099367278	0.680451099367278\\
-14	14	0.707106781186548	0.707106781186548\\
-14	15	0.731055268242869	0.731055268242869\\
-14	16	0.752576694706878	0.752576694706878\\
-14	17	0.77193023561705	0.77193023561705\\
-14	18	0.789352217376326	0.789352217376326\\
-14	19	0.805055837353368	0.805055837353368\\
-14	20	0.81923192051904	0.81923192051904\\
-13	-20	-0.838443616300637	-0.838443616300637\\
-13	-19	-0.825307261249832	-0.825307261249832\\
-13	-18	-0.810679228399881	-0.810679228399881\\
-13	-17	-0.794357832977196	-0.794357832977196\\
-13	-16	-0.776114000116266	-0.776114000116266\\
-13	-15	-0.755689082789818	-0.755689082789818\\
-13	-14	-0.732793491626299	-0.732793491626299\\
-13	-13	-0.707106781186548	-0.707106781186548\\
-13	-12	-0.678280102733066	-0.678280102733066\\
-13	-11	-0.645942241466174	-0.645942241466174\\
-13	-10	-0.609710760849692	-0.609710760849692\\
-13	-9	-0.569209978830308	-0.569209978830308\\
-13	-8	-0.524097425664335	-0.524097425664335\\
-13	-7	-0.474099823035017	-0.474099823035017\\
-13	-6	-0.419058177461747	-0.419058177461747\\
-13	-5	-0.358979079308869	-0.358979079308869\\
-13	-4	-0.294085848837523	-0.294085848837523\\
-13	-3	-0.224859506698759	-0.224859506698759\\
-13	-2	-0.152057184253941	-0.152057184253941\\
-13	-1	-0.076696498884737	-0.076696498884737\\
-13	0	1.22464679914735e-16	1.22464679914735e-16\\
-13	1	0.076696498884737	0.076696498884737\\
-13	2	0.152057184253941	0.152057184253941\\
-13	3	0.224859506698759	0.224859506698759\\
-13	4	0.294085848837523	0.294085848837523\\
-13	5	0.358979079308869	0.358979079308869\\
-13	6	0.419058177461747	0.419058177461747\\
-13	7	0.474099823035017	0.474099823035017\\
-13	8	0.524097425664335	0.524097425664335\\
-13	9	0.569209978830308	0.569209978830308\\
-13	10	0.609710760849692	0.609710760849692\\
-13	11	0.645942241466174	0.645942241466174\\
-13	12	0.678280102733066	0.678280102733066\\
-13	13	0.707106781186548	0.707106781186548\\
-13	14	0.732793491626299	0.732793491626299\\
-13	15	0.755689082789818	0.755689082789818\\
-13	16	0.776114000116266	0.776114000116266\\
-13	17	0.794357832977196	0.794357832977196\\
-13	18	0.810679228399881	0.810679228399881\\
-13	19	0.825307261249832	0.825307261249832\\
-13	20	0.838443616300637	0.838443616300637\\
-12	-20	-0.857492925712544	-0.857492925712544\\
-12	-19	-0.845488903030971	-0.845488903030971\\
-12	-18	-0.832050294337844	-0.832050294337844\\
-12	-17	-0.816967863264762	-0.816967863264762\\
-12	-16	-0.8	-0.8\\
-12	-15	-0.78086880944303	-0.78086880944303\\
-12	-14	-0.759256602365297	-0.759256602365297\\
-12	-13	-0.734803444627488	-0.734803444627488\\
-12	-12	-0.707106781186548	-0.707106781186548\\
-12	-11	-0.675724628517346	-0.675724628517346\\
-12	-10	-0.64018439966448	-0.64018439966448\\
-12	-9	-0.6	-0.6\\
-12	-8	-0.554700196225229	-0.554700196225229\\
-12	-7	-0.503871025524086	-0.503871025524086\\
-12	-6	-0.447213595499958	-0.447213595499958\\
-12	-5	-0.384615384615385	-0.384615384615385\\
-12	-4	-0.316227766016838	-0.316227766016838\\
-12	-3	-0.242535625036333	-0.242535625036333\\
-12	-2	-0.164398987305357	-0.164398987305357\\
-12	-1	-0.0830454798537401	-0.0830454798537401\\
-12	0	1.22464679914735e-16	1.22464679914735e-16\\
-12	1	0.0830454798537401	0.0830454798537401\\
-12	2	0.164398987305357	0.164398987305357\\
-12	3	0.242535625036333	0.242535625036333\\
-12	4	0.316227766016838	0.316227766016838\\
-12	5	0.384615384615385	0.384615384615385\\
-12	6	0.447213595499958	0.447213595499958\\
-12	7	0.503871025524086	0.503871025524086\\
-12	8	0.554700196225229	0.554700196225229\\
-12	9	0.6	0.6\\
-12	10	0.64018439966448	0.64018439966448\\
-12	11	0.675724628517346	0.675724628517346\\
-12	12	0.707106781186548	0.707106781186548\\
-12	13	0.734803444627488	0.734803444627488\\
-12	14	0.759256602365297	0.759256602365297\\
-12	15	0.78086880944303	0.78086880944303\\
-12	16	0.8	0.8\\
-12	17	0.816967863264762	0.816967863264762\\
-12	18	0.832050294337844	0.832050294337844\\
-12	19	0.845488903030971	0.845488903030971\\
-12	20	0.857492925712544	0.857492925712544\\
-11	-20	-0.876215908676647	-0.876215908676647\\
-11	-19	-0.865426285481126	-0.865426285481126\\
-11	-18	-0.853281833651959	-0.853281833651959\\
-11	-17	-0.839570157152151	-0.839570157152151\\
-11	-16	-0.824041924199368	-0.824041924199368\\
-11	-15	-0.806404995855705	-0.806404995855705\\
-11	-14	-0.786318338822423	-0.786318338822423\\
-11	-13	-0.763386285369115	-0.763386285369115\\
-11	-12	-0.737154140200741	-0.737154140200741\\
-11	-11	-0.707106781186548	-0.707106781186548\\
-11	-10	-0.672672793996313	-0.672672793996313\\
-11	-9	-0.633237790257263	-0.633237790257263\\
-11	-8	-0.588171697675046	-0.588171697675046\\
-11	-7	-0.536875492193159	-0.536875492193159\\
-11	-6	-0.478852130680573	-0.478852130680573\\
-11	-5	-0.413802944301184	-0.413802944301184\\
-11	-4	-0.341743063086704	-0.341743063086704\\
-11	-3	-0.263117405792109	-0.263117405792109\\
-11	-2	-0.178885438199983	-0.178885438199983\\
-11	-1	-0.0905357460425185	-0.0905357460425185\\
-11	0	1.22464679914735e-16	1.22464679914735e-16\\
-11	1	0.0905357460425185	0.0905357460425185\\
-11	2	0.178885438199983	0.178885438199983\\
-11	3	0.263117405792109	0.263117405792109\\
-11	4	0.341743063086704	0.341743063086704\\
-11	5	0.413802944301184	0.413802944301184\\
-11	6	0.478852130680573	0.478852130680573\\
-11	7	0.536875492193159	0.536875492193159\\
-11	8	0.588171697675046	0.588171697675046\\
-11	9	0.633237790257263	0.633237790257263\\
-11	10	0.672672793996313	0.672672793996313\\
-11	11	0.707106781186548	0.707106781186548\\
-11	12	0.737154140200741	0.737154140200741\\
-11	13	0.763386285369115	0.763386285369115\\
-11	14	0.786318338822423	0.786318338822423\\
-11	15	0.806404995855705	0.806404995855705\\
-11	16	0.824041924199368	0.824041924199368\\
-11	17	0.839570157152151	0.839570157152151\\
-11	18	0.853281833651959	0.853281833651959\\
-11	19	0.865426285481126	0.865426285481126\\
-11	20	0.876215908676647	0.876215908676647\\
-10	-20	-0.894427190999916	-0.894427190999916\\
-10	-19	-0.884918222381982	-0.884918222381982\\
-10	-18	-0.874157276121538	-0.874157276121538\\
-10	-17	-0.861934215157769	-0.861934215157769\\
-10	-16	-0.847998304005088	-0.847998304005088\\
-10	-15	-0.832050294337844	-0.832050294337844\\
-10	-14	-0.813733471206735	-0.813733471206735\\
-10	-13	-0.7926239891046	-0.7926239891046\\
-10	-12	-0.768221279597376	-0.768221279597376\\
-10	-11	-0.739940073395944	-0.739940073395944\\
-10	-10	-0.707106781186548	-0.707106781186548\\
-10	-9	-0.66896473162245	-0.66896473162245\\
-10	-8	-0.624695047554424	-0.624695047554424\\
-10	-7	-0.573462344363328	-0.573462344363328\\
-10	-6	-0.514495755427527	-0.514495755427527\\
-10	-5	-0.447213595499958	-0.447213595499958\\
-10	-4	-0.371390676354104	-0.371390676354104\\
-10	-3	-0.287347885566345	-0.287347885566345\\
-10	-2	-0.196116135138184	-0.196116135138184\\
-10	-1	-0.0995037190209989	-0.0995037190209989\\
-10	0	1.22464679914735e-16	1.22464679914735e-16\\
-10	1	0.0995037190209989	0.0995037190209989\\
-10	2	0.196116135138184	0.196116135138184\\
-10	3	0.287347885566345	0.287347885566345\\
-10	4	0.371390676354104	0.371390676354104\\
-10	5	0.447213595499958	0.447213595499958\\
-10	6	0.514495755427527	0.514495755427527\\
-10	7	0.573462344363328	0.573462344363328\\
-10	8	0.624695047554424	0.624695047554424\\
-10	9	0.66896473162245	0.66896473162245\\
-10	10	0.707106781186548	0.707106781186548\\
-10	11	0.739940073395944	0.739940073395944\\
-10	12	0.768221279597376	0.768221279597376\\
-10	13	0.7926239891046	0.7926239891046\\
-10	14	0.813733471206735	0.813733471206735\\
-10	15	0.832050294337844	0.832050294337844\\
-10	16	0.847998304005088	0.847998304005088\\
-10	17	0.861934215157769	0.861934215157769\\
-10	18	0.874157276121538	0.874157276121538\\
-10	19	0.884918222381982	0.884918222381982\\
-10	20	0.894427190999916	0.894427190999916\\
-9	-20	-0.911921505175106	-0.911921505175106\\
-9	-19	-0.903737838893539	-0.903737838893539\\
-9	-18	-0.894427190999916	-0.894427190999916\\
-9	-17	-0.883787916347062	-0.883787916347062\\
-9	-16	-0.871575537124549	-0.871575537124549\\
-9	-15	-0.857492925712544	-0.857492925712544\\
-9	-14	-0.841178475376554	-0.841178475376554\\
-9	-13	-0.822192191643779	-0.822192191643779\\
-9	-12	-0.8	-0.8\\
-9	-11	-0.773957299203321	-0.773957299203321\\
-9	-10	-0.743294146247166	-0.743294146247166\\
-9	-9	-0.707106781186548	-0.707106781186548\\
-9	-8	-0.66436383882992	-0.66436383882992\\
-9	-7	-0.61394061351492	-0.61394061351492\\
-9	-6	-0.554700196225229	-0.554700196225229\\
-9	-5	-0.485642931178632	-0.485642931178632\\
-9	-4	-0.406138466053448	-0.406138466053448\\
-9	-3	-0.316227766016838	-0.316227766016838\\
-9	-2	-0.216930457818656	-0.216930457818656\\
-9	-1	-0.110431526074846	-0.110431526074846\\
-9	0	1.22464679914735e-16	1.22464679914735e-16\\
-9	1	0.110431526074846	0.110431526074846\\
-9	2	0.216930457818656	0.216930457818656\\
-9	3	0.316227766016838	0.316227766016838\\
-9	4	0.406138466053448	0.406138466053448\\
-9	5	0.485642931178632	0.485642931178632\\
-9	6	0.554700196225229	0.554700196225229\\
-9	7	0.61394061351492	0.61394061351492\\
-9	8	0.66436383882992	0.66436383882992\\
-9	9	0.707106781186548	0.707106781186548\\
-9	10	0.743294146247166	0.743294146247166\\
-9	11	0.773957299203321	0.773957299203321\\
-9	12	0.8	0.8\\
-9	13	0.822192191643779	0.822192191643779\\
-9	14	0.841178475376554	0.841178475376554\\
-9	15	0.857492925712544	0.857492925712544\\
-9	16	0.871575537124549	0.871575537124549\\
-9	17	0.883787916347062	0.883787916347062\\
-9	18	0.894427190999916	0.894427190999916\\
-9	19	0.903737838893539	0.903737838893539\\
-9	20	0.911921505175106	0.911921505175106\\
-8	-20	-0.928476690885259	-0.928476690885259\\
-8	-19	-0.921635375138065	-0.921635375138065\\
-8	-18	-0.913811548620257	-0.913811548620257\\
-8	-17	-0.904818702200994	-0.904818702200994\\
-8	-16	-0.894427190999916	-0.894427190999916\\
-8	-15	-0.882352941176471	-0.882352941176471\\
-8	-14	-0.868243142124459	-0.868243142124459\\
-8	-13	-0.851658316704544	-0.851658316704544\\
-8	-12	-0.832050294337844	-0.832050294337844\\
-8	-11	-0.808736084303189	-0.808736084303189\\
-8	-10	-0.78086880944303	-0.78086880944303\\
-8	-9	-0.74740931868366	-0.74740931868366\\
-8	-8	-0.707106781186548	-0.707106781186548\\
-8	-7	-0.658504607868518	-0.658504607868518\\
-8	-6	-0.6	-0.6\\
-8	-5	-0.52999894000318	-0.52999894000318\\
-8	-4	-0.447213595499958	-0.447213595499958\\
-8	-3	-0.351123441588392	-0.351123441588392\\
-8	-2	-0.242535625036333	-0.242535625036333\\
-8	-1	-0.124034734589208	-0.124034734589208\\
-8	0	1.22464679914735e-16	1.22464679914735e-16\\
-8	1	0.124034734589208	0.124034734589208\\
-8	2	0.242535625036333	0.242535625036333\\
-8	3	0.351123441588392	0.351123441588392\\
-8	4	0.447213595499958	0.447213595499958\\
-8	5	0.52999894000318	0.52999894000318\\
-8	6	0.6	0.6\\
-8	7	0.658504607868518	0.658504607868518\\
-8	8	0.707106781186548	0.707106781186548\\
-8	9	0.74740931868366	0.74740931868366\\
-8	10	0.78086880944303	0.78086880944303\\
-8	11	0.808736084303189	0.808736084303189\\
-8	12	0.832050294337844	0.832050294337844\\
-8	13	0.851658316704544	0.851658316704544\\
-8	14	0.868243142124459	0.868243142124459\\
-8	15	0.882352941176471	0.882352941176471\\
-8	16	0.894427190999916	0.894427190999916\\
-8	17	0.904818702200994	0.904818702200994\\
-8	18	0.913811548620257	0.913811548620257\\
-8	19	0.921635375138065	0.921635375138065\\
-8	20	0.928476690885259	0.928476690885259\\
-7	-20	-0.943858356366017	-0.943858356366017\\
-7	-19	-0.93834311681711	-0.93834311681711\\
-7	-18	-0.932004671541296	-0.932004671541296\\
-7	-17	-0.924678098474716	-0.924678098474716\\
-7	-16	-0.916157334902189	-0.916157334902189\\
-7	-15	-0.906183139995265	-0.906183139995265\\
-7	-14	-0.894427190999916	-0.894427190999916\\
-7	-13	-0.880471099922175	-0.880471099922175\\
-7	-12	-0.863778900898433	-0.863778900898433\\
-7	-11	-0.843661487732107	-0.843661487732107\\
-7	-10	-0.81923192051904	-0.81923192051904\\
-7	-9	-0.789352217376326	-0.789352217376326\\
-7	-8	-0.752576694706878	-0.752576694706878\\
-7	-7	-0.707106781186548	-0.707106781186548\\
-7	-6	-0.650791373455969	-0.650791373455969\\
-7	-5	-0.581238193719096	-0.581238193719096\\
-7	-4	-0.496138938356834	-0.496138938356834\\
-7	-3	-0.393919298579168	-0.393919298579168\\
-7	-2	-0.274721127897378	-0.274721127897378\\
-7	-1	-0.14142135623731	-0.14142135623731\\
-7	0	1.22464679914735e-16	1.22464679914735e-16\\
-7	1	0.14142135623731	0.14142135623731\\
-7	2	0.274721127897378	0.274721127897378\\
-7	3	0.393919298579168	0.393919298579168\\
-7	4	0.496138938356834	0.496138938356834\\
-7	5	0.581238193719096	0.581238193719096\\
-7	6	0.650791373455969	0.650791373455969\\
-7	7	0.707106781186548	0.707106781186548\\
-7	8	0.752576694706878	0.752576694706878\\
-7	9	0.789352217376326	0.789352217376326\\
-7	10	0.81923192051904	0.81923192051904\\
-7	11	0.843661487732107	0.843661487732107\\
-7	12	0.863778900898433	0.863778900898433\\
-7	13	0.880471099922175	0.880471099922175\\
-7	14	0.894427190999916	0.894427190999916\\
-7	15	0.906183139995265	0.906183139995265\\
-7	16	0.916157334902189	0.916157334902189\\
-7	17	0.924678098474716	0.924678098474716\\
-7	18	0.932004671541296	0.932004671541296\\
-7	19	0.93834311681711	0.93834311681711\\
-7	20	0.943858356366017	0.943858356366017\\
-6	-20	-0.957826285221151	-0.957826285221151\\
-6	-19	-0.953582665134142	-0.953582665134142\\
-6	-18	-0.948683298050514	-0.948683298050514\\
-6	-17	-0.94299033358289	-0.94299033358289\\
-6	-16	-0.936329177569044	-0.936329177569044\\
-6	-15	-0.928476690885259	-0.928476690885259\\
-6	-14	-0.919145030018058	-0.919145030018058\\
-6	-13	-0.907959384500452	-0.907959384500452\\
-6	-12	-0.894427190999916	-0.894427190999916\\
-6	-11	-0.877895572914384	-0.877895572914384\\
-6	-10	-0.857492925712544	-0.857492925712544\\
-6	-9	-0.832050294337844	-0.832050294337844\\
-6	-8	-0.8	-0.8\\
-6	-7	-0.759256602365297	-0.759256602365297\\
-6	-6	-0.707106781186548	-0.707106781186548\\
-6	-5	-0.64018439966448	-0.64018439966448\\
-6	-4	-0.554700196225229	-0.554700196225229\\
-6	-3	-0.447213595499958	-0.447213595499958\\
-6	-2	-0.316227766016838	-0.316227766016838\\
-6	-1	-0.164398987305357	-0.164398987305357\\
-6	0	1.22464679914735e-16	1.22464679914735e-16\\
-6	1	0.164398987305357	0.164398987305357\\
-6	2	0.316227766016838	0.316227766016838\\
-6	3	0.447213595499958	0.447213595499958\\
-6	4	0.554700196225229	0.554700196225229\\
-6	5	0.64018439966448	0.64018439966448\\
-6	6	0.707106781186548	0.707106781186548\\
-6	7	0.759256602365297	0.759256602365297\\
-6	8	0.8	0.8\\
-6	9	0.832050294337844	0.832050294337844\\
-6	10	0.857492925712544	0.857492925712544\\
-6	11	0.877895572914384	0.877895572914384\\
-6	12	0.894427190999916	0.894427190999916\\
-6	13	0.907959384500452	0.907959384500452\\
-6	14	0.919145030018058	0.919145030018058\\
-6	15	0.928476690885259	0.928476690885259\\
-6	16	0.936329177569044	0.936329177569044\\
-6	17	0.94299033358289	0.94299033358289\\
-6	18	0.948683298050514	0.948683298050514\\
-6	19	0.953582665134142	0.953582665134142\\
-6	20	0.957826285221151	0.957826285221151\\
-5	-20	-0.970142500145332	-0.970142500145332\\
-5	-19	-0.967074537262646	-0.967074537262646\\
-5	-18	-0.963517909629941	-0.963517909629941\\
-5	-17	-0.959365501571271	-0.959365501571271\\
-5	-16	-0.95447997803503	-0.95447997803503\\
-5	-15	-0.948683298050514	-0.948683298050514\\
-5	-14	-0.941741911594837	-0.941741911594837\\
-5	-13	-0.93334560620306	-0.93334560620306\\
-5	-12	-0.923076923076923	-0.923076923076923\\
-5	-11	-0.910366477462605	-0.910366477462605\\
-5	-10	-0.894427190999916	-0.894427190999916\\
-5	-9	-0.874157276121538	-0.874157276121538\\
-5	-8	-0.847998304005088	-0.847998304005088\\
-5	-7	-0.813733471206735	-0.813733471206735\\
-5	-6	-0.768221279597376	-0.768221279597376\\
-5	-5	-0.707106781186548	-0.707106781186548\\
-5	-4	-0.624695047554424	-0.624695047554424\\
-5	-3	-0.514495755427527	-0.514495755427527\\
-5	-2	-0.371390676354104	-0.371390676354104\\
-5	-1	-0.196116135138184	-0.196116135138184\\
-5	0	1.22464679914735e-16	1.22464679914735e-16\\
-5	1	0.196116135138184	0.196116135138184\\
-5	2	0.371390676354104	0.371390676354104\\
-5	3	0.514495755427527	0.514495755427527\\
-5	4	0.624695047554424	0.624695047554424\\
-5	5	0.707106781186548	0.707106781186548\\
-5	6	0.768221279597376	0.768221279597376\\
-5	7	0.813733471206735	0.813733471206735\\
-5	8	0.847998304005088	0.847998304005088\\
-5	9	0.874157276121538	0.874157276121538\\
-5	10	0.894427190999916	0.894427190999916\\
-5	11	0.910366477462605	0.910366477462605\\
-5	12	0.923076923076923	0.923076923076923\\
-5	13	0.93334560620306	0.93334560620306\\
-5	14	0.941741911594837	0.941741911594837\\
-5	15	0.948683298050514	0.948683298050514\\
-5	16	0.95447997803503	0.95447997803503\\
-5	17	0.959365501571271	0.959365501571271\\
-5	18	0.963517909629941	0.963517909629941\\
-5	19	0.967074537262646	0.967074537262646\\
-5	20	0.970142500145332	0.970142500145332\\
-4	-20	-0.98058067569092	-0.98058067569092\\
-4	-19	-0.978549784986749	-0.978549784986749\\
-4	-18	-0.976187060183953	-0.976187060183953\\
-4	-17	-0.973417168333576	-0.973417168333576\\
-4	-16	-0.970142500145332	-0.970142500145332\\
-4	-15	-0.966234939601246	-0.966234939601246\\
-4	-14	-0.961523947640823	-0.961523947640823\\
-4	-13	-0.95577900872195	-0.95577900872195\\
-4	-12	-0.948683298050514	-0.948683298050514\\
-4	-11	-0.939793423488437	-0.939793423488437\\
-4	-10	-0.928476690885259	-0.928476690885259\\
-4	-9	-0.913811548620257	-0.913811548620257\\
-4	-8	-0.894427190999916	-0.894427190999916\\
-4	-7	-0.868243142124459	-0.868243142124459\\
-4	-6	-0.832050294337844	-0.832050294337844\\
-4	-5	-0.78086880944303	-0.78086880944303\\
-4	-4	-0.707106781186548	-0.707106781186548\\
-4	-3	-0.6	-0.6\\
-4	-2	-0.447213595499958	-0.447213595499958\\
-4	-1	-0.242535625036333	-0.242535625036333\\
-4	0	1.22464679914735e-16	1.22464679914735e-16\\
-4	1	0.242535625036333	0.242535625036333\\
-4	2	0.447213595499958	0.447213595499958\\
-4	3	0.6	0.6\\
-4	4	0.707106781186548	0.707106781186548\\
-4	5	0.78086880944303	0.78086880944303\\
-4	6	0.832050294337844	0.832050294337844\\
-4	7	0.868243142124459	0.868243142124459\\
-4	8	0.894427190999916	0.894427190999916\\
-4	9	0.913811548620257	0.913811548620257\\
-4	10	0.928476690885259	0.928476690885259\\
-4	11	0.939793423488437	0.939793423488437\\
-4	12	0.948683298050514	0.948683298050514\\
-4	13	0.95577900872195	0.95577900872195\\
-4	14	0.961523947640823	0.961523947640823\\
-4	15	0.966234939601246	0.966234939601246\\
-4	16	0.970142500145332	0.970142500145332\\
-4	17	0.973417168333576	0.973417168333576\\
-4	18	0.976187060183953	0.976187060183953\\
-4	19	0.978549784986749	0.978549784986749\\
-4	20	0.98058067569092	0.98058067569092\\
-3	-20	-0.988936352868298	-0.988936352868298\\
-3	-19	-0.987762965329069	-0.987762965329069\\
-3	-18	-0.986393923832144	-0.986393923832144\\
-3	-17	-0.984783558817937	-0.984783558817937\\
-3	-16	-0.982872186934322	-0.982872186934322\\
-3	-15	-0.98058067569092	-0.98058067569092\\
-3	-14	-0.977802414077409	-0.977802414077409\\
-3	-13	-0.97439119569462	-0.97439119569462\\
-3	-12	-0.970142500145332	-0.970142500145332\\
-3	-11	-0.964763821237732	-0.964763821237732\\
-3	-10	-0.957826285221151	-0.957826285221151\\
-3	-9	-0.948683298050514	-0.948683298050514\\
-3	-8	-0.936329177569044	-0.936329177569044\\
-3	-7	-0.919145030018058	-0.919145030018058\\
-3	-6	-0.894427190999916	-0.894427190999916\\
-3	-5	-0.857492925712544	-0.857492925712544\\
-3	-4	-0.8	-0.8\\
-3	-3	-0.707106781186548	-0.707106781186548\\
-3	-2	-0.554700196225229	-0.554700196225229\\
-3	-1	-0.316227766016838	-0.316227766016838\\
-3	0	1.22464679914735e-16	1.22464679914735e-16\\
-3	1	0.316227766016838	0.316227766016838\\
-3	2	0.554700196225229	0.554700196225229\\
-3	3	0.707106781186548	0.707106781186548\\
-3	4	0.8	0.8\\
-3	5	0.857492925712544	0.857492925712544\\
-3	6	0.894427190999916	0.894427190999916\\
-3	7	0.919145030018058	0.919145030018058\\
-3	8	0.936329177569044	0.936329177569044\\
-3	9	0.948683298050514	0.948683298050514\\
-3	10	0.957826285221151	0.957826285221151\\
-3	11	0.964763821237732	0.964763821237732\\
-3	12	0.970142500145332	0.970142500145332\\
-3	13	0.97439119569462	0.97439119569462\\
-3	14	0.977802414077409	0.977802414077409\\
-3	15	0.98058067569092	0.98058067569092\\
-3	16	0.982872186934322	0.982872186934322\\
-3	17	0.984783558817937	0.984783558817937\\
-3	18	0.986393923832144	0.986393923832144\\
-3	19	0.987762965329069	0.987762965329069\\
-3	20	0.988936352868298	0.988936352868298\\
-2	-20	-0.995037190209989	-0.995037190209989\\
-2	-19	-0.994505452921406	-0.994505452921406\\
-2	-18	-0.993883734673619	-0.993883734673619\\
-2	-17	-0.993150604322876	-0.993150604322876\\
-2	-16	-0.992277876713668	-0.992277876713668\\
-2	-15	-0.991227900682635	-0.991227900682635\\
-2	-14	-0.989949493661167	-0.989949493661167\\
-2	-13	-0.988371697650617	-0.988371697650617\\
-2	-12	-0.986393923832144	-0.986393923832144\\
-2	-11	-0.983869910099907	-0.983869910099907\\
-2	-10	-0.98058067569092	-0.98058067569092\\
-2	-9	-0.976187060183953	-0.976187060183953\\
-2	-8	-0.970142500145332	-0.970142500145332\\
-2	-7	-0.961523947640823	-0.961523947640823\\
-2	-6	-0.948683298050514	-0.948683298050514\\
-2	-5	-0.928476690885259	-0.928476690885259\\
-2	-4	-0.894427190999916	-0.894427190999916\\
-2	-3	-0.832050294337844	-0.832050294337844\\
-2	-2	-0.707106781186548	-0.707106781186548\\
-2	-1	-0.447213595499958	-0.447213595499958\\
-2	0	1.22464679914735e-16	1.22464679914735e-16\\
-2	1	0.447213595499958	0.447213595499958\\
-2	2	0.707106781186548	0.707106781186548\\
-2	3	0.832050294337844	0.832050294337844\\
-2	4	0.894427190999916	0.894427190999916\\
-2	5	0.928476690885259	0.928476690885259\\
-2	6	0.948683298050514	0.948683298050514\\
-2	7	0.961523947640823	0.961523947640823\\
-2	8	0.970142500145332	0.970142500145332\\
-2	9	0.976187060183953	0.976187060183953\\
-2	10	0.98058067569092	0.98058067569092\\
-2	11	0.983869910099907	0.983869910099907\\
-2	12	0.986393923832144	0.986393923832144\\
-2	13	0.988371697650617	0.988371697650617\\
-2	14	0.989949493661167	0.989949493661167\\
-2	15	0.991227900682635	0.991227900682635\\
-2	16	0.992277876713668	0.992277876713668\\
-2	17	0.993150604322876	0.993150604322876\\
-2	18	0.993883734673619	0.993883734673619\\
-2	19	0.994505452921406	0.994505452921406\\
-2	20	0.995037190209989	0.995037190209989\\
-1	-20	-0.998752338877845	-0.998752338877845\\
-1	-19	-0.99861782933251	-0.99861782933251\\
-1	-18	-0.998460353205412	-0.998460353205412\\
-1	-17	-0.998274373174996	-0.998274373174996\\
-1	-16	-0.998052578482889	-0.998052578482889\\
-1	-15	-0.997785157856609	-0.997785157856609\\
-1	-14	-0.997458699830735	-0.997458699830735\\
-1	-13	-0.997054485501582	-0.997054485501582\\
-1	-12	-0.99654575824488	-0.99654575824488\\
-1	-11	-0.995893206467704	-0.995893206467704\\
-1	-10	-0.995037190209989	-0.995037190209989\\
-1	-9	-0.993883734673619	-0.993883734673619\\
-1	-8	-0.992277876713668	-0.992277876713668\\
-1	-7	-0.989949493661167	-0.989949493661167\\
-1	-6	-0.986393923832144	-0.986393923832144\\
-1	-5	-0.98058067569092	-0.98058067569092\\
-1	-4	-0.970142500145332	-0.970142500145332\\
-1	-3	-0.948683298050514	-0.948683298050514\\
-1	-2	-0.894427190999916	-0.894427190999916\\
-1	-1	-0.707106781186548	-0.707106781186548\\
-1	0	1.22464679914735e-16	1.22464679914735e-16\\
-1	1	0.707106781186548	0.707106781186548\\
-1	2	0.894427190999916	0.894427190999916\\
-1	3	0.948683298050514	0.948683298050514\\
-1	4	0.970142500145332	0.970142500145332\\
-1	5	0.98058067569092	0.98058067569092\\
-1	6	0.986393923832144	0.986393923832144\\
-1	7	0.989949493661167	0.989949493661167\\
-1	8	0.992277876713668	0.992277876713668\\
-1	9	0.993883734673619	0.993883734673619\\
-1	10	0.995037190209989	0.995037190209989\\
-1	11	0.995893206467704	0.995893206467704\\
-1	12	0.99654575824488	0.99654575824488\\
-1	13	0.997054485501582	0.997054485501582\\
-1	14	0.997458699830735	0.997458699830735\\
-1	15	0.997785157856609	0.997785157856609\\
-1	16	0.998052578482889	0.998052578482889\\
-1	17	0.998274373174996	0.998274373174996\\
-1	18	0.998460353205412	0.998460353205412\\
-1	19	0.99861782933251	0.99861782933251\\
-1	20	0.998752338877845	0.998752338877845\\
0	-20	-1	-1\\
0	-19	-1	-1\\
0	-18	-1	-1\\
0	-17	-1	-1\\
0	-16	-1	-1\\
0	-15	-1	-1\\
0	-14	-1	-1\\
0	-13	-1	-1\\
0	-12	-1	-1\\
0	-11	-1	-1\\
0	-10	-1	-1\\
0	-9	-1	-1\\
0	-8	-1	-1\\
0	-7	-1	-1\\
0	-6	-1	-1\\
0	-5	-1	-1\\
0	-4	-1	-1\\
0	-3	-1	-1\\
0	-2	-1	-1\\
0	-1	-1	-1\\
0	0	0	0\\
0	1	1	1\\
0	2	1	1\\
0	3	1	1\\
0	4	1	1\\
0	5	1	1\\
0	6	1	1\\
0	7	1	1\\
0	8	1	1\\
0	9	1	1\\
0	10	1	1\\
0	11	1	1\\
0	12	1	1\\
0	13	1	1\\
0	14	1	1\\
0	15	1	1\\
0	16	1	1\\
0	17	1	1\\
0	18	1	1\\
0	19	1	1\\
0	20	1	1\\
1	-20	-0.998752338877845	-0.998752338877845\\
1	-19	-0.99861782933251	-0.99861782933251\\
1	-18	-0.998460353205412	-0.998460353205412\\
1	-17	-0.998274373174996	-0.998274373174996\\
1	-16	-0.998052578482889	-0.998052578482889\\
1	-15	-0.997785157856609	-0.997785157856609\\
1	-14	-0.997458699830735	-0.997458699830735\\
1	-13	-0.997054485501582	-0.997054485501582\\
1	-12	-0.99654575824488	-0.99654575824488\\
1	-11	-0.995893206467704	-0.995893206467704\\
1	-10	-0.995037190209989	-0.995037190209989\\
1	-9	-0.993883734673619	-0.993883734673619\\
1	-8	-0.992277876713668	-0.992277876713668\\
1	-7	-0.989949493661167	-0.989949493661167\\
1	-6	-0.986393923832144	-0.986393923832144\\
1	-5	-0.98058067569092	-0.98058067569092\\
1	-4	-0.970142500145332	-0.970142500145332\\
1	-3	-0.948683298050514	-0.948683298050514\\
1	-2	-0.894427190999916	-0.894427190999916\\
1	-1	-0.707106781186547	-0.707106781186547\\
1	0	0	0\\
1	1	0.707106781186547	0.707106781186547\\
1	2	0.894427190999916	0.894427190999916\\
1	3	0.948683298050514	0.948683298050514\\
1	4	0.970142500145332	0.970142500145332\\
1	5	0.98058067569092	0.98058067569092\\
1	6	0.986393923832144	0.986393923832144\\
1	7	0.989949493661167	0.989949493661167\\
1	8	0.992277876713668	0.992277876713668\\
1	9	0.993883734673619	0.993883734673619\\
1	10	0.995037190209989	0.995037190209989\\
1	11	0.995893206467704	0.995893206467704\\
1	12	0.99654575824488	0.99654575824488\\
1	13	0.997054485501582	0.997054485501582\\
1	14	0.997458699830735	0.997458699830735\\
1	15	0.997785157856609	0.997785157856609\\
1	16	0.998052578482889	0.998052578482889\\
1	17	0.998274373174996	0.998274373174996\\
1	18	0.998460353205412	0.998460353205412\\
1	19	0.99861782933251	0.99861782933251\\
1	20	0.998752338877845	0.998752338877845\\
2	-20	-0.995037190209989	-0.995037190209989\\
2	-19	-0.994505452921406	-0.994505452921406\\
2	-18	-0.993883734673619	-0.993883734673619\\
2	-17	-0.993150604322876	-0.993150604322876\\
2	-16	-0.992277876713668	-0.992277876713668\\
2	-15	-0.991227900682635	-0.991227900682635\\
2	-14	-0.989949493661167	-0.989949493661167\\
2	-13	-0.988371697650617	-0.988371697650617\\
2	-12	-0.986393923832144	-0.986393923832144\\
2	-11	-0.983869910099908	-0.983869910099908\\
2	-10	-0.98058067569092	-0.98058067569092\\
2	-9	-0.976187060183953	-0.976187060183953\\
2	-8	-0.970142500145332	-0.970142500145332\\
2	-7	-0.961523947640823	-0.961523947640823\\
2	-6	-0.948683298050514	-0.948683298050514\\
2	-5	-0.928476690885259	-0.928476690885259\\
2	-4	-0.894427190999916	-0.894427190999916\\
2	-3	-0.832050294337844	-0.832050294337844\\
2	-2	-0.707106781186547	-0.707106781186547\\
2	-1	-0.447213595499958	-0.447213595499958\\
2	0	0	0\\
2	1	0.447213595499958	0.447213595499958\\
2	2	0.707106781186547	0.707106781186547\\
2	3	0.832050294337844	0.832050294337844\\
2	4	0.894427190999916	0.894427190999916\\
2	5	0.928476690885259	0.928476690885259\\
2	6	0.948683298050514	0.948683298050514\\
2	7	0.961523947640823	0.961523947640823\\
2	8	0.970142500145332	0.970142500145332\\
2	9	0.976187060183953	0.976187060183953\\
2	10	0.98058067569092	0.98058067569092\\
2	11	0.983869910099908	0.983869910099908\\
2	12	0.986393923832144	0.986393923832144\\
2	13	0.988371697650617	0.988371697650617\\
2	14	0.989949493661167	0.989949493661167\\
2	15	0.991227900682635	0.991227900682635\\
2	16	0.992277876713668	0.992277876713668\\
2	17	0.993150604322876	0.993150604322876\\
2	18	0.993883734673619	0.993883734673619\\
2	19	0.994505452921406	0.994505452921406\\
2	20	0.995037190209989	0.995037190209989\\
3	-20	-0.988936352868298	-0.988936352868298\\
3	-19	-0.987762965329069	-0.987762965329069\\
3	-18	-0.986393923832144	-0.986393923832144\\
3	-17	-0.984783558817937	-0.984783558817937\\
3	-16	-0.982872186934322	-0.982872186934322\\
3	-15	-0.98058067569092	-0.98058067569092\\
3	-14	-0.97780241407741	-0.97780241407741\\
3	-13	-0.97439119569462	-0.97439119569462\\
3	-12	-0.970142500145332	-0.970142500145332\\
3	-11	-0.964763821237732	-0.964763821237732\\
3	-10	-0.957826285221151	-0.957826285221151\\
3	-9	-0.948683298050514	-0.948683298050514\\
3	-8	-0.936329177569045	-0.936329177569045\\
3	-7	-0.919145030018058	-0.919145030018058\\
3	-6	-0.894427190999916	-0.894427190999916\\
3	-5	-0.857492925712544	-0.857492925712544\\
3	-4	-0.8	-0.8\\
3	-3	-0.707106781186547	-0.707106781186547\\
3	-2	-0.554700196225229	-0.554700196225229\\
3	-1	-0.316227766016838	-0.316227766016838\\
3	0	0	0\\
3	1	0.316227766016838	0.316227766016838\\
3	2	0.554700196225229	0.554700196225229\\
3	3	0.707106781186547	0.707106781186547\\
3	4	0.8	0.8\\
3	5	0.857492925712544	0.857492925712544\\
3	6	0.894427190999916	0.894427190999916\\
3	7	0.919145030018058	0.919145030018058\\
3	8	0.936329177569045	0.936329177569045\\
3	9	0.948683298050514	0.948683298050514\\
3	10	0.957826285221151	0.957826285221151\\
3	11	0.964763821237732	0.964763821237732\\
3	12	0.970142500145332	0.970142500145332\\
3	13	0.97439119569462	0.97439119569462\\
3	14	0.97780241407741	0.97780241407741\\
3	15	0.98058067569092	0.98058067569092\\
3	16	0.982872186934322	0.982872186934322\\
3	17	0.984783558817937	0.984783558817937\\
3	18	0.986393923832144	0.986393923832144\\
3	19	0.987762965329069	0.987762965329069\\
3	20	0.988936352868298	0.988936352868298\\
4	-20	-0.98058067569092	-0.98058067569092\\
4	-19	-0.978549784986749	-0.978549784986749\\
4	-18	-0.976187060183953	-0.976187060183953\\
4	-17	-0.973417168333576	-0.973417168333576\\
4	-16	-0.970142500145332	-0.970142500145332\\
4	-15	-0.966234939601246	-0.966234939601246\\
4	-14	-0.961523947640823	-0.961523947640823\\
4	-13	-0.95577900872195	-0.95577900872195\\
4	-12	-0.948683298050514	-0.948683298050514\\
4	-11	-0.939793423488437	-0.939793423488437\\
4	-10	-0.928476690885259	-0.928476690885259\\
4	-9	-0.913811548620257	-0.913811548620257\\
4	-8	-0.894427190999916	-0.894427190999916\\
4	-7	-0.868243142124459	-0.868243142124459\\
4	-6	-0.832050294337844	-0.832050294337844\\
4	-5	-0.78086880944303	-0.78086880944303\\
4	-4	-0.707106781186547	-0.707106781186547\\
4	-3	-0.6	-0.6\\
4	-2	-0.447213595499958	-0.447213595499958\\
4	-1	-0.242535625036333	-0.242535625036333\\
4	0	0	0\\
4	1	0.242535625036333	0.242535625036333\\
4	2	0.447213595499958	0.447213595499958\\
4	3	0.6	0.6\\
4	4	0.707106781186547	0.707106781186547\\
4	5	0.78086880944303	0.78086880944303\\
4	6	0.832050294337844	0.832050294337844\\
4	7	0.868243142124459	0.868243142124459\\
4	8	0.894427190999916	0.894427190999916\\
4	9	0.913811548620257	0.913811548620257\\
4	10	0.928476690885259	0.928476690885259\\
4	11	0.939793423488437	0.939793423488437\\
4	12	0.948683298050514	0.948683298050514\\
4	13	0.95577900872195	0.95577900872195\\
4	14	0.961523947640823	0.961523947640823\\
4	15	0.966234939601246	0.966234939601246\\
4	16	0.970142500145332	0.970142500145332\\
4	17	0.973417168333576	0.973417168333576\\
4	18	0.976187060183953	0.976187060183953\\
4	19	0.978549784986749	0.978549784986749\\
4	20	0.98058067569092	0.98058067569092\\
5	-20	-0.970142500145332	-0.970142500145332\\
5	-19	-0.967074537262646	-0.967074537262646\\
5	-18	-0.963517909629941	-0.963517909629941\\
5	-17	-0.959365501571271	-0.959365501571271\\
5	-16	-0.95447997803503	-0.95447997803503\\
5	-15	-0.948683298050514	-0.948683298050514\\
5	-14	-0.941741911594837	-0.941741911594837\\
5	-13	-0.93334560620306	-0.93334560620306\\
5	-12	-0.923076923076923	-0.923076923076923\\
5	-11	-0.910366477462605	-0.910366477462605\\
5	-10	-0.894427190999916	-0.894427190999916\\
5	-9	-0.874157276121538	-0.874157276121538\\
5	-8	-0.847998304005088	-0.847998304005088\\
5	-7	-0.813733471206735	-0.813733471206735\\
5	-6	-0.768221279597376	-0.768221279597376\\
5	-5	-0.707106781186547	-0.707106781186547\\
5	-4	-0.624695047554424	-0.624695047554424\\
5	-3	-0.514495755427527	-0.514495755427527\\
5	-2	-0.371390676354104	-0.371390676354104\\
5	-1	-0.196116135138184	-0.196116135138184\\
5	0	0	0\\
5	1	0.196116135138184	0.196116135138184\\
5	2	0.371390676354104	0.371390676354104\\
5	3	0.514495755427527	0.514495755427527\\
5	4	0.624695047554424	0.624695047554424\\
5	5	0.707106781186547	0.707106781186547\\
5	6	0.768221279597376	0.768221279597376\\
5	7	0.813733471206735	0.813733471206735\\
5	8	0.847998304005088	0.847998304005088\\
5	9	0.874157276121538	0.874157276121538\\
5	10	0.894427190999916	0.894427190999916\\
5	11	0.910366477462605	0.910366477462605\\
5	12	0.923076923076923	0.923076923076923\\
5	13	0.93334560620306	0.93334560620306\\
5	14	0.941741911594837	0.941741911594837\\
5	15	0.948683298050514	0.948683298050514\\
5	16	0.95447997803503	0.95447997803503\\
5	17	0.959365501571271	0.959365501571271\\
5	18	0.963517909629941	0.963517909629941\\
5	19	0.967074537262646	0.967074537262646\\
5	20	0.970142500145332	0.970142500145332\\
6	-20	-0.957826285221151	-0.957826285221151\\
6	-19	-0.953582665134142	-0.953582665134142\\
6	-18	-0.948683298050514	-0.948683298050514\\
6	-17	-0.94299033358289	-0.94299033358289\\
6	-16	-0.936329177569045	-0.936329177569045\\
6	-15	-0.928476690885259	-0.928476690885259\\
6	-14	-0.919145030018058	-0.919145030018058\\
6	-13	-0.907959384500452	-0.907959384500452\\
6	-12	-0.894427190999916	-0.894427190999916\\
6	-11	-0.877895572914384	-0.877895572914384\\
6	-10	-0.857492925712544	-0.857492925712544\\
6	-9	-0.832050294337844	-0.832050294337844\\
6	-8	-0.8	-0.8\\
6	-7	-0.759256602365297	-0.759256602365297\\
6	-6	-0.707106781186547	-0.707106781186547\\
6	-5	-0.64018439966448	-0.64018439966448\\
6	-4	-0.554700196225229	-0.554700196225229\\
6	-3	-0.447213595499958	-0.447213595499958\\
6	-2	-0.316227766016838	-0.316227766016838\\
6	-1	-0.164398987305357	-0.164398987305357\\
6	0	0	0\\
6	1	0.164398987305357	0.164398987305357\\
6	2	0.316227766016838	0.316227766016838\\
6	3	0.447213595499958	0.447213595499958\\
6	4	0.554700196225229	0.554700196225229\\
6	5	0.64018439966448	0.64018439966448\\
6	6	0.707106781186547	0.707106781186547\\
6	7	0.759256602365297	0.759256602365297\\
6	8	0.8	0.8\\
6	9	0.832050294337844	0.832050294337844\\
6	10	0.857492925712544	0.857492925712544\\
6	11	0.877895572914384	0.877895572914384\\
6	12	0.894427190999916	0.894427190999916\\
6	13	0.907959384500452	0.907959384500452\\
6	14	0.919145030018058	0.919145030018058\\
6	15	0.928476690885259	0.928476690885259\\
6	16	0.936329177569045	0.936329177569045\\
6	17	0.94299033358289	0.94299033358289\\
6	18	0.948683298050514	0.948683298050514\\
6	19	0.953582665134142	0.953582665134142\\
6	20	0.957826285221151	0.957826285221151\\
7	-20	-0.943858356366017	-0.943858356366017\\
7	-19	-0.93834311681711	-0.93834311681711\\
7	-18	-0.932004671541296	-0.932004671541296\\
7	-17	-0.924678098474716	-0.924678098474716\\
7	-16	-0.916157334902189	-0.916157334902189\\
7	-15	-0.906183139995265	-0.906183139995265\\
7	-14	-0.894427190999916	-0.894427190999916\\
7	-13	-0.880471099922175	-0.880471099922175\\
7	-12	-0.863778900898433	-0.863778900898433\\
7	-11	-0.843661487732107	-0.843661487732107\\
7	-10	-0.81923192051904	-0.81923192051904\\
7	-9	-0.789352217376326	-0.789352217376326\\
7	-8	-0.752576694706878	-0.752576694706878\\
7	-7	-0.707106781186547	-0.707106781186547\\
7	-6	-0.650791373455968	-0.650791373455968\\
7	-5	-0.581238193719096	-0.581238193719096\\
7	-4	-0.496138938356834	-0.496138938356834\\
7	-3	-0.393919298579168	-0.393919298579168\\
7	-2	-0.274721127897378	-0.274721127897378\\
7	-1	-0.14142135623731	-0.14142135623731\\
7	0	0	0\\
7	1	0.14142135623731	0.14142135623731\\
7	2	0.274721127897378	0.274721127897378\\
7	3	0.393919298579168	0.393919298579168\\
7	4	0.496138938356834	0.496138938356834\\
7	5	0.581238193719096	0.581238193719096\\
7	6	0.650791373455968	0.650791373455968\\
7	7	0.707106781186547	0.707106781186547\\
7	8	0.752576694706878	0.752576694706878\\
7	9	0.789352217376326	0.789352217376326\\
7	10	0.81923192051904	0.81923192051904\\
7	11	0.843661487732107	0.843661487732107\\
7	12	0.863778900898433	0.863778900898433\\
7	13	0.880471099922175	0.880471099922175\\
7	14	0.894427190999916	0.894427190999916\\
7	15	0.906183139995265	0.906183139995265\\
7	16	0.916157334902189	0.916157334902189\\
7	17	0.924678098474716	0.924678098474716\\
7	18	0.932004671541296	0.932004671541296\\
7	19	0.93834311681711	0.93834311681711\\
7	20	0.943858356366017	0.943858356366017\\
8	-20	-0.928476690885259	-0.928476690885259\\
8	-19	-0.921635375138065	-0.921635375138065\\
8	-18	-0.913811548620257	-0.913811548620257\\
8	-17	-0.904818702200994	-0.904818702200994\\
8	-16	-0.894427190999916	-0.894427190999916\\
8	-15	-0.882352941176471	-0.882352941176471\\
8	-14	-0.868243142124459	-0.868243142124459\\
8	-13	-0.851658316704544	-0.851658316704544\\
8	-12	-0.832050294337844	-0.832050294337844\\
8	-11	-0.808736084303189	-0.808736084303189\\
8	-10	-0.78086880944303	-0.78086880944303\\
8	-9	-0.74740931868366	-0.74740931868366\\
8	-8	-0.707106781186547	-0.707106781186547\\
8	-7	-0.658504607868518	-0.658504607868518\\
8	-6	-0.6	-0.6\\
8	-5	-0.52999894000318	-0.52999894000318\\
8	-4	-0.447213595499958	-0.447213595499958\\
8	-3	-0.351123441588392	-0.351123441588392\\
8	-2	-0.242535625036333	-0.242535625036333\\
8	-1	-0.124034734589208	-0.124034734589208\\
8	0	0	0\\
8	1	0.124034734589208	0.124034734589208\\
8	2	0.242535625036333	0.242535625036333\\
8	3	0.351123441588392	0.351123441588392\\
8	4	0.447213595499958	0.447213595499958\\
8	5	0.52999894000318	0.52999894000318\\
8	6	0.6	0.6\\
8	7	0.658504607868518	0.658504607868518\\
8	8	0.707106781186547	0.707106781186547\\
8	9	0.74740931868366	0.74740931868366\\
8	10	0.78086880944303	0.78086880944303\\
8	11	0.808736084303189	0.808736084303189\\
8	12	0.832050294337844	0.832050294337844\\
8	13	0.851658316704544	0.851658316704544\\
8	14	0.868243142124459	0.868243142124459\\
8	15	0.882352941176471	0.882352941176471\\
8	16	0.894427190999916	0.894427190999916\\
8	17	0.904818702200994	0.904818702200994\\
8	18	0.913811548620257	0.913811548620257\\
8	19	0.921635375138065	0.921635375138065\\
8	20	0.928476690885259	0.928476690885259\\
9	-20	-0.911921505175106	-0.911921505175106\\
9	-19	-0.903737838893539	-0.903737838893539\\
9	-18	-0.894427190999916	-0.894427190999916\\
9	-17	-0.883787916347062	-0.883787916347062\\
9	-16	-0.871575537124549	-0.871575537124549\\
9	-15	-0.857492925712544	-0.857492925712544\\
9	-14	-0.841178475376554	-0.841178475376554\\
9	-13	-0.822192191643779	-0.822192191643779\\
9	-12	-0.8	-0.8\\
9	-11	-0.773957299203321	-0.773957299203321\\
9	-10	-0.743294146247166	-0.743294146247166\\
9	-9	-0.707106781186547	-0.707106781186547\\
9	-8	-0.66436383882992	-0.66436383882992\\
9	-7	-0.61394061351492	-0.61394061351492\\
9	-6	-0.554700196225229	-0.554700196225229\\
9	-5	-0.485642931178632	-0.485642931178632\\
9	-4	-0.406138466053448	-0.406138466053448\\
9	-3	-0.316227766016838	-0.316227766016838\\
9	-2	-0.216930457818656	-0.216930457818656\\
9	-1	-0.110431526074847	-0.110431526074847\\
9	0	0	0\\
9	1	0.110431526074847	0.110431526074847\\
9	2	0.216930457818656	0.216930457818656\\
9	3	0.316227766016838	0.316227766016838\\
9	4	0.406138466053448	0.406138466053448\\
9	5	0.485642931178632	0.485642931178632\\
9	6	0.554700196225229	0.554700196225229\\
9	7	0.61394061351492	0.61394061351492\\
9	8	0.66436383882992	0.66436383882992\\
9	9	0.707106781186547	0.707106781186547\\
9	10	0.743294146247166	0.743294146247166\\
9	11	0.773957299203321	0.773957299203321\\
9	12	0.8	0.8\\
9	13	0.822192191643779	0.822192191643779\\
9	14	0.841178475376554	0.841178475376554\\
9	15	0.857492925712544	0.857492925712544\\
9	16	0.871575537124549	0.871575537124549\\
9	17	0.883787916347062	0.883787916347062\\
9	18	0.894427190999916	0.894427190999916\\
9	19	0.903737838893539	0.903737838893539\\
9	20	0.911921505175106	0.911921505175106\\
10	-20	-0.894427190999916	-0.894427190999916\\
10	-19	-0.884918222381982	-0.884918222381982\\
10	-18	-0.874157276121538	-0.874157276121538\\
10	-17	-0.861934215157769	-0.861934215157769\\
10	-16	-0.847998304005088	-0.847998304005088\\
10	-15	-0.832050294337844	-0.832050294337844\\
10	-14	-0.813733471206735	-0.813733471206735\\
10	-13	-0.7926239891046	-0.7926239891046\\
10	-12	-0.768221279597376	-0.768221279597376\\
10	-11	-0.739940073395944	-0.739940073395944\\
10	-10	-0.707106781186547	-0.707106781186547\\
10	-9	-0.66896473162245	-0.66896473162245\\
10	-8	-0.624695047554424	-0.624695047554424\\
10	-7	-0.573462344363328	-0.573462344363328\\
10	-6	-0.514495755427527	-0.514495755427527\\
10	-5	-0.447213595499958	-0.447213595499958\\
10	-4	-0.371390676354104	-0.371390676354104\\
10	-3	-0.287347885566345	-0.287347885566345\\
10	-2	-0.196116135138184	-0.196116135138184\\
10	-1	-0.0995037190209989	-0.0995037190209989\\
10	0	0	0\\
10	1	0.0995037190209989	0.0995037190209989\\
10	2	0.196116135138184	0.196116135138184\\
10	3	0.287347885566345	0.287347885566345\\
10	4	0.371390676354104	0.371390676354104\\
10	5	0.447213595499958	0.447213595499958\\
10	6	0.514495755427527	0.514495755427527\\
10	7	0.573462344363328	0.573462344363328\\
10	8	0.624695047554424	0.624695047554424\\
10	9	0.66896473162245	0.66896473162245\\
10	10	0.707106781186547	0.707106781186547\\
10	11	0.739940073395944	0.739940073395944\\
10	12	0.768221279597376	0.768221279597376\\
10	13	0.7926239891046	0.7926239891046\\
10	14	0.813733471206735	0.813733471206735\\
10	15	0.832050294337844	0.832050294337844\\
10	16	0.847998304005088	0.847998304005088\\
10	17	0.861934215157769	0.861934215157769\\
10	18	0.874157276121538	0.874157276121538\\
10	19	0.884918222381982	0.884918222381982\\
10	20	0.894427190999916	0.894427190999916\\
11	-20	-0.876215908676647	-0.876215908676647\\
11	-19	-0.865426285481126	-0.865426285481126\\
11	-18	-0.853281833651959	-0.853281833651959\\
11	-17	-0.839570157152151	-0.839570157152151\\
11	-16	-0.824041924199368	-0.824041924199368\\
11	-15	-0.806404995855705	-0.806404995855705\\
11	-14	-0.786318338822423	-0.786318338822423\\
11	-13	-0.763386285369115	-0.763386285369115\\
11	-12	-0.737154140200741	-0.737154140200741\\
11	-11	-0.707106781186547	-0.707106781186547\\
11	-10	-0.672672793996313	-0.672672793996313\\
11	-9	-0.633237790257263	-0.633237790257263\\
11	-8	-0.588171697675046	-0.588171697675046\\
11	-7	-0.536875492193159	-0.536875492193159\\
11	-6	-0.478852130680573	-0.478852130680573\\
11	-5	-0.413802944301184	-0.413802944301184\\
11	-4	-0.341743063086704	-0.341743063086704\\
11	-3	-0.263117405792109	-0.263117405792109\\
11	-2	-0.178885438199983	-0.178885438199983\\
11	-1	-0.0905357460425185	-0.0905357460425185\\
11	0	0	0\\
11	1	0.0905357460425185	0.0905357460425185\\
11	2	0.178885438199983	0.178885438199983\\
11	3	0.263117405792109	0.263117405792109\\
11	4	0.341743063086704	0.341743063086704\\
11	5	0.413802944301184	0.413802944301184\\
11	6	0.478852130680573	0.478852130680573\\
11	7	0.536875492193159	0.536875492193159\\
11	8	0.588171697675046	0.588171697675046\\
11	9	0.633237790257263	0.633237790257263\\
11	10	0.672672793996313	0.672672793996313\\
11	11	0.707106781186547	0.707106781186547\\
11	12	0.737154140200741	0.737154140200741\\
11	13	0.763386285369115	0.763386285369115\\
11	14	0.786318338822423	0.786318338822423\\
11	15	0.806404995855705	0.806404995855705\\
11	16	0.824041924199368	0.824041924199368\\
11	17	0.839570157152151	0.839570157152151\\
11	18	0.853281833651959	0.853281833651959\\
11	19	0.865426285481126	0.865426285481126\\
11	20	0.876215908676647	0.876215908676647\\
12	-20	-0.857492925712544	-0.857492925712544\\
12	-19	-0.845488903030971	-0.845488903030971\\
12	-18	-0.832050294337844	-0.832050294337844\\
12	-17	-0.816967863264762	-0.816967863264762\\
12	-16	-0.8	-0.8\\
12	-15	-0.78086880944303	-0.78086880944303\\
12	-14	-0.759256602365297	-0.759256602365297\\
12	-13	-0.734803444627488	-0.734803444627488\\
12	-12	-0.707106781186547	-0.707106781186547\\
12	-11	-0.675724628517346	-0.675724628517346\\
12	-10	-0.64018439966448	-0.64018439966448\\
12	-9	-0.6	-0.6\\
12	-8	-0.554700196225229	-0.554700196225229\\
12	-7	-0.503871025524086	-0.503871025524086\\
12	-6	-0.447213595499958	-0.447213595499958\\
12	-5	-0.384615384615385	-0.384615384615385\\
12	-4	-0.316227766016838	-0.316227766016838\\
12	-3	-0.242535625036333	-0.242535625036333\\
12	-2	-0.164398987305357	-0.164398987305357\\
12	-1	-0.08304547985374	-0.08304547985374\\
12	0	0	0\\
12	1	0.08304547985374	0.08304547985374\\
12	2	0.164398987305357	0.164398987305357\\
12	3	0.242535625036333	0.242535625036333\\
12	4	0.316227766016838	0.316227766016838\\
12	5	0.384615384615385	0.384615384615385\\
12	6	0.447213595499958	0.447213595499958\\
12	7	0.503871025524086	0.503871025524086\\
12	8	0.554700196225229	0.554700196225229\\
12	9	0.6	0.6\\
12	10	0.64018439966448	0.64018439966448\\
12	11	0.675724628517346	0.675724628517346\\
12	12	0.707106781186547	0.707106781186547\\
12	13	0.734803444627488	0.734803444627488\\
12	14	0.759256602365297	0.759256602365297\\
12	15	0.78086880944303	0.78086880944303\\
12	16	0.8	0.8\\
12	17	0.816967863264762	0.816967863264762\\
12	18	0.832050294337844	0.832050294337844\\
12	19	0.845488903030971	0.845488903030971\\
12	20	0.857492925712544	0.857492925712544\\
13	-20	-0.838443616300637	-0.838443616300637\\
13	-19	-0.825307261249832	-0.825307261249832\\
13	-18	-0.810679228399881	-0.810679228399881\\
13	-17	-0.794357832977196	-0.794357832977196\\
13	-16	-0.776114000116266	-0.776114000116266\\
13	-15	-0.755689082789818	-0.755689082789818\\
13	-14	-0.732793491626299	-0.732793491626299\\
13	-13	-0.707106781186547	-0.707106781186547\\
13	-12	-0.678280102733066	-0.678280102733066\\
13	-11	-0.645942241466174	-0.645942241466174\\
13	-10	-0.609710760849692	-0.609710760849692\\
13	-9	-0.569209978830308	-0.569209978830308\\
13	-8	-0.524097425664335	-0.524097425664335\\
13	-7	-0.474099823035017	-0.474099823035017\\
13	-6	-0.419058177461747	-0.419058177461747\\
13	-5	-0.358979079308869	-0.358979079308869\\
13	-4	-0.294085848837523	-0.294085848837523\\
13	-3	-0.224859506698758	-0.224859506698758\\
13	-2	-0.152057184253941	-0.152057184253941\\
13	-1	-0.076696498884737	-0.076696498884737\\
13	0	0	0\\
13	1	0.076696498884737	0.076696498884737\\
13	2	0.152057184253941	0.152057184253941\\
13	3	0.224859506698758	0.224859506698758\\
13	4	0.294085848837523	0.294085848837523\\
13	5	0.358979079308869	0.358979079308869\\
13	6	0.419058177461747	0.419058177461747\\
13	7	0.474099823035017	0.474099823035017\\
13	8	0.524097425664335	0.524097425664335\\
13	9	0.569209978830308	0.569209978830308\\
13	10	0.609710760849692	0.609710760849692\\
13	11	0.645942241466174	0.645942241466174\\
13	12	0.678280102733066	0.678280102733066\\
13	13	0.707106781186547	0.707106781186547\\
13	14	0.732793491626299	0.732793491626299\\
13	15	0.755689082789818	0.755689082789818\\
13	16	0.776114000116266	0.776114000116266\\
13	17	0.794357832977196	0.794357832977196\\
13	18	0.810679228399881	0.810679228399881\\
13	19	0.825307261249832	0.825307261249832\\
13	20	0.838443616300637	0.838443616300637\\
14	-20	-0.81923192051904	-0.81923192051904\\
14	-19	-0.805055837353368	-0.805055837353368\\
14	-18	-0.789352217376326	-0.789352217376326\\
14	-17	-0.77193023561705	-0.77193023561705\\
14	-16	-0.752576694706878	-0.752576694706878\\
14	-15	-0.731055268242869	-0.731055268242869\\
14	-14	-0.707106781186547	-0.707106781186547\\
14	-13	-0.680451099367278	-0.680451099367278\\
14	-12	-0.650791373455968	-0.650791373455968\\
14	-11	-0.617821551931903	-0.617821551931903\\
14	-10	-0.581238193719096	-0.581238193719096\\
14	-9	-0.540757591313499	-0.540757591313499\\
14	-8	-0.496138938356834	-0.496138938356834\\
14	-7	-0.447213595499958	-0.447213595499958\\
14	-6	-0.393919298579168	-0.393919298579168\\
14	-5	-0.336336396998156	-0.336336396998156\\
14	-4	-0.274721127897378	-0.274721127897378\\
14	-3	-0.209529088730873	-0.209529088730873\\
14	-2	-0.14142135623731	-0.14142135623731\\
14	-1	-0.0712470499879096	-0.0712470499879096\\
14	0	0	0\\
14	1	0.0712470499879096	0.0712470499879096\\
14	2	0.14142135623731	0.14142135623731\\
14	3	0.209529088730873	0.209529088730873\\
14	4	0.274721127897378	0.274721127897378\\
14	5	0.336336396998156	0.336336396998156\\
14	6	0.393919298579168	0.393919298579168\\
14	7	0.447213595499958	0.447213595499958\\
14	8	0.496138938356834	0.496138938356834\\
14	9	0.540757591313499	0.540757591313499\\
14	10	0.581238193719096	0.581238193719096\\
14	11	0.617821551931903	0.617821551931903\\
14	12	0.650791373455968	0.650791373455968\\
14	13	0.680451099367278	0.680451099367278\\
14	14	0.707106781186547	0.707106781186547\\
14	15	0.731055268242869	0.731055268242869\\
14	16	0.752576694706878	0.752576694706878\\
14	17	0.77193023561705	0.77193023561705\\
14	18	0.789352217376326	0.789352217376326\\
14	19	0.805055837353368	0.805055837353368\\
14	20	0.81923192051904	0.81923192051904\\
15	-20	-0.8	-0.8\\
15	-19	-0.784882765533426	-0.784882765533426\\
15	-18	-0.768221279597376	-0.768221279597376\\
15	-17	-0.749837855365093	-0.749837855365093\\
15	-16	-0.729537204140085	-0.729537204140085\\
15	-15	-0.707106781186547	-0.707106781186547\\
15	-14	-0.682318250360011	-0.682318250360011\\
15	-13	-0.654930538417842	-0.654930538417842\\
15	-12	-0.624695047554424	-0.624695047554424\\
15	-11	-0.591363663627517	-0.591363663627517\\
15	-10	-0.554700196225229	-0.554700196225229\\
15	-9	-0.514495755427527	-0.514495755427527\\
15	-8	-0.470588235294118	-0.470588235294118\\
15	-7	-0.422885465331124	-0.422885465331124\\
15	-6	-0.371390676354104	-0.371390676354104\\
15	-5	-0.316227766016838	-0.316227766016838\\
15	-4	-0.257662650560332	-0.257662650560332\\
15	-3	-0.196116135138184	-0.196116135138184\\
15	-2	-0.132163720091018	-0.132163720091018\\
15	-1	-0.0665190105237739	-0.0665190105237739\\
15	0	0	0\\
15	1	0.0665190105237739	0.0665190105237739\\
15	2	0.132163720091018	0.132163720091018\\
15	3	0.196116135138184	0.196116135138184\\
15	4	0.257662650560332	0.257662650560332\\
15	5	0.316227766016838	0.316227766016838\\
15	6	0.371390676354104	0.371390676354104\\
15	7	0.422885465331124	0.422885465331124\\
15	8	0.470588235294118	0.470588235294118\\
15	9	0.514495755427527	0.514495755427527\\
15	10	0.554700196225229	0.554700196225229\\
15	11	0.591363663627517	0.591363663627517\\
15	12	0.624695047554424	0.624695047554424\\
15	13	0.654930538417842	0.654930538417842\\
15	14	0.682318250360011	0.682318250360011\\
15	15	0.707106781186547	0.707106781186547\\
15	16	0.729537204140085	0.729537204140085\\
15	17	0.749837855365093	0.749837855365093\\
15	18	0.768221279597376	0.768221279597376\\
15	19	0.784882765533426	0.784882765533426\\
15	20	0.8	0.8\\
16	-20	-0.78086880944303	-0.78086880944303\\
16	-19	-0.764911198117051	-0.764911198117051\\
16	-18	-0.74740931868366	-0.74740931868366\\
16	-17	-0.728199992692803	-0.728199992692803\\
16	-16	-0.707106781186547	-0.707106781186547\\
16	-15	-0.68394112888133	-0.68394112888133\\
16	-14	-0.658504607868518	-0.658504607868518\\
16	-13	-0.630592625094466	-0.630592625094466\\
16	-12	-0.6	-0.6\\
16	-11	-0.566528822887065	-0.566528822887065\\
16	-10	-0.52999894000318	-0.52999894000318\\
16	-9	-0.490261239632559	-0.490261239632559\\
16	-8	-0.447213595499958	-0.447213595499958\\
16	-7	-0.400818834019708	-0.400818834019708\\
16	-6	-0.351123441588392	-0.351123441588392\\
16	-5	-0.298274993135947	-0.298274993135947\\
16	-4	-0.242535625036333	-0.242535625036333\\
16	-3	-0.184288535050185	-0.184288535050185\\
16	-2	-0.124034734589208	-0.124034734589208\\
16	-1	-0.0623782861551805	-0.0623782861551805\\
16	0	0	0\\
16	1	0.0623782861551805	0.0623782861551805\\
16	2	0.124034734589208	0.124034734589208\\
16	3	0.184288535050185	0.184288535050185\\
16	4	0.242535625036333	0.242535625036333\\
16	5	0.298274993135947	0.298274993135947\\
16	6	0.351123441588392	0.351123441588392\\
16	7	0.400818834019708	0.400818834019708\\
16	8	0.447213595499958	0.447213595499958\\
16	9	0.490261239632559	0.490261239632559\\
16	10	0.52999894000318	0.52999894000318\\
16	11	0.566528822887065	0.566528822887065\\
16	12	0.6	0.6\\
16	13	0.630592625094466	0.630592625094466\\
16	14	0.658504607868518	0.658504607868518\\
16	15	0.68394112888133	0.68394112888133\\
16	16	0.707106781186547	0.707106781186547\\
16	17	0.728199992692803	0.728199992692803\\
16	18	0.74740931868366	0.74740931868366\\
16	19	0.764911198117051	0.764911198117051\\
16	20	0.78086880944303	0.78086880944303\\
17	-20	-0.761939317759459	-0.761939317759459\\
17	-19	-0.745241313525099	-0.745241313525099\\
17	-18	-0.727013152549817	-0.727013152549817\\
17	-17	-0.707106781186547	-0.707106781186547\\
17	-16	-0.685364699004991	-0.685364699004991\\
17	-15	-0.661621637086846	-0.661621637086846\\
17	-14	-0.6357072528611	-0.6357072528611\\
17	-13	-0.607450107570797	-0.607450107570797\\
17	-12	-0.576683197598655	-0.576683197598655\\
17	-11	-0.543251278157274	-0.543251278157274\\
17	-10	-0.507020126563394	-0.507020126563394\\
17	-9	-0.467887720419033	-0.467887720419033\\
17	-8	-0.42579703632988	-0.42579703632988\\
17	-7	-0.380749805254295	-0.380749805254295\\
17	-6	-0.332820117735137	-0.332820117735137\\
17	-5	-0.28216632399155	-0.28216632399155\\
17	-4	-0.229039333725547	-0.229039333725547\\
17	-3	-0.173785333909048	-0.173785333909048\\
17	-2	-0.116841247567397	-0.116841247567397\\
17	-1	-0.0587220219514704	-0.0587220219514704\\
17	0	0	0\\
17	1	0.0587220219514704	0.0587220219514704\\
17	2	0.116841247567397	0.116841247567397\\
17	3	0.173785333909048	0.173785333909048\\
17	4	0.229039333725547	0.229039333725547\\
17	5	0.28216632399155	0.28216632399155\\
17	6	0.332820117735137	0.332820117735137\\
17	7	0.380749805254295	0.380749805254295\\
17	8	0.42579703632988	0.42579703632988\\
17	9	0.467887720419033	0.467887720419033\\
17	10	0.507020126563394	0.507020126563394\\
17	11	0.543251278157274	0.543251278157274\\
17	12	0.576683197598655	0.576683197598655\\
17	13	0.607450107570797	0.607450107570797\\
17	14	0.6357072528611	0.6357072528611\\
17	15	0.661621637086846	0.661621637086846\\
17	16	0.685364699004991	0.685364699004991\\
17	17	0.707106781186547	0.707106781186547\\
17	18	0.727013152549817	0.727013152549817\\
17	19	0.745241313525099	0.745241313525099\\
17	20	0.761939317759459	0.761939317759459\\
18	-20	-0.743294146247166	-0.743294146247166\\
18	-19	-0.725952683905827	-0.725952683905827\\
18	-18	-0.707106781186547	-0.707106781186547\\
18	-17	-0.686623532963716	-0.686623532963716\\
18	-16	-0.66436383882992	-0.66436383882992\\
18	-15	-0.64018439966448	-0.64018439966448\\
18	-14	-0.61394061351492	-0.61394061351492\\
18	-13	-0.585490553844358	-0.585490553844358\\
18	-12	-0.554700196225229	-0.554700196225229\\
18	-11	-0.521450009453975	-0.521450009453975\\
18	-10	-0.485642931178632	-0.485642931178632\\
18	-9	-0.447213595499958	-0.447213595499958\\
18	-8	-0.406138466053448	-0.406138466053448\\
18	-7	-0.362446261154948	-0.362446261154948\\
18	-6	-0.316227766016838	-0.316227766016838\\
18	-5	-0.267643863786095	-0.267643863786095\\
18	-4	-0.216930457818656	-0.216930457818656\\
18	-3	-0.164398987305357	-0.164398987305357\\
18	-2	-0.110431526074847	-0.110431526074847\\
18	-1	-0.0554700196225229	-0.0554700196225229\\
18	0	0	0\\
18	1	0.0554700196225229	0.0554700196225229\\
18	2	0.110431526074847	0.110431526074847\\
18	3	0.164398987305357	0.164398987305357\\
18	4	0.216930457818656	0.216930457818656\\
18	5	0.267643863786095	0.267643863786095\\
18	6	0.316227766016838	0.316227766016838\\
18	7	0.362446261154948	0.362446261154948\\
18	8	0.406138466053448	0.406138466053448\\
18	9	0.447213595499958	0.447213595499958\\
18	10	0.485642931178632	0.485642931178632\\
18	11	0.521450009453975	0.521450009453975\\
18	12	0.554700196225229	0.554700196225229\\
18	13	0.585490553844358	0.585490553844358\\
18	14	0.61394061351492	0.61394061351492\\
18	15	0.64018439966448	0.64018439966448\\
18	16	0.66436383882992	0.66436383882992\\
18	17	0.686623532963716	0.686623532963716\\
18	18	0.707106781186547	0.707106781186547\\
18	19	0.725952683905827	0.725952683905827\\
18	20	0.743294146247166	0.743294146247166\\
19	-20	-0.724999433594414	-0.724999433594414\\
19	-19	-0.707106781186547	-0.707106781186547\\
19	-18	-0.687744647910783	-0.687744647910783\\
19	-17	-0.666794859469826	-0.666794859469826\\
19	-16	-0.64413574578278	-0.64413574578278\\
19	-15	-0.619644288579021	-0.619644288579021\\
19	-14	-0.59319903804985	-0.59319903804985\\
19	-13	-0.56468391559199	-0.56468391559199\\
19	-12	-0.533992991387982	-0.533992991387982\\
19	-11	-0.501036270541705	-0.501036270541705\\
19	-10	-0.465746432832622	-0.465746432832622\\
19	-9	-0.428086344739045	-0.428086344739045\\
19	-8	-0.388057000058133	-0.388057000058133\\
19	-7	-0.345705358827356	-0.345705358827356\\
19	-6	-0.301131367937097	-0.301131367937097\\
19	-5	-0.254493299279644	-0.254493299279644\\
19	-4	-0.206010481049842	-0.206010481049842\\
19	-3	-0.155962573473011	-0.155962573473011\\
19	-2	-0.104684784518043	-0.104684784518043\\
19	-1	-0.0525588331227637	-0.0525588331227637\\
19	0	0	0\\
19	1	0.0525588331227637	0.0525588331227637\\
19	2	0.104684784518043	0.104684784518043\\
19	3	0.155962573473011	0.155962573473011\\
19	4	0.206010481049842	0.206010481049842\\
19	5	0.254493299279644	0.254493299279644\\
19	6	0.301131367937097	0.301131367937097\\
19	7	0.345705358827356	0.345705358827356\\
19	8	0.388057000058133	0.388057000058133\\
19	9	0.428086344739045	0.428086344739045\\
19	10	0.465746432832622	0.465746432832622\\
19	11	0.501036270541705	0.501036270541705\\
19	12	0.533992991387982	0.533992991387982\\
19	13	0.56468391559199	0.56468391559199\\
19	14	0.59319903804985	0.59319903804985\\
19	15	0.619644288579021	0.619644288579021\\
19	16	0.64413574578278	0.64413574578278\\
19	17	0.666794859469826	0.666794859469826\\
19	18	0.687744647910783	0.687744647910783\\
19	19	0.707106781186547	0.707106781186547\\
19	20	0.724999433594414	0.724999433594414\\
20	-20	-0.707106781186547	-0.707106781186547\\
20	-19	-0.688749461914693	-0.688749461914693\\
20	-18	-0.66896473162245	-0.66896473162245\\
20	-17	-0.64764842009554	-0.64764842009554\\
20	-16	-0.624695047554424	-0.624695047554424\\
20	-15	-0.6	-0.6\\
20	-14	-0.573462344363328	-0.573462344363328\\
20	-13	-0.544988350595414	-0.544988350595414\\
20	-12	-0.514495755427527	-0.514495755427527\\
20	-11	-0.481918749772156	-0.481918749772156\\
20	-10	-0.447213595499958	-0.447213595499958\\
20	-9	-0.410364677328798	-0.410364677328798\\
20	-8	-0.371390676354104	-0.371390676354104\\
20	-7	-0.330350424728106	-0.330350424728106\\
20	-6	-0.287347885566345	-0.287347885566345\\
20	-5	-0.242535625036333	-0.242535625036333\\
20	-4	-0.196116135138184	-0.196116135138184\\
20	-3	-0.148340452930245	-0.148340452930245\\
20	-2	-0.0995037190209989	-0.0995037190209989\\
20	-1	-0.0499376169438922	-0.0499376169438922\\
20	0	0	0\\
20	1	0.0499376169438922	0.0499376169438922\\
20	2	0.0995037190209989	0.0995037190209989\\
20	3	0.148340452930245	0.148340452930245\\
20	4	0.196116135138184	0.196116135138184\\
20	5	0.242535625036333	0.242535625036333\\
20	6	0.287347885566345	0.287347885566345\\
20	7	0.330350424728106	0.330350424728106\\
20	8	0.371390676354104	0.371390676354104\\
20	9	0.410364677328798	0.410364677328798\\
20	10	0.447213595499958	0.447213595499958\\
20	11	0.481918749772156	0.481918749772156\\
20	12	0.514495755427527	0.514495755427527\\
20	13	0.544988350595414	0.544988350595414\\
20	14	0.573462344363328	0.573462344363328\\
20	15	0.6	0.6\\
20	16	0.624695047554424	0.624695047554424\\
20	17	0.64764842009554	0.64764842009554\\
20	18	0.66896473162245	0.66896473162245\\
20	19	0.688749461914693	0.688749461914693\\
20	20	0.707106781186547	0.707106781186547\\
};
\end{axis}
\end{tikzpicture}%
